Informed Reinforcement Learning for Situation-Aware Traffic Rule Exceptions

Reinforcement Learning is a highly active research field with promising advancements. In the field of autonomous driving, however, often very simple scenarios are being examined. Common approaches use non-interpretable control commands as the action space and unstructured reward designs which lack structure. In this work, we introduce Informed Reinforcement Learning, where a structured rulebook is integrated as a knowledge source. We learn trajectories and asses them with a situation-aware reward design, leading to a dynamic reward which allows the agent to learn situations which require controlled traffic rule exceptions. Our method is applicable to arbitrary RL models. We successfully demonstrate high completion rates of complex scenarios with recent model-based agents.

==> img/train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.875000in}{3.437500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875000in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.313393in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.313393in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{0.315988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{1.256846in}}{\pgfqpoint{3.172181in}{2.892503in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.644435in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{0.659132in}{1.311234in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{1.349452in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.370708in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.408755in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{0.762005in}{1.503192in}}%
\pgfpathlineto{\pgfqpoint{0.776701in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{1.813340in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{1.786963in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{0.879575in}{1.875312in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{1.905506in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{2.026019in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{2.098569in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{2.122855in}}%
\pgfpathlineto{\pgfqpoint{0.967752in}{2.183668in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{2.207373in}}%
\pgfpathlineto{\pgfqpoint{0.997144in}{2.206127in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{2.133818in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{2.098222in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{2.093474in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.142819in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{2.174601in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{2.190825in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{2.205829in}}%
\pgfpathlineto{\pgfqpoint{1.144106in}{2.242842in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{2.300741in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.260985in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.343065in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{2.413923in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{2.428498in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{2.412532in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.366520in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{1.335157in}{2.439585in}}%
\pgfpathlineto{\pgfqpoint{1.349853in}{2.449331in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{2.434299in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{2.422729in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{2.447687in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{2.469861in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{2.477840in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{2.445782in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{2.512353in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{2.512436in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{2.463552in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{2.470117in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{2.492416in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{1.540903in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{2.408989in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{2.416575in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{2.483363in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{2.492976in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{2.488586in}}%
\pgfpathlineto{\pgfqpoint{1.673169in}{2.469684in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{2.494931in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{2.500485in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{2.493465in}}%
\pgfpathlineto{\pgfqpoint{1.731954in}{2.494818in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{2.506874in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.529142in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{2.534069in}}%
\pgfpathlineto{\pgfqpoint{1.790739in}{2.567963in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{2.552928in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.529207in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.511792in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.558463in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{2.583875in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.586422in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.587583in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.590046in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{2.555103in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{2.556291in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{2.504315in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{2.534908in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{2.481617in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{2.484377in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{2.462389in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{2.470630in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{2.402793in}}%
\pgfpathlineto{\pgfqpoint{2.084663in}{2.415021in}}%
\pgfpathlineto{\pgfqpoint{2.099359in}{2.427187in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{2.442623in}}%
\pgfpathlineto{\pgfqpoint{2.128751in}{2.430393in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{2.466897in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{2.480266in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{2.468372in}}%
\pgfpathlineto{\pgfqpoint{2.187536in}{2.496167in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{2.511280in}}%
\pgfpathlineto{\pgfqpoint{2.216929in}{2.539264in}}%
\pgfpathlineto{\pgfqpoint{2.231625in}{2.548491in}}%
\pgfpathlineto{\pgfqpoint{2.246321in}{2.540442in}}%
\pgfpathlineto{\pgfqpoint{2.261017in}{2.509325in}}%
\pgfpathlineto{\pgfqpoint{2.275713in}{2.504118in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{2.482007in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.494978in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{2.539144in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.548041in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{2.508190in}}%
\pgfpathlineto{\pgfqpoint{2.363891in}{2.504154in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{2.483755in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{2.474528in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{2.489917in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.501744in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.542914in}}%
\pgfpathlineto{\pgfqpoint{2.452068in}{2.537410in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.533341in}}%
\pgfpathlineto{\pgfqpoint{2.481460in}{2.525786in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{2.474633in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{2.494890in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{2.494147in}}%
\pgfpathlineto{\pgfqpoint{2.540245in}{2.504398in}}%
\pgfpathlineto{\pgfqpoint{2.554941in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{2.569637in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{2.599030in}{2.535803in}}%
\pgfpathlineto{\pgfqpoint{2.613726in}{2.551270in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{2.545189in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{2.657814in}{2.586139in}}%
\pgfpathlineto{\pgfqpoint{2.672511in}{2.593670in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{2.580561in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{2.535390in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{2.494255in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.468916in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{2.760688in}{2.467165in}}%
\pgfpathlineto{\pgfqpoint{2.775384in}{2.482296in}}%
\pgfpathlineto{\pgfqpoint{2.790080in}{2.436415in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.452668in}}%
\pgfpathlineto{\pgfqpoint{2.819473in}{2.457715in}}%
\pgfpathlineto{\pgfqpoint{2.834169in}{2.447686in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{2.453017in}}%
\pgfpathlineto{\pgfqpoint{2.863561in}{2.447906in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{2.489643in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{2.449083in}}%
\pgfpathlineto{\pgfqpoint{2.907650in}{2.454584in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{2.431121in}}%
\pgfpathlineto{\pgfqpoint{2.937042in}{2.463452in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{2.480724in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.485708in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{2.493844in}}%
\pgfpathlineto{\pgfqpoint{3.010523in}{2.474655in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{2.443137in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.477911in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{2.479853in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{2.497768in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{2.495001in}}%
\pgfpathlineto{\pgfqpoint{3.113397in}{2.497276in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{2.489874in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{2.457865in}}%
\pgfpathlineto{\pgfqpoint{3.157485in}{2.427365in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.489922in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.825543in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.825543in}}%
\pgfpathlineto{\pgfqpoint{3.157485in}{2.777015in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{2.807091in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{2.832461in}}%
\pgfpathlineto{\pgfqpoint{3.113397in}{2.831498in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{2.840930in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{2.839446in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{2.826888in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{2.824645in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.829424in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{2.808238in}}%
\pgfpathlineto{\pgfqpoint{3.010523in}{2.826278in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{2.834689in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.827249in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{2.813285in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{2.828648in}}%
\pgfpathlineto{\pgfqpoint{2.937042in}{2.818250in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{2.800941in}}%
\pgfpathlineto{\pgfqpoint{2.907650in}{2.815260in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{2.816329in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{2.835594in}}%
\pgfpathlineto{\pgfqpoint{2.863561in}{2.803060in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{2.814762in}}%
\pgfpathlineto{\pgfqpoint{2.834169in}{2.823040in}}%
\pgfpathlineto{\pgfqpoint{2.819473in}{2.827085in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.817859in}}%
\pgfpathlineto{\pgfqpoint{2.790080in}{2.799179in}}%
\pgfpathlineto{\pgfqpoint{2.775384in}{2.818001in}}%
\pgfpathlineto{\pgfqpoint{2.760688in}{2.809951in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.793871in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{2.810864in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{2.875619in}}%
\pgfpathlineto{\pgfqpoint{2.672511in}{2.884477in}}%
\pgfpathlineto{\pgfqpoint{2.657814in}{2.884985in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{2.892503in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{2.875331in}}%
\pgfpathlineto{\pgfqpoint{2.613726in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{2.599030in}{2.863051in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{2.838826in}}%
\pgfpathlineto{\pgfqpoint{2.569637in}{2.820631in}}%
\pgfpathlineto{\pgfqpoint{2.554941in}{2.827448in}}%
\pgfpathlineto{\pgfqpoint{2.540245in}{2.832795in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{2.823172in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{2.812646in}}%
\pgfpathlineto{\pgfqpoint{2.481460in}{2.845428in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.850910in}}%
\pgfpathlineto{\pgfqpoint{2.452068in}{2.848217in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.853324in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.827188in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{2.805705in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{2.816628in}}%
\pgfpathlineto{\pgfqpoint{2.363891in}{2.826228in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.853991in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{2.847335in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{2.810353in}}%
\pgfpathlineto{\pgfqpoint{2.275713in}{2.822531in}}%
\pgfpathlineto{\pgfqpoint{2.261017in}{2.831398in}}%
\pgfpathlineto{\pgfqpoint{2.246321in}{2.855158in}}%
\pgfpathlineto{\pgfqpoint{2.231625in}{2.862506in}}%
\pgfpathlineto{\pgfqpoint{2.216929in}{2.853366in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{2.851749in}}%
\pgfpathlineto{\pgfqpoint{2.187536in}{2.838289in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{2.819901in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{2.828734in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{2.828784in}}%
\pgfpathlineto{\pgfqpoint{2.128751in}{2.788132in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{2.812700in}}%
\pgfpathlineto{\pgfqpoint{2.099359in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{2.084663in}{2.785221in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{2.780024in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{2.825231in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{2.814225in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{2.824220in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{2.809217in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{2.836958in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{2.808413in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{2.845341in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{2.849398in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{2.851699in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.863134in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.860750in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.858683in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{2.855320in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{2.867255in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.817967in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.821694in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{2.854794in}}%
\pgfpathlineto{\pgfqpoint{1.790739in}{2.872192in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{2.851351in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.848510in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{2.834764in}}%
\pgfpathlineto{\pgfqpoint{1.731954in}{2.837701in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{2.841392in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{2.846757in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{2.851180in}}%
\pgfpathlineto{\pgfqpoint{1.673169in}{2.839946in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{2.852870in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{2.842874in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{2.828920in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{2.806480in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{2.794592in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{2.801000in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{2.784358in}}%
\pgfpathlineto{\pgfqpoint{1.540903in}{2.804809in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{2.832013in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{2.841368in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{2.832689in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{2.830973in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{2.845391in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{2.845999in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{2.812958in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{2.840546in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{2.818523in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{2.804046in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{1.349853in}{2.842271in}}%
\pgfpathlineto{\pgfqpoint{1.335157in}{2.850551in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{2.829516in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.820065in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{2.849197in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{2.858652in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{2.846501in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.796012in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.756621in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.749693in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{2.762215in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.763020in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{2.778582in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{2.794669in}}%
\pgfpathlineto{\pgfqpoint{1.144106in}{2.764831in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{2.741195in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{2.728627in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{2.712849in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.684836in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{2.649138in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{2.744981in}}%
\pgfpathlineto{\pgfqpoint{0.997144in}{2.720513in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{2.731680in}}%
\pgfpathlineto{\pgfqpoint{0.967752in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{2.661379in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{2.631540in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{2.571926in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{2.510368in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{2.488050in}}%
\pgfpathlineto{\pgfqpoint{0.879575in}{2.473533in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{2.417098in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{2.381597in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{2.338530in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{2.215844in}}%
\pgfpathlineto{\pgfqpoint{0.776701in}{2.120366in}}%
\pgfpathlineto{\pgfqpoint{0.762005in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{1.892803in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.784235in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{1.807199in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{1.743708in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{0.659132in}{1.785409in}}%
\pgfpathlineto{\pgfqpoint{0.644435in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{1.022745in}}{\pgfqpoint{3.172181in}{3.009456in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.644435in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{0.659132in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.023834in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{1.118016in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{1.118016in}}%
\pgfpathlineto{\pgfqpoint{0.762005in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{0.776701in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{1.143076in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{1.213905in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{1.221855in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{0.879575in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{1.394969in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{0.967752in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{0.997144in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{1.664774in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.144106in}{1.744677in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{1.752041in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{1.900847in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.900847in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{1.953911in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{1.335157in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{1.349853in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{1.998538in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{1.996040in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{1.996040in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{1.540903in}{1.996040in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{1.992736in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{1.992736in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{2.000287in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{2.000287in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{2.001947in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{2.000287in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{1.673169in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{1.731954in}{1.946859in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.111107in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{2.111107in}}%
\pgfpathlineto{\pgfqpoint{1.790739in}{2.236810in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{2.146489in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.162165in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.119698in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.146489in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{2.162165in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{2.162165in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{2.212577in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{2.207893in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{2.207893in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{2.043707in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{2.011041in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{1.988653in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{1.988653in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{1.950775in}}%
\pgfpathlineto{\pgfqpoint{2.084663in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{2.099359in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{2.128751in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{2.187536in}{2.005910in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{2.005910in}}%
\pgfpathlineto{\pgfqpoint{2.216929in}{2.191962in}}%
\pgfpathlineto{\pgfqpoint{2.231625in}{2.191962in}}%
\pgfpathlineto{\pgfqpoint{2.246321in}{2.182441in}}%
\pgfpathlineto{\pgfqpoint{2.261017in}{2.119917in}}%
\pgfpathlineto{\pgfqpoint{2.275713in}{2.120361in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{2.120361in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.120361in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{2.143561in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.143561in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{2.123091in}}%
\pgfpathlineto{\pgfqpoint{2.363891in}{2.063076in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{2.452068in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{2.481460in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.540245in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.554941in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.569637in}{2.055310in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{2.055310in}}%
\pgfpathlineto{\pgfqpoint{2.599030in}{2.055310in}}%
\pgfpathlineto{\pgfqpoint{2.613726in}{2.055310in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{1.993480in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{2.248019in}}%
\pgfpathlineto{\pgfqpoint{2.657814in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{2.672511in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{2.071724in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{2.071724in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{2.072580in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{2.760688in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{2.775384in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{2.790080in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{1.964482in}}%
\pgfpathlineto{\pgfqpoint{2.819473in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.834169in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.863561in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{2.907650in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.937042in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.969867in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{1.969867in}}%
\pgfpathlineto{\pgfqpoint{3.010523in}{1.969867in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{3.113397in}{2.025795in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{1.994073in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{1.994073in}}%
\pgfpathlineto{\pgfqpoint{3.157485in}{1.994074in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.025877in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.990208in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.990208in}}%
\pgfpathlineto{\pgfqpoint{3.157485in}{2.986465in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{2.986465in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{2.990208in}}%
\pgfpathlineto{\pgfqpoint{3.113397in}{2.990208in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{2.992708in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{2.992708in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{2.986769in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{3.025219in}{2.963739in}}%
\pgfpathlineto{\pgfqpoint{3.010523in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{2.937042in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.907650in}{2.992200in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{2.863561in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.834169in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.819473in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.991854in}}%
\pgfpathlineto{\pgfqpoint{2.790080in}{2.993373in}}%
\pgfpathlineto{\pgfqpoint{2.775384in}{2.989034in}}%
\pgfpathlineto{\pgfqpoint{2.760688in}{2.989034in}}%
\pgfpathlineto{\pgfqpoint{2.745992in}{2.977396in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{3.000312in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{2.672511in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.657814in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.613726in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{2.599030in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{3.009259in}}%
\pgfpathlineto{\pgfqpoint{2.569637in}{3.002937in}}%
\pgfpathlineto{\pgfqpoint{2.554941in}{3.002937in}}%
\pgfpathlineto{\pgfqpoint{2.540245in}{3.009392in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{2.997173in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{2.996716in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{2.996716in}}%
\pgfpathlineto{\pgfqpoint{2.481460in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.452068in}{2.993381in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.993373in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.999959in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{2.993373in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{2.988864in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{2.988864in}}%
\pgfpathlineto{\pgfqpoint{2.363891in}{2.988647in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{2.988909in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.988909in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{2.988754in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.986400in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{2.986400in}}%
\pgfpathlineto{\pgfqpoint{2.275713in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{2.261017in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{2.246321in}{2.986400in}}%
\pgfpathlineto{\pgfqpoint{2.231625in}{2.986400in}}%
\pgfpathlineto{\pgfqpoint{2.216929in}{2.979950in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{2.978621in}}%
\pgfpathlineto{\pgfqpoint{2.187536in}{2.979950in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{2.979660in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{2.984433in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{2.990118in}}%
\pgfpathlineto{\pgfqpoint{2.128751in}{2.990118in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{2.996448in}}%
\pgfpathlineto{\pgfqpoint{2.099359in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.084663in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{2.991650in}}%
\pgfpathlineto{\pgfqpoint{2.040574in}{2.990360in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{2.990360in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{2.984427in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{2.979643in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{2.984427in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{2.979643in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{2.979643in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{2.979598in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{2.979424in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.979598in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.864220in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.978804in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.976884in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{2.976884in}}%
\pgfpathlineto{\pgfqpoint{1.790739in}{2.976884in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{2.976884in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.978973in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{2.979291in}}%
\pgfpathlineto{\pgfqpoint{1.731954in}{2.993140in}}%
\pgfpathlineto{\pgfqpoint{1.717258in}{2.993140in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{2.992709in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{1.673169in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{3.002654in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{3.002654in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{3.000133in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.540903in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.349853in}{2.979744in}}%
\pgfpathlineto{\pgfqpoint{1.335157in}{3.005696in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{1.276372in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.991919in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.991919in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{2.995935in}}%
\pgfpathlineto{\pgfqpoint{1.144106in}{2.999951in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{2.995935in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{2.995935in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{2.993162in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{2.993162in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.993027in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{2.993027in}}%
\pgfpathlineto{\pgfqpoint{1.041233in}{2.986421in}}%
\pgfpathlineto{\pgfqpoint{1.026536in}{2.986421in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{2.989403in}}%
\pgfpathlineto{\pgfqpoint{0.997144in}{2.978626in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{2.978626in}}%
\pgfpathlineto{\pgfqpoint{0.967752in}{2.975253in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{2.941046in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{0.879575in}{2.941110in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{2.915218in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{2.915218in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{2.912097in}}%
\pgfpathlineto{\pgfqpoint{0.820790in}{2.912097in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{2.911956in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{2.912097in}}%
\pgfpathlineto{\pgfqpoint{0.776701in}{2.912082in}}%
\pgfpathlineto{\pgfqpoint{0.762005in}{2.493249in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.995515in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{2.012318in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.995515in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{1.978711in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.918926in}}%
\pgfpathlineto{\pgfqpoint{0.659132in}{1.927111in}}%
\pgfpathlineto{\pgfqpoint{0.644435in}{1.772702in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{1.212048in}}{\pgfqpoint{3.170904in}{2.797045in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{0.786925in}{1.389486in}}%
\pgfpathlineto{\pgfqpoint{0.813122in}{1.393605in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.470735in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{1.507675in}}%
\pgfpathlineto{\pgfqpoint{0.917912in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{0.944110in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{1.779330in}}%
\pgfpathlineto{\pgfqpoint{1.048900in}{1.865023in}}%
\pgfpathlineto{\pgfqpoint{1.075098in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{2.123829in}}%
\pgfpathlineto{\pgfqpoint{1.206086in}{2.125764in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{2.143916in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.209078in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{2.262131in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{2.297222in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.319487in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{2.284313in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{2.300962in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{2.317962in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{2.314697in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{2.270062in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{2.225764in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{2.204279in}}%
\pgfpathlineto{\pgfqpoint{1.599049in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{2.214634in}}%
\pgfpathlineto{\pgfqpoint{1.651444in}{2.233865in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{2.245505in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.249237in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{2.219641in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{2.313303in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.275040in}}%
\pgfpathlineto{\pgfqpoint{1.861025in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{2.309603in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{2.336401in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{2.321110in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{2.324445in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{2.343612in}}%
\pgfpathlineto{\pgfqpoint{2.018210in}{2.286924in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{2.306113in}}%
\pgfpathlineto{\pgfqpoint{2.070606in}{2.296364in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{2.320007in}}%
\pgfpathlineto{\pgfqpoint{2.123001in}{2.328152in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.336193in}}%
\pgfpathlineto{\pgfqpoint{2.175396in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{2.280355in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.320862in}}%
\pgfpathlineto{\pgfqpoint{2.280186in}{2.346415in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{2.375359in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{2.404045in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{2.379867in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.388045in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{2.394566in}}%
\pgfpathlineto{\pgfqpoint{2.489767in}{2.392444in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.354822in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{2.568359in}{2.355074in}}%
\pgfpathlineto{\pgfqpoint{2.594557in}{2.379355in}}%
\pgfpathlineto{\pgfqpoint{2.620755in}{2.369925in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{2.365384in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{2.319753in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.316763in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.381154in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.361810in}}%
\pgfpathlineto{\pgfqpoint{2.804138in}{2.359723in}}%
\pgfpathlineto{\pgfqpoint{2.830335in}{2.344866in}}%
\pgfpathlineto{\pgfqpoint{2.856533in}{2.354277in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{2.316185in}}%
\pgfpathlineto{\pgfqpoint{2.908928in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{2.935125in}{2.277982in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{2.241229in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{2.276355in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{2.258237in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{2.283290in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.296285in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.248683in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.694452in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.694452in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.732857in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{2.709609in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{2.686180in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{2.678952in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.718614in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{2.660830in}}%
\pgfpathlineto{\pgfqpoint{2.935125in}{2.692422in}}%
\pgfpathlineto{\pgfqpoint{2.908928in}{2.723808in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{2.717157in}}%
\pgfpathlineto{\pgfqpoint{2.856533in}{2.759480in}}%
\pgfpathlineto{\pgfqpoint{2.830335in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{2.804138in}{2.759635in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.753651in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.769227in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{2.720224in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.701374in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{2.706864in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{2.733678in}}%
\pgfpathlineto{\pgfqpoint{2.620755in}{2.740853in}}%
\pgfpathlineto{\pgfqpoint{2.594557in}{2.750004in}}%
\pgfpathlineto{\pgfqpoint{2.568359in}{2.732808in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{2.706744in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.718413in}}%
\pgfpathlineto{\pgfqpoint{2.489767in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{2.754870in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.755257in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{2.797045in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{2.770654in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{2.767984in}}%
\pgfpathlineto{\pgfqpoint{2.280186in}{2.736916in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.730647in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{2.691849in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{2.175396in}{2.728522in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.733837in}}%
\pgfpathlineto{\pgfqpoint{2.123001in}{2.718425in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{2.070606in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{2.729363in}}%
\pgfpathlineto{\pgfqpoint{2.018210in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{2.736347in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{2.728564in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{2.734250in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{2.719044in}}%
\pgfpathlineto{\pgfqpoint{1.861025in}{2.716844in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{2.706641in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{2.668830in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{2.612025in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{2.650055in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.656649in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{2.658129in}}%
\pgfpathlineto{\pgfqpoint{1.651444in}{2.654553in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{2.643843in}}%
\pgfpathlineto{\pgfqpoint{1.599049in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{2.626550in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{2.653393in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{2.678978in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{2.714464in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{2.758119in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{2.765968in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{2.754179in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{2.743104in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{2.741604in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{2.720886in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.666652in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{2.619142in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.593239in}}%
\pgfpathlineto{\pgfqpoint{1.206086in}{2.564003in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{2.471132in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{2.429783in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{2.385520in}}%
\pgfpathlineto{\pgfqpoint{1.075098in}{2.356963in}}%
\pgfpathlineto{\pgfqpoint{1.048900in}{2.262406in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{2.183575in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{2.100146in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{0.944110in}{1.983377in}}%
\pgfpathlineto{\pgfqpoint{0.917912in}{1.900473in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.783681in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{0.813122in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{0.786925in}{1.694257in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{1.647756in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{1.644663in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.496591in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.477629in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{1.157944in}}{\pgfqpoint{3.170904in}{2.980822in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.158356in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{0.786925in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{0.813122in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{1.196478in}}%
\pgfpathlineto{\pgfqpoint{0.917912in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{0.944110in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{1.048900in}{1.308846in}}%
\pgfpathlineto{\pgfqpoint{1.075098in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{1.441200in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{1.484431in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.529555in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{1.206086in}{1.646620in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{1.656689in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{1.685717in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{1.685717in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{1.685717in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{1.722480in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.867186in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{1.812992in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{1.812992in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{1.599049in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{1.651444in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{1.810449in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{1.878861in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{1.861025in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{2.018210in}{1.867382in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{1.867382in}}%
\pgfpathlineto{\pgfqpoint{2.070606in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{1.928688in}}%
\pgfpathlineto{\pgfqpoint{2.123001in}{1.950401in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{2.175396in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{2.280186in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{1.956829in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{1.945521in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{2.489767in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{1.983504in}}%
\pgfpathlineto{\pgfqpoint{2.568359in}{1.983504in}}%
\pgfpathlineto{\pgfqpoint{2.594557in}{1.989174in}}%
\pgfpathlineto{\pgfqpoint{2.620755in}{1.989174in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{1.996602in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{1.995169in}}%
\pgfpathlineto{\pgfqpoint{2.804138in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.830335in}{1.995172in}}%
\pgfpathlineto{\pgfqpoint{2.856533in}{1.995172in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.908928in}{1.989057in}}%
\pgfpathlineto{\pgfqpoint{2.935125in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{1.817029in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{1.788888in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{1.788888in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.964474in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.964474in}}%
\pgfpathlineto{\pgfqpoint{3.144706in}{2.970680in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{2.969300in}}%
\pgfpathlineto{\pgfqpoint{3.092311in}{2.969300in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{2.970680in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{2.972908in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{2.972908in}}%
\pgfpathlineto{\pgfqpoint{2.935125in}{2.972908in}}%
\pgfpathlineto{\pgfqpoint{2.908928in}{2.972908in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{2.970199in}}%
\pgfpathlineto{\pgfqpoint{2.856533in}{2.972908in}}%
\pgfpathlineto{\pgfqpoint{2.830335in}{2.977757in}}%
\pgfpathlineto{\pgfqpoint{2.804138in}{2.974869in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.977757in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.977757in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{2.966245in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.966245in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{2.966606in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{2.966606in}}%
\pgfpathlineto{\pgfqpoint{2.620755in}{2.966606in}}%
\pgfpathlineto{\pgfqpoint{2.594557in}{2.976969in}}%
\pgfpathlineto{\pgfqpoint{2.568359in}{2.966116in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{2.966116in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.964565in}}%
\pgfpathlineto{\pgfqpoint{2.489767in}{2.964565in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{2.960058in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.960058in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.951914in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{2.960058in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{2.964637in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{2.954499in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{2.955852in}}%
\pgfpathlineto{\pgfqpoint{2.280186in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.175396in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{2.123001in}{2.978170in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{2.970148in}}%
\pgfpathlineto{\pgfqpoint{2.070606in}{2.960521in}}%
\pgfpathlineto{\pgfqpoint{2.044408in}{2.969644in}}%
\pgfpathlineto{\pgfqpoint{2.018210in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{2.956033in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{2.955112in}}%
\pgfpathlineto{\pgfqpoint{1.861025in}{2.955112in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.955112in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{2.955112in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{2.952105in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.952432in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{1.651444in}{2.959273in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{2.959273in}}%
\pgfpathlineto{\pgfqpoint{1.599049in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{1.546654in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{2.955946in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{2.955946in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{2.955211in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{2.953325in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{2.951637in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{2.947206in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.945844in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{2.944740in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.931433in}}%
\pgfpathlineto{\pgfqpoint{1.206086in}{2.931433in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{2.931433in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{2.925684in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{2.919312in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{2.896791in}}%
\pgfpathlineto{\pgfqpoint{1.075098in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{1.048900in}{2.635345in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{2.607100in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{2.501529in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{2.355743in}}%
\pgfpathlineto{\pgfqpoint{0.944110in}{2.350968in}}%
\pgfpathlineto{\pgfqpoint{0.917912in}{2.308159in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{2.144476in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.966321in}}%
\pgfpathlineto{\pgfqpoint{0.813122in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{0.786925in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645394in}{1.063597in}}{\pgfqpoint{3.173204in}{1.785548in}}{%
\pgfpathmoveto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{1.171773in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.113258in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{1.714191in}{1.181106in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.164136in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{1.178253in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.251889in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{1.755851in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.695737in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{1.686137in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{1.698926in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.622174in}}%
\pgfpathlineto{\pgfqpoint{1.714191in}{1.642322in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{1.622337in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{1.171773in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645394in}{0.757007in}}{\pgfqpoint{3.173204in}{2.076275in}}{%
\pgfpathmoveto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{1.171773in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.714191in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{2.061443in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.040147in}}%
\pgfpathlineto{\pgfqpoint{1.714191in}{2.060534in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{2.040147in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{2.019760in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{2.050518in}}%
\pgfpathlineto{\pgfqpoint{1.171773in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{2.039972in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{1.998669in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{1.898703in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.651208in}{1.190007in}}{\pgfqpoint{3.092950in}{1.785761in}}{%
\pgfpathmoveto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.384765in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{1.199530in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{1.198615in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{1.739047in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{2.135716in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{1.232448in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{2.471045in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{1.337222in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{1.298888in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{2.994613in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{1.267785in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{2.994613in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.733886in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{1.747385in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{1.781205in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{2.471045in}{1.767873in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{1.669186in}}%
\pgfpathlineto{\pgfqpoint{2.135716in}{1.680273in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.673114in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{1.679427in}}%
\pgfpathlineto{\pgfqpoint{1.739047in}{1.686507in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{1.696538in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{1.641571in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{1.626507in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{1.708216in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.785761in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.651208in}{0.760852in}}{\pgfqpoint{3.092950in}{2.081275in}}{%
\pgfpathmoveto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{0.927500in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{0.765980in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{0.765980in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{0.837767in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{1.739047in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{2.135716in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{2.471045in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{0.905709in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{0.905709in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{2.994613in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{0.941343in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{2.019760in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{2.019760in}}%
\pgfpathlineto{\pgfqpoint{2.994613in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{2.071275in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{2.076403in}}%
\pgfpathlineto{\pgfqpoint{2.471045in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{2.071275in}}%
\pgfpathlineto{\pgfqpoint{2.135716in}{2.071275in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{2.071275in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{2.063934in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.043806in}}%
\pgfpathlineto{\pgfqpoint{1.739047in}{2.043806in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{2.014632in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{0.470106in}}{\pgfqpoint{3.172820in}{1.801406in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.597858in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{0.770098in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{0.885325in}{1.008388in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.119898in}}%
\pgfpathlineto{\pgfqpoint{1.019508in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{1.223914in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.215108in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.328952in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.344807in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.269045in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.295144in}}%
\pgfpathlineto{\pgfqpoint{1.747928in}{1.267177in}}%
\pgfpathlineto{\pgfqpoint{1.811825in}{1.288818in}}%
\pgfpathlineto{\pgfqpoint{1.894890in}{1.248714in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{1.274824in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{1.273251in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{1.286838in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{1.298953in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{2.533855in}{1.367113in}}%
\pgfpathlineto{\pgfqpoint{2.597752in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.325482in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.789441in}{1.314075in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{1.342785in}}%
\pgfpathlineto{\pgfqpoint{2.917234in}{1.313720in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{1.682299in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{2.917234in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{1.686158in}}%
\pgfpathlineto{\pgfqpoint{2.789441in}{1.643793in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.643698in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{2.597752in}{1.701942in}}%
\pgfpathlineto{\pgfqpoint{2.533855in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{1.700340in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{1.708005in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.703812in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{1.703121in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{1.708219in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{1.696497in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{1.696339in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{1.694447in}}%
\pgfpathlineto{\pgfqpoint{1.894890in}{1.669491in}}%
\pgfpathlineto{\pgfqpoint{1.811825in}{1.717125in}}%
\pgfpathlineto{\pgfqpoint{1.747928in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.756046in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.729394in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{1.712039in}}%
\pgfpathlineto{\pgfqpoint{1.019508in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{0.885325in}{1.477339in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{0.470106in}}{\pgfqpoint{3.172820in}{2.296848in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.482934in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{0.495762in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{0.885325in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{1.019508in}{0.697579in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{0.739997in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{0.978533in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{1.747928in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.811825in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{1.894890in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{0.967477in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{0.992851in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.533855in}{1.052384in}}%
\pgfpathlineto{\pgfqpoint{2.597752in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.789441in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{2.917234in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{1.014303in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{2.004579in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{2.004579in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{2.001430in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.967768in}}%
\pgfpathlineto{\pgfqpoint{2.917234in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{2.789441in}{1.967768in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.969200in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.597752in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.533855in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.020348in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{2.020092in}}%
\pgfpathlineto{\pgfqpoint{1.894890in}{2.020092in}}%
\pgfpathlineto{\pgfqpoint{1.811825in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.747928in}{2.034374in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{2.094094in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{2.094607in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{2.086366in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{2.077415in}}%
\pgfpathlineto{\pgfqpoint{1.019508in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{2.050522in}}%
\pgfpathlineto{\pgfqpoint{0.885325in}{2.068465in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{2.024741in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{2.296848in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{0.444248in}}{\pgfqpoint{3.180232in}{1.763068in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.517650in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{1.251120in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{1.246401in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{1.235164in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{1.258530in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.403143in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{1.307026in}}%
\pgfpathlineto{\pgfqpoint{1.663840in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{1.305925in}}%
\pgfpathlineto{\pgfqpoint{1.750740in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.285970in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{1.285536in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{1.054628in}}%
\pgfpathlineto{\pgfqpoint{2.224341in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{2.389449in}{0.786327in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{2.493728in}{0.862147in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.632767in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{2.680562in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{2.724011in}{1.120095in}}%
\pgfpathlineto{\pgfqpoint{2.767461in}{1.160968in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{2.854360in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{2.897810in}{1.326528in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{1.725214in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{1.741011in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{1.763068in}}%
\pgfpathlineto{\pgfqpoint{2.897810in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{2.854360in}{1.735648in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{2.767461in}{1.716778in}}%
\pgfpathlineto{\pgfqpoint{2.724011in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{2.680562in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{2.632767in}{1.643993in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{1.548099in}}%
\pgfpathlineto{\pgfqpoint{2.493728in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{2.389449in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.224341in}{1.502926in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{1.515253in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{1.641243in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{1.673247in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{1.665295in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.636228in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{1.673429in}}%
\pgfpathlineto{\pgfqpoint{1.750740in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{1.663840in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{1.730957in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{1.403143in}{1.745644in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{1.722577in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{1.719520in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{1.733046in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{1.736968in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{1.652664in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.442660in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629739in}{0.444248in}}{\pgfqpoint{3.180232in}{2.104350in}}{%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.498424in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{0.483956in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.464102in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{0.483956in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{0.503186in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{0.537508in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{0.552601in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{0.554172in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{0.567526in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{0.926027in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.403143in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{0.926027in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{1.663840in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{0.933287in}}%
\pgfpathlineto{\pgfqpoint{1.750740in}{0.933287in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.933287in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{0.507928in}}%
\pgfpathlineto{\pgfqpoint{2.224341in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.389449in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.493728in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.632767in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.680562in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.724011in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.767461in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{0.476264in}}%
\pgfpathlineto{\pgfqpoint{2.854360in}{0.765852in}}%
\pgfpathlineto{\pgfqpoint{2.897810in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{0.922374in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.897810in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.854360in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{2.020401in}}%
\pgfpathlineto{\pgfqpoint{2.767461in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.724011in}{2.032965in}}%
\pgfpathlineto{\pgfqpoint{2.680562in}{2.032965in}}%
\pgfpathlineto{\pgfqpoint{2.632767in}{2.032965in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{2.040528in}}%
\pgfpathlineto{\pgfqpoint{2.493728in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{2.020786in}}%
\pgfpathlineto{\pgfqpoint{2.389449in}{2.017966in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{2.017966in}}%
\pgfpathlineto{\pgfqpoint{2.224341in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.750740in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{1.663840in}{2.084864in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{1.403143in}{2.104350in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{2.084864in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{2.036168in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{2.028734in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{2.002613in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{0.864367in}{2.003928in}}%
\pgfpathlineto{\pgfqpoint{0.820918in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{1.499894in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629739in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629739in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268704in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268704in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907669in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907669in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546635in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546635in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185600in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185600in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.476264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.437684in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.796426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=0.757846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.116587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.078007in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.436749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.398169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.756911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.718330in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.077072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.038492in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.397234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.358653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{2.717395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.678815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{3.037557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.998977in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.726852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distance [m] \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{0.632678in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{1.361051in}}%
\pgfpathlineto{\pgfqpoint{0.635618in}{1.361527in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{1.354335in}}%
\pgfpathlineto{\pgfqpoint{0.638557in}{1.362440in}}%
\pgfpathlineto{\pgfqpoint{0.640026in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{0.641496in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{1.368419in}}%
\pgfpathlineto{\pgfqpoint{0.644435in}{1.366126in}}%
\pgfpathlineto{\pgfqpoint{0.645905in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{0.650314in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{0.651783in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{0.654723in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{0.657662in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{0.666480in}{1.440685in}}%
\pgfpathlineto{\pgfqpoint{0.669419in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{0.673828in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{0.675297in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{0.676767in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{1.436233in}}%
\pgfpathlineto{\pgfqpoint{0.679706in}{1.435912in}}%
\pgfpathlineto{\pgfqpoint{0.681176in}{1.439671in}}%
\pgfpathlineto{\pgfqpoint{0.685585in}{1.465880in}}%
\pgfpathlineto{\pgfqpoint{0.688524in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{0.689994in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{0.691463in}{1.457988in}}%
\pgfpathlineto{\pgfqpoint{0.692933in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{0.697342in}{1.487535in}}%
\pgfpathlineto{\pgfqpoint{0.698811in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{0.701751in}{1.487195in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{0.706159in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{0.707629in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{0.709099in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{0.714977in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{1.527202in}}%
\pgfpathlineto{\pgfqpoint{0.719386in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{0.725264in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{0.726734in}{1.525656in}}%
\pgfpathlineto{\pgfqpoint{0.728204in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{1.523989in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.516742in}}%
\pgfpathlineto{\pgfqpoint{0.734082in}{1.525307in}}%
\pgfpathlineto{\pgfqpoint{0.735552in}{1.525568in}}%
\pgfpathlineto{\pgfqpoint{0.737021in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{0.741430in}{1.553845in}}%
\pgfpathlineto{\pgfqpoint{0.742900in}{1.543144in}}%
\pgfpathlineto{\pgfqpoint{0.744369in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{1.575113in}}%
\pgfpathlineto{\pgfqpoint{0.748778in}{1.571838in}}%
\pgfpathlineto{\pgfqpoint{0.750248in}{1.590184in}}%
\pgfpathlineto{\pgfqpoint{0.751718in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{0.753187in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{0.756126in}{1.612220in}}%
\pgfpathlineto{\pgfqpoint{0.757596in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{0.759066in}{1.608977in}}%
\pgfpathlineto{\pgfqpoint{0.760535in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{0.764944in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.647122in}}%
\pgfpathlineto{\pgfqpoint{0.769353in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{0.770823in}{1.700986in}}%
\pgfpathlineto{\pgfqpoint{0.772292in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{0.773762in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{0.782580in}{1.798258in}}%
\pgfpathlineto{\pgfqpoint{0.784049in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{0.785519in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{0.788458in}{1.819722in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{1.827797in}}%
\pgfpathlineto{\pgfqpoint{0.791397in}{1.824954in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.841792in}}%
\pgfpathlineto{\pgfqpoint{0.797276in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{0.801685in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.900280in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{0.807563in}{1.895267in}}%
\pgfpathlineto{\pgfqpoint{0.810502in}{1.906622in}}%
\pgfpathlineto{\pgfqpoint{0.811972in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{0.813442in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{0.816381in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{0.817850in}{1.954687in}}%
\pgfpathlineto{\pgfqpoint{0.819320in}{1.951816in}}%
\pgfpathlineto{\pgfqpoint{0.822259in}{1.939778in}}%
\pgfpathlineto{\pgfqpoint{0.823729in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{0.826668in}{1.929200in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.913014in}}%
\pgfpathlineto{\pgfqpoint{0.831077in}{1.932310in}}%
\pgfpathlineto{\pgfqpoint{0.832547in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{0.834016in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{0.835486in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{0.838425in}{1.912495in}}%
\pgfpathlineto{\pgfqpoint{0.839895in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{0.841364in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{0.847243in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{0.848712in}{1.977607in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{1.973287in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{0.853121in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.981587in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{1.977269in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{1.981972in}}%
\pgfpathlineto{\pgfqpoint{0.861939in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{0.863409in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.866348in}{2.006079in}}%
\pgfpathlineto{\pgfqpoint{0.867818in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{0.869287in}{2.022441in}}%
\pgfpathlineto{\pgfqpoint{0.873696in}{2.062493in}}%
\pgfpathlineto{\pgfqpoint{0.875166in}{2.049435in}}%
\pgfpathlineto{\pgfqpoint{0.876635in}{2.053973in}}%
\pgfpathlineto{\pgfqpoint{0.878105in}{2.049986in}}%
\pgfpathlineto{\pgfqpoint{0.879575in}{2.057179in}}%
\pgfpathlineto{\pgfqpoint{0.881044in}{2.058443in}}%
\pgfpathlineto{\pgfqpoint{0.883983in}{2.043522in}}%
\pgfpathlineto{\pgfqpoint{0.886923in}{2.065220in}}%
\pgfpathlineto{\pgfqpoint{0.889862in}{2.056028in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{0.898680in}{2.126711in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{2.123204in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{2.129462in}}%
\pgfpathlineto{\pgfqpoint{0.906028in}{2.122298in}}%
\pgfpathlineto{\pgfqpoint{0.907497in}{2.121613in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{2.119083in}}%
\pgfpathlineto{\pgfqpoint{0.914845in}{2.146815in}}%
\pgfpathlineto{\pgfqpoint{0.916315in}{2.145831in}}%
\pgfpathlineto{\pgfqpoint{0.919254in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{2.241417in}}%
\pgfpathlineto{\pgfqpoint{0.931011in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{0.932481in}{2.233330in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{2.272027in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{2.274613in}}%
\pgfpathlineto{\pgfqpoint{0.939829in}{2.269142in}}%
\pgfpathlineto{\pgfqpoint{0.941299in}{2.255403in}}%
\pgfpathlineto{\pgfqpoint{0.945707in}{2.295265in}}%
\pgfpathlineto{\pgfqpoint{0.947177in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{0.951586in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{2.311116in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{2.334748in}}%
\pgfpathlineto{\pgfqpoint{0.957464in}{2.335025in}}%
\pgfpathlineto{\pgfqpoint{0.960404in}{2.360201in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{2.361868in}}%
\pgfpathlineto{\pgfqpoint{0.963343in}{2.374081in}}%
\pgfpathlineto{\pgfqpoint{0.964812in}{2.372966in}}%
\pgfpathlineto{\pgfqpoint{0.966282in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{0.967752in}{2.373292in}}%
\pgfpathlineto{\pgfqpoint{0.969221in}{2.363447in}}%
\pgfpathlineto{\pgfqpoint{0.970691in}{2.365141in}}%
\pgfpathlineto{\pgfqpoint{0.973630in}{2.362951in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.387524in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{2.375894in}}%
\pgfpathlineto{\pgfqpoint{0.979509in}{2.373320in}}%
\pgfpathlineto{\pgfqpoint{0.982448in}{2.393547in}}%
\pgfpathlineto{\pgfqpoint{0.983918in}{2.393379in}}%
\pgfpathlineto{\pgfqpoint{0.985387in}{2.380743in}}%
\pgfpathlineto{\pgfqpoint{0.989796in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{0.992735in}{2.410363in}}%
\pgfpathlineto{\pgfqpoint{0.994205in}{2.421284in}}%
\pgfpathlineto{\pgfqpoint{0.997144in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{2.396298in}}%
\pgfpathlineto{\pgfqpoint{1.000083in}{2.378132in}}%
\pgfpathlineto{\pgfqpoint{1.003023in}{2.401298in}}%
\pgfpathlineto{\pgfqpoint{1.004492in}{2.399570in}}%
\pgfpathlineto{\pgfqpoint{1.005962in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{2.408662in}}%
\pgfpathlineto{\pgfqpoint{1.008901in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{2.421265in}}%
\pgfpathlineto{\pgfqpoint{1.017719in}{2.384041in}}%
\pgfpathlineto{\pgfqpoint{1.020658in}{2.404849in}}%
\pgfpathlineto{\pgfqpoint{1.022128in}{2.384934in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{2.357955in}}%
\pgfpathlineto{\pgfqpoint{1.030945in}{2.368540in}}%
\pgfpathlineto{\pgfqpoint{1.032415in}{2.356335in}}%
\pgfpathlineto{\pgfqpoint{1.033885in}{2.367080in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{2.363171in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{2.341523in}}%
\pgfpathlineto{\pgfqpoint{1.039763in}{2.332643in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{2.358361in}}%
\pgfpathlineto{\pgfqpoint{1.044172in}{2.349167in}}%
\pgfpathlineto{\pgfqpoint{1.045642in}{2.351195in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{2.336493in}}%
\pgfpathlineto{\pgfqpoint{1.050050in}{2.349774in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{2.333341in}}%
\pgfpathlineto{\pgfqpoint{1.054459in}{2.346541in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{1.057399in}{2.358333in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{2.348480in}}%
\pgfpathlineto{\pgfqpoint{1.060338in}{2.347656in}}%
\pgfpathlineto{\pgfqpoint{1.061807in}{2.357828in}}%
\pgfpathlineto{\pgfqpoint{1.063277in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{1.067686in}{2.389896in}}%
\pgfpathlineto{\pgfqpoint{1.069155in}{2.387922in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.396245in}}%
\pgfpathlineto{\pgfqpoint{1.072095in}{2.388095in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{2.388365in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{2.409840in}}%
\pgfpathlineto{\pgfqpoint{1.079443in}{2.403078in}}%
\pgfpathlineto{\pgfqpoint{1.080912in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{1.085321in}{2.427998in}}%
\pgfpathlineto{\pgfqpoint{1.086791in}{2.427477in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{2.445473in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{2.418058in}}%
\pgfpathlineto{\pgfqpoint{1.094139in}{2.427989in}}%
\pgfpathlineto{\pgfqpoint{1.095609in}{2.424162in}}%
\pgfpathlineto{\pgfqpoint{1.100017in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{1.108835in}{2.458012in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{2.447098in}}%
\pgfpathlineto{\pgfqpoint{1.113244in}{2.466500in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{1.116183in}{2.467714in}}%
\pgfpathlineto{\pgfqpoint{1.117653in}{2.463400in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{2.452285in}}%
\pgfpathlineto{\pgfqpoint{1.122062in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{1.123531in}{2.436760in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{2.473224in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{2.465655in}}%
\pgfpathlineto{\pgfqpoint{1.133819in}{2.474492in}}%
\pgfpathlineto{\pgfqpoint{1.135288in}{2.466915in}}%
\pgfpathlineto{\pgfqpoint{1.142636in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{1.145576in}{2.490901in}}%
\pgfpathlineto{\pgfqpoint{1.147045in}{2.499046in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{2.494049in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{2.540649in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{2.532951in}}%
\pgfpathlineto{\pgfqpoint{1.163211in}{2.540455in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{2.538661in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{2.527267in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{2.536628in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{2.536183in}}%
\pgfpathlineto{\pgfqpoint{1.170559in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{1.172029in}{2.533301in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{2.527533in}}%
\pgfpathlineto{\pgfqpoint{1.179377in}{2.557842in}}%
\pgfpathlineto{\pgfqpoint{1.185255in}{2.514039in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{2.510876in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.518818in}}%
\pgfpathlineto{\pgfqpoint{1.189664in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{2.493623in}}%
\pgfpathlineto{\pgfqpoint{1.192604in}{2.489874in}}%
\pgfpathlineto{\pgfqpoint{1.199952in}{2.534896in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{2.525487in}}%
\pgfpathlineto{\pgfqpoint{1.204360in}{2.532169in}}%
\pgfpathlineto{\pgfqpoint{1.205830in}{2.527166in}}%
\pgfpathlineto{\pgfqpoint{1.207300in}{2.535453in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{2.522409in}}%
\pgfpathlineto{\pgfqpoint{1.210239in}{2.530994in}}%
\pgfpathlineto{\pgfqpoint{1.211709in}{2.524293in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{2.540287in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{2.520625in}}%
\pgfpathlineto{\pgfqpoint{1.220526in}{2.513075in}}%
\pgfpathlineto{\pgfqpoint{1.221996in}{2.521176in}}%
\pgfpathlineto{\pgfqpoint{1.223466in}{2.510514in}}%
\pgfpathlineto{\pgfqpoint{1.230814in}{2.545484in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.537695in}}%
\pgfpathlineto{\pgfqpoint{1.236692in}{2.560097in}}%
\pgfpathlineto{\pgfqpoint{1.238162in}{2.549281in}}%
\pgfpathlineto{\pgfqpoint{1.242571in}{2.572613in}}%
\pgfpathlineto{\pgfqpoint{1.244040in}{2.570165in}}%
\pgfpathlineto{\pgfqpoint{1.264615in}{2.661176in}}%
\pgfpathlineto{\pgfqpoint{1.271963in}{2.686921in}}%
\pgfpathlineto{\pgfqpoint{1.273433in}{2.665916in}}%
\pgfpathlineto{\pgfqpoint{1.279311in}{2.684858in}}%
\pgfpathlineto{\pgfqpoint{1.280781in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{1.286659in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{1.295477in}{2.629498in}}%
\pgfpathlineto{\pgfqpoint{1.296947in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{2.629689in}}%
\pgfpathlineto{\pgfqpoint{1.301355in}{2.642077in}}%
\pgfpathlineto{\pgfqpoint{1.302825in}{2.636632in}}%
\pgfpathlineto{\pgfqpoint{1.305764in}{2.647452in}}%
\pgfpathlineto{\pgfqpoint{1.307234in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{1.313112in}{2.658776in}}%
\pgfpathlineto{\pgfqpoint{1.314582in}{2.645705in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{2.691446in}}%
\pgfpathlineto{\pgfqpoint{1.332217in}{2.701399in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{2.704541in}}%
\pgfpathlineto{\pgfqpoint{1.335157in}{2.697299in}}%
\pgfpathlineto{\pgfqpoint{1.338096in}{2.706594in}}%
\pgfpathlineto{\pgfqpoint{1.339566in}{2.699347in}}%
\pgfpathlineto{\pgfqpoint{1.346914in}{2.719722in}}%
\pgfpathlineto{\pgfqpoint{1.348383in}{2.704543in}}%
\pgfpathlineto{\pgfqpoint{1.349853in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{2.721111in}}%
\pgfpathlineto{\pgfqpoint{1.357201in}{2.711922in}}%
\pgfpathlineto{\pgfqpoint{1.358671in}{2.715883in}}%
\pgfpathlineto{\pgfqpoint{1.360140in}{2.711728in}}%
\pgfpathlineto{\pgfqpoint{1.361610in}{2.703634in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{2.683997in}}%
\pgfpathlineto{\pgfqpoint{1.366019in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.367488in}{2.679693in}}%
\pgfpathlineto{\pgfqpoint{1.368958in}{2.679001in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{2.671078in}}%
\pgfpathlineto{\pgfqpoint{1.371897in}{2.675849in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{2.671853in}}%
\pgfpathlineto{\pgfqpoint{1.374836in}{2.664107in}}%
\pgfpathlineto{\pgfqpoint{1.376306in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{1.377776in}{2.665573in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{2.683099in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{2.676720in}}%
\pgfpathlineto{\pgfqpoint{1.389533in}{2.693165in}}%
\pgfpathlineto{\pgfqpoint{1.391002in}{2.691738in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{2.693930in}}%
\pgfpathlineto{\pgfqpoint{1.405698in}{2.731186in}}%
\pgfpathlineto{\pgfqpoint{1.407168in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{2.714901in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{2.730172in}}%
\pgfpathlineto{\pgfqpoint{1.417455in}{2.707728in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{2.719084in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{2.722979in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{2.702982in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.712030in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{1.432152in}{2.710698in}}%
\pgfpathlineto{\pgfqpoint{1.433621in}{2.702552in}}%
\pgfpathlineto{\pgfqpoint{1.435091in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{1.436560in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{1.443909in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{1.451257in}{2.731405in}}%
\pgfpathlineto{\pgfqpoint{1.454196in}{2.739159in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{2.746113in}}%
\pgfpathlineto{\pgfqpoint{1.458605in}{2.729716in}}%
\pgfpathlineto{\pgfqpoint{1.460074in}{2.732840in}}%
\pgfpathlineto{\pgfqpoint{1.461544in}{2.723756in}}%
\pgfpathlineto{\pgfqpoint{1.468892in}{2.743183in}}%
\pgfpathlineto{\pgfqpoint{1.470362in}{2.716080in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{2.699909in}}%
\pgfpathlineto{\pgfqpoint{1.479179in}{2.717884in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{2.724385in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{2.734355in}}%
\pgfpathlineto{\pgfqpoint{1.489467in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{2.730386in}}%
\pgfpathlineto{\pgfqpoint{1.493876in}{2.720198in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{2.726433in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{2.719719in}}%
\pgfpathlineto{\pgfqpoint{1.504163in}{2.733876in}}%
\pgfpathlineto{\pgfqpoint{1.505633in}{2.735735in}}%
\pgfpathlineto{\pgfqpoint{1.507102in}{2.730858in}}%
\pgfpathlineto{\pgfqpoint{1.512981in}{2.743777in}}%
\pgfpathlineto{\pgfqpoint{1.514450in}{2.749218in}}%
\pgfpathlineto{\pgfqpoint{1.515920in}{2.734420in}}%
\pgfpathlineto{\pgfqpoint{1.520329in}{2.747339in}}%
\pgfpathlineto{\pgfqpoint{1.521798in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{1.523268in}{2.726423in}}%
\pgfpathlineto{\pgfqpoint{1.526207in}{2.734178in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{2.712615in}}%
\pgfpathlineto{\pgfqpoint{1.530616in}{2.715559in}}%
\pgfpathlineto{\pgfqpoint{1.532086in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{1.535025in}{2.714854in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{2.714860in}}%
\pgfpathlineto{\pgfqpoint{1.540903in}{2.707720in}}%
\pgfpathlineto{\pgfqpoint{1.543843in}{2.718103in}}%
\pgfpathlineto{\pgfqpoint{1.545312in}{2.714555in}}%
\pgfpathlineto{\pgfqpoint{1.546782in}{2.718873in}}%
\pgfpathlineto{\pgfqpoint{1.548252in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{2.711847in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{1.562948in}{2.708397in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{2.717564in}}%
\pgfpathlineto{\pgfqpoint{1.568826in}{2.698544in}}%
\pgfpathlineto{\pgfqpoint{1.576174in}{2.720009in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{1.579114in}{2.709514in}}%
\pgfpathlineto{\pgfqpoint{1.582053in}{2.691645in}}%
\pgfpathlineto{\pgfqpoint{1.583522in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{2.689032in}}%
\pgfpathlineto{\pgfqpoint{1.587931in}{2.697641in}}%
\pgfpathlineto{\pgfqpoint{1.589401in}{2.689803in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{2.694709in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{2.686934in}}%
\pgfpathlineto{\pgfqpoint{1.593810in}{2.668799in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{2.690537in}}%
\pgfpathlineto{\pgfqpoint{1.601158in}{2.684758in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{2.693231in}}%
\pgfpathlineto{\pgfqpoint{1.605567in}{2.681063in}}%
\pgfpathlineto{\pgfqpoint{1.611445in}{2.700734in}}%
\pgfpathlineto{\pgfqpoint{1.612915in}{2.695347in}}%
\pgfpathlineto{\pgfqpoint{1.618793in}{2.713768in}}%
\pgfpathlineto{\pgfqpoint{1.620263in}{2.705290in}}%
\pgfpathlineto{\pgfqpoint{1.626141in}{2.721926in}}%
\pgfpathlineto{\pgfqpoint{1.627611in}{2.716078in}}%
\pgfpathlineto{\pgfqpoint{1.632020in}{2.729081in}}%
\pgfpathlineto{\pgfqpoint{1.640838in}{2.750299in}}%
\pgfpathlineto{\pgfqpoint{1.642307in}{2.733630in}}%
\pgfpathlineto{\pgfqpoint{1.649655in}{2.752869in}}%
\pgfpathlineto{\pgfqpoint{1.652595in}{2.757227in}}%
\pgfpathlineto{\pgfqpoint{1.654064in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{2.748596in}}%
\pgfpathlineto{\pgfqpoint{1.659943in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{1.668760in}{2.761071in}}%
\pgfpathlineto{\pgfqpoint{1.670230in}{2.756301in}}%
\pgfpathlineto{\pgfqpoint{1.671700in}{2.733350in}}%
\pgfpathlineto{\pgfqpoint{1.680517in}{2.754877in}}%
\pgfpathlineto{\pgfqpoint{1.683457in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{1.690805in}{2.757264in}}%
\pgfpathlineto{\pgfqpoint{1.693744in}{2.763430in}}%
\pgfpathlineto{\pgfqpoint{1.695214in}{2.754998in}}%
\pgfpathlineto{\pgfqpoint{1.699622in}{2.764893in}}%
\pgfpathlineto{\pgfqpoint{1.701092in}{2.748715in}}%
\pgfpathlineto{\pgfqpoint{1.702562in}{2.752633in}}%
\pgfpathlineto{\pgfqpoint{1.704031in}{2.743351in}}%
\pgfpathlineto{\pgfqpoint{1.705501in}{2.746690in}}%
\pgfpathlineto{\pgfqpoint{1.706970in}{2.739249in}}%
\pgfpathlineto{\pgfqpoint{1.711379in}{2.750537in}}%
\pgfpathlineto{\pgfqpoint{1.712849in}{2.738045in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{2.750676in}}%
\pgfpathlineto{\pgfqpoint{1.720197in}{2.741736in}}%
\pgfpathlineto{\pgfqpoint{1.726076in}{2.753618in}}%
\pgfpathlineto{\pgfqpoint{1.727545in}{2.737246in}}%
\pgfpathlineto{\pgfqpoint{1.736363in}{2.760153in}}%
\pgfpathlineto{\pgfqpoint{1.737832in}{2.757397in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{2.763706in}}%
\pgfpathlineto{\pgfqpoint{1.743711in}{2.744237in}}%
\pgfpathlineto{\pgfqpoint{1.756938in}{2.773043in}}%
\pgfpathlineto{\pgfqpoint{1.759877in}{2.777986in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.769413in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{2.781205in}}%
\pgfpathlineto{\pgfqpoint{1.767225in}{2.772220in}}%
\pgfpathlineto{\pgfqpoint{1.768695in}{2.775064in}}%
\pgfpathlineto{\pgfqpoint{1.770164in}{2.766509in}}%
\pgfpathlineto{\pgfqpoint{1.774573in}{2.773852in}}%
\pgfpathlineto{\pgfqpoint{1.781921in}{2.787000in}}%
\pgfpathlineto{\pgfqpoint{1.789269in}{2.798626in}}%
\pgfpathlineto{\pgfqpoint{1.790739in}{2.799033in}}%
\pgfpathlineto{\pgfqpoint{1.795148in}{2.806354in}}%
\pgfpathlineto{\pgfqpoint{1.796617in}{2.807443in}}%
\pgfpathlineto{\pgfqpoint{1.798087in}{2.794383in}}%
\pgfpathlineto{\pgfqpoint{1.801026in}{2.799653in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{2.786188in}}%
\pgfpathlineto{\pgfqpoint{1.803965in}{2.790084in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{2.781064in}}%
\pgfpathlineto{\pgfqpoint{1.806905in}{2.782736in}}%
\pgfpathlineto{\pgfqpoint{1.809844in}{2.766065in}}%
\pgfpathlineto{\pgfqpoint{1.811313in}{2.769547in}}%
\pgfpathlineto{\pgfqpoint{1.812783in}{2.759421in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{2.765297in}}%
\pgfpathlineto{\pgfqpoint{1.818662in}{2.742581in}}%
\pgfpathlineto{\pgfqpoint{1.820131in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{1.821601in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{1.826010in}{2.753817in}}%
\pgfpathlineto{\pgfqpoint{1.828949in}{2.726157in}}%
\pgfpathlineto{\pgfqpoint{1.840706in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{1.859811in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{2.786784in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{2.795403in}}%
\pgfpathlineto{\pgfqpoint{1.867159in}{2.785251in}}%
\pgfpathlineto{\pgfqpoint{1.871568in}{2.792280in}}%
\pgfpathlineto{\pgfqpoint{1.874507in}{2.775985in}}%
\pgfpathlineto{\pgfqpoint{1.875977in}{2.776624in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{2.781955in}}%
\pgfpathlineto{\pgfqpoint{1.880386in}{2.775791in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{2.795804in}}%
\pgfpathlineto{\pgfqpoint{1.892143in}{2.797827in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.787492in}}%
\pgfpathlineto{\pgfqpoint{1.896551in}{2.792372in}}%
\pgfpathlineto{\pgfqpoint{1.898021in}{2.787539in}}%
\pgfpathlineto{\pgfqpoint{1.899491in}{2.777039in}}%
\pgfpathlineto{\pgfqpoint{1.903900in}{2.785254in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.790713in}}%
\pgfpathlineto{\pgfqpoint{1.914187in}{2.802091in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{2.793912in}}%
\pgfpathlineto{\pgfqpoint{1.918596in}{2.799510in}}%
\pgfpathlineto{\pgfqpoint{1.920065in}{2.788941in}}%
\pgfpathlineto{\pgfqpoint{1.924474in}{2.796709in}}%
\pgfpathlineto{\pgfqpoint{1.925944in}{2.778878in}}%
\pgfpathlineto{\pgfqpoint{1.927413in}{2.779923in}}%
\pgfpathlineto{\pgfqpoint{1.930353in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{1.933292in}{2.766739in}}%
\pgfpathlineto{\pgfqpoint{1.939170in}{2.780405in}}%
\pgfpathlineto{\pgfqpoint{1.940640in}{2.765850in}}%
\pgfpathlineto{\pgfqpoint{1.950927in}{2.787920in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{2.776648in}}%
\pgfpathlineto{\pgfqpoint{1.955336in}{2.782546in}}%
\pgfpathlineto{\pgfqpoint{1.956806in}{2.773252in}}%
\pgfpathlineto{\pgfqpoint{1.958275in}{2.775020in}}%
\pgfpathlineto{\pgfqpoint{1.961215in}{2.781794in}}%
\pgfpathlineto{\pgfqpoint{1.962684in}{2.766564in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.757171in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.765218in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{2.749376in}}%
\pgfpathlineto{\pgfqpoint{1.980320in}{2.756360in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{2.736386in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{2.750980in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{2.766979in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{2.756472in}}%
\pgfpathlineto{\pgfqpoint{2.000894in}{2.766766in}}%
\pgfpathlineto{\pgfqpoint{2.003834in}{2.752905in}}%
\pgfpathlineto{\pgfqpoint{2.005303in}{2.756578in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{2.725157in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{2.733701in}}%
\pgfpathlineto{\pgfqpoint{2.012651in}{2.713320in}}%
\pgfpathlineto{\pgfqpoint{2.018530in}{2.731345in}}%
\pgfpathlineto{\pgfqpoint{2.024408in}{2.743209in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{2.746677in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{2.731675in}}%
\pgfpathlineto{\pgfqpoint{2.034696in}{2.747510in}}%
\pgfpathlineto{\pgfqpoint{2.036165in}{2.749740in}}%
\pgfpathlineto{\pgfqpoint{2.039105in}{2.728888in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{2.047922in}{2.748203in}}%
\pgfpathlineto{\pgfqpoint{2.050862in}{2.729988in}}%
\pgfpathlineto{\pgfqpoint{2.056740in}{2.746017in}}%
\pgfpathlineto{\pgfqpoint{2.058210in}{2.728917in}}%
\pgfpathlineto{\pgfqpoint{2.059679in}{2.732087in}}%
\pgfpathlineto{\pgfqpoint{2.062618in}{2.712406in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{2.720095in}}%
\pgfpathlineto{\pgfqpoint{2.067027in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{2.071436in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.074375in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{2.077315in}{2.704821in}}%
\pgfpathlineto{\pgfqpoint{2.078784in}{2.693568in}}%
\pgfpathlineto{\pgfqpoint{2.081724in}{2.700155in}}%
\pgfpathlineto{\pgfqpoint{2.083193in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{2.084663in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.086132in}{2.689982in}}%
\pgfpathlineto{\pgfqpoint{2.090541in}{2.703739in}}%
\pgfpathlineto{\pgfqpoint{2.092011in}{2.693966in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{2.707372in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{2.710420in}}%
\pgfpathlineto{\pgfqpoint{2.100829in}{2.694534in}}%
\pgfpathlineto{\pgfqpoint{2.106707in}{2.711917in}}%
\pgfpathlineto{\pgfqpoint{2.111116in}{2.728521in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{2.715137in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{2.726139in}}%
\pgfpathlineto{\pgfqpoint{2.119934in}{2.723218in}}%
\pgfpathlineto{\pgfqpoint{2.124342in}{2.698936in}}%
\pgfpathlineto{\pgfqpoint{2.125812in}{2.703154in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{2.134630in}{2.708325in}}%
\pgfpathlineto{\pgfqpoint{2.136099in}{2.705612in}}%
\pgfpathlineto{\pgfqpoint{2.143448in}{2.727410in}}%
\pgfpathlineto{\pgfqpoint{2.150796in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{2.730217in}}%
\pgfpathlineto{\pgfqpoint{2.155205in}{2.737008in}}%
\pgfpathlineto{\pgfqpoint{2.156674in}{2.727280in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{2.730936in}}%
\pgfpathlineto{\pgfqpoint{2.159613in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{2.162553in}{2.728872in}}%
\pgfpathlineto{\pgfqpoint{2.164022in}{2.709917in}}%
\pgfpathlineto{\pgfqpoint{2.165492in}{2.713220in}}%
\pgfpathlineto{\pgfqpoint{2.166961in}{2.704532in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{2.723891in}}%
\pgfpathlineto{\pgfqpoint{2.175779in}{2.715532in}}%
\pgfpathlineto{\pgfqpoint{2.183127in}{2.738136in}}%
\pgfpathlineto{\pgfqpoint{2.184597in}{2.729470in}}%
\pgfpathlineto{\pgfqpoint{2.189006in}{2.741880in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{2.757108in}}%
\pgfpathlineto{\pgfqpoint{2.197823in}{2.746252in}}%
\pgfpathlineto{\pgfqpoint{2.200763in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{2.211050in}{2.772234in}}%
\pgfpathlineto{\pgfqpoint{2.212520in}{2.761244in}}%
\pgfpathlineto{\pgfqpoint{2.213989in}{2.763258in}}%
\pgfpathlineto{\pgfqpoint{2.215459in}{2.767467in}}%
\pgfpathlineto{\pgfqpoint{2.216929in}{2.756711in}}%
\pgfpathlineto{\pgfqpoint{2.219868in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.221337in}{2.747883in}}%
\pgfpathlineto{\pgfqpoint{2.231625in}{2.769259in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{2.237503in}{2.779738in}}%
\pgfpathlineto{\pgfqpoint{2.240442in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{2.253669in}{2.775584in}}%
\pgfpathlineto{\pgfqpoint{2.258078in}{2.738243in}}%
\pgfpathlineto{\pgfqpoint{2.262487in}{2.748877in}}%
\pgfpathlineto{\pgfqpoint{2.263956in}{2.734270in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.266896in}{2.728636in}}%
\pgfpathlineto{\pgfqpoint{2.271304in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{2.272774in}{2.731038in}}%
\pgfpathlineto{\pgfqpoint{2.277183in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{2.280122in}{2.721718in}}%
\pgfpathlineto{\pgfqpoint{2.283061in}{2.727417in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{2.732998in}}%
\pgfpathlineto{\pgfqpoint{2.286001in}{2.726037in}}%
\pgfpathlineto{\pgfqpoint{2.287470in}{2.729768in}}%
\pgfpathlineto{\pgfqpoint{2.288940in}{2.720616in}}%
\pgfpathlineto{\pgfqpoint{2.291879in}{2.727632in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{2.735381in}}%
\pgfpathlineto{\pgfqpoint{2.297758in}{2.745027in}}%
\pgfpathlineto{\pgfqpoint{2.299227in}{2.727043in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.741066in}}%
\pgfpathlineto{\pgfqpoint{2.306575in}{2.736225in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{2.756640in}}%
\pgfpathlineto{\pgfqpoint{2.322741in}{2.769672in}}%
\pgfpathlineto{\pgfqpoint{2.324211in}{2.760511in}}%
\pgfpathlineto{\pgfqpoint{2.328620in}{2.771121in}}%
\pgfpathlineto{\pgfqpoint{2.330089in}{2.762867in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.779026in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{2.780656in}}%
\pgfpathlineto{\pgfqpoint{2.340377in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{2.341846in}{2.772437in}}%
\pgfpathlineto{\pgfqpoint{2.344785in}{2.748830in}}%
\pgfpathlineto{\pgfqpoint{2.347725in}{2.754305in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{2.746163in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{2.750596in}}%
\pgfpathlineto{\pgfqpoint{2.352134in}{2.735112in}}%
\pgfpathlineto{\pgfqpoint{2.353603in}{2.739528in}}%
\pgfpathlineto{\pgfqpoint{2.355073in}{2.729758in}}%
\pgfpathlineto{\pgfqpoint{2.356542in}{2.731312in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{2.743363in}}%
\pgfpathlineto{\pgfqpoint{2.365360in}{2.751335in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{2.735758in}}%
\pgfpathlineto{\pgfqpoint{2.369769in}{2.744297in}}%
\pgfpathlineto{\pgfqpoint{2.371239in}{2.734899in}}%
\pgfpathlineto{\pgfqpoint{2.372708in}{2.738456in}}%
\pgfpathlineto{\pgfqpoint{2.374178in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{2.733942in}}%
\pgfpathlineto{\pgfqpoint{2.381526in}{2.718933in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{2.385935in}{2.728276in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{2.721934in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{2.730145in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{2.719811in}}%
\pgfpathlineto{\pgfqpoint{2.394753in}{2.724224in}}%
\pgfpathlineto{\pgfqpoint{2.396222in}{2.709160in}}%
\pgfpathlineto{\pgfqpoint{2.400631in}{2.722393in}}%
\pgfpathlineto{\pgfqpoint{2.402101in}{2.715525in}}%
\pgfpathlineto{\pgfqpoint{2.410918in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{2.412388in}{2.728392in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{2.735129in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{2.720584in}}%
\pgfpathlineto{\pgfqpoint{2.419736in}{2.728122in}}%
\pgfpathlineto{\pgfqpoint{2.424145in}{2.741215in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.770209in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.757306in}}%
\pgfpathlineto{\pgfqpoint{2.440311in}{2.758856in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{2.766153in}}%
\pgfpathlineto{\pgfqpoint{2.443250in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{2.450598in}{2.770645in}}%
\pgfpathlineto{\pgfqpoint{2.452068in}{2.762218in}}%
\pgfpathlineto{\pgfqpoint{2.453537in}{2.764156in}}%
\pgfpathlineto{\pgfqpoint{2.455007in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{2.456477in}{2.762657in}}%
\pgfpathlineto{\pgfqpoint{2.457946in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{2.465294in}{2.771238in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{2.762248in}}%
\pgfpathlineto{\pgfqpoint{2.471173in}{2.771192in}}%
\pgfpathlineto{\pgfqpoint{2.472642in}{2.763097in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{2.766044in}}%
\pgfpathlineto{\pgfqpoint{2.475582in}{2.758039in}}%
\pgfpathlineto{\pgfqpoint{2.477051in}{2.762273in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{2.751510in}}%
\pgfpathlineto{\pgfqpoint{2.481460in}{2.757069in}}%
\pgfpathlineto{\pgfqpoint{2.482930in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{2.485869in}{2.748470in}}%
\pgfpathlineto{\pgfqpoint{2.487339in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.488808in}{2.737753in}}%
\pgfpathlineto{\pgfqpoint{2.490278in}{2.718996in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{2.727481in}}%
\pgfpathlineto{\pgfqpoint{2.494687in}{2.716943in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{2.730946in}}%
\pgfpathlineto{\pgfqpoint{2.503504in}{2.742559in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{2.724846in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{2.735917in}}%
\pgfpathlineto{\pgfqpoint{2.512322in}{2.719843in}}%
\pgfpathlineto{\pgfqpoint{2.522609in}{2.748674in}}%
\pgfpathlineto{\pgfqpoint{2.525549in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{2.529958in}{2.741558in}}%
\pgfpathlineto{\pgfqpoint{2.531427in}{2.733576in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{2.744268in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.752908in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{2.728132in}}%
\pgfpathlineto{\pgfqpoint{2.546123in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{2.547593in}{2.721770in}}%
\pgfpathlineto{\pgfqpoint{2.552002in}{2.732561in}}%
\pgfpathlineto{\pgfqpoint{2.556411in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{2.559350in}{2.749029in}}%
\pgfpathlineto{\pgfqpoint{2.560820in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{2.566698in}{2.757771in}}%
\pgfpathlineto{\pgfqpoint{2.569637in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{2.571107in}{2.734907in}}%
\pgfpathlineto{\pgfqpoint{2.572577in}{2.736457in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{2.748413in}}%
\pgfpathlineto{\pgfqpoint{2.582864in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{2.745991in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{2.754220in}}%
\pgfpathlineto{\pgfqpoint{2.593151in}{2.769741in}}%
\pgfpathlineto{\pgfqpoint{2.594621in}{2.762081in}}%
\pgfpathlineto{\pgfqpoint{2.603439in}{2.779499in}}%
\pgfpathlineto{\pgfqpoint{2.604908in}{2.771714in}}%
\pgfpathlineto{\pgfqpoint{2.609317in}{2.779516in}}%
\pgfpathlineto{\pgfqpoint{2.610787in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.615196in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{2.616665in}{2.769043in}}%
\pgfpathlineto{\pgfqpoint{2.619604in}{2.775343in}}%
\pgfpathlineto{\pgfqpoint{2.621074in}{2.770121in}}%
\pgfpathlineto{\pgfqpoint{2.625483in}{2.782002in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{2.804339in}}%
\pgfpathlineto{\pgfqpoint{2.640179in}{2.804802in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{2.809382in}}%
\pgfpathlineto{\pgfqpoint{2.644588in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{2.647527in}{2.797646in}}%
\pgfpathlineto{\pgfqpoint{2.650466in}{2.803233in}}%
\pgfpathlineto{\pgfqpoint{2.651936in}{2.793328in}}%
\pgfpathlineto{\pgfqpoint{2.656345in}{2.800827in}}%
\pgfpathlineto{\pgfqpoint{2.668102in}{2.818876in}}%
\pgfpathlineto{\pgfqpoint{2.669571in}{2.802037in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{2.816303in}}%
\pgfpathlineto{\pgfqpoint{2.679859in}{2.801621in}}%
\pgfpathlineto{\pgfqpoint{2.681328in}{2.803320in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{2.688677in}{2.801976in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{2.784157in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{2.697494in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{2.700433in}{2.781114in}}%
\pgfpathlineto{\pgfqpoint{2.704842in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{2.760828in}}%
\pgfpathlineto{\pgfqpoint{2.712190in}{2.751996in}}%
\pgfpathlineto{\pgfqpoint{2.713660in}{2.755163in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{2.735773in}}%
\pgfpathlineto{\pgfqpoint{2.719539in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{2.721008in}{2.733740in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{2.718511in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{2.722341in}}%
\pgfpathlineto{\pgfqpoint{2.725417in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{2.711879in}}%
\pgfpathlineto{\pgfqpoint{2.743052in}{2.748785in}}%
\pgfpathlineto{\pgfqpoint{2.744522in}{2.742065in}}%
\pgfpathlineto{\pgfqpoint{2.747461in}{2.750116in}}%
\pgfpathlineto{\pgfqpoint{2.750401in}{2.730225in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{2.735068in}}%
\pgfpathlineto{\pgfqpoint{2.753340in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{2.756279in}{2.727522in}}%
\pgfpathlineto{\pgfqpoint{2.757749in}{2.719183in}}%
\pgfpathlineto{\pgfqpoint{2.760688in}{2.729936in}}%
\pgfpathlineto{\pgfqpoint{2.762158in}{2.721946in}}%
\pgfpathlineto{\pgfqpoint{2.763627in}{2.727451in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{2.721899in}}%
\pgfpathlineto{\pgfqpoint{2.768036in}{2.730529in}}%
\pgfpathlineto{\pgfqpoint{2.769506in}{2.721684in}}%
\pgfpathlineto{\pgfqpoint{2.775384in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{2.739691in}}%
\pgfpathlineto{\pgfqpoint{2.781263in}{2.701301in}}%
\pgfpathlineto{\pgfqpoint{2.784202in}{2.710536in}}%
\pgfpathlineto{\pgfqpoint{2.785671in}{2.695476in}}%
\pgfpathlineto{\pgfqpoint{2.793020in}{2.717754in}}%
\pgfpathlineto{\pgfqpoint{2.795959in}{2.726822in}}%
\pgfpathlineto{\pgfqpoint{2.797428in}{2.710807in}}%
\pgfpathlineto{\pgfqpoint{2.800368in}{2.719263in}}%
\pgfpathlineto{\pgfqpoint{2.801837in}{2.715176in}}%
\pgfpathlineto{\pgfqpoint{2.804776in}{2.723979in}}%
\pgfpathlineto{\pgfqpoint{2.806246in}{2.712192in}}%
\pgfpathlineto{\pgfqpoint{2.815064in}{2.737876in}}%
\pgfpathlineto{\pgfqpoint{2.816533in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{2.820942in}{2.733866in}}%
\pgfpathlineto{\pgfqpoint{2.822412in}{2.715392in}}%
\pgfpathlineto{\pgfqpoint{2.825351in}{2.724200in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{2.715124in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{2.718866in}}%
\pgfpathlineto{\pgfqpoint{2.829760in}{2.713805in}}%
\pgfpathlineto{\pgfqpoint{2.832699in}{2.720761in}}%
\pgfpathlineto{\pgfqpoint{2.835638in}{2.729007in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{2.713628in}}%
\pgfpathlineto{\pgfqpoint{2.841517in}{2.719161in}}%
\pgfpathlineto{\pgfqpoint{2.842987in}{2.711363in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{2.845926in}{2.707601in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{2.714412in}}%
\pgfpathlineto{\pgfqpoint{2.850335in}{2.718628in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{2.712182in}}%
\pgfpathlineto{\pgfqpoint{2.853274in}{2.714816in}}%
\pgfpathlineto{\pgfqpoint{2.854744in}{2.711324in}}%
\pgfpathlineto{\pgfqpoint{2.860622in}{2.724121in}}%
\pgfpathlineto{\pgfqpoint{2.862092in}{2.718397in}}%
\pgfpathlineto{\pgfqpoint{2.865031in}{2.696971in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.879727in}{2.720749in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{2.724535in}}%
\pgfpathlineto{\pgfqpoint{2.882666in}{2.709592in}}%
\pgfpathlineto{\pgfqpoint{2.890014in}{2.727743in}}%
\pgfpathlineto{\pgfqpoint{2.891484in}{2.730071in}}%
\pgfpathlineto{\pgfqpoint{2.892954in}{2.714994in}}%
\pgfpathlineto{\pgfqpoint{2.898832in}{2.729328in}}%
\pgfpathlineto{\pgfqpoint{2.900302in}{2.721606in}}%
\pgfpathlineto{\pgfqpoint{2.901771in}{2.726390in}}%
\pgfpathlineto{\pgfqpoint{2.903241in}{2.709705in}}%
\pgfpathlineto{\pgfqpoint{2.907650in}{2.717769in}}%
\pgfpathlineto{\pgfqpoint{2.909119in}{2.719561in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{2.729942in}}%
\pgfpathlineto{\pgfqpoint{2.914998in}{2.720813in}}%
\pgfpathlineto{\pgfqpoint{2.916468in}{2.723643in}}%
\pgfpathlineto{\pgfqpoint{2.919407in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{2.925285in}{2.711871in}}%
\pgfpathlineto{\pgfqpoint{2.926755in}{2.695136in}}%
\pgfpathlineto{\pgfqpoint{2.935573in}{2.722494in}}%
\pgfpathlineto{\pgfqpoint{2.937042in}{2.724581in}}%
\pgfpathlineto{\pgfqpoint{2.938512in}{2.716090in}}%
\pgfpathlineto{\pgfqpoint{2.944390in}{2.731846in}}%
\pgfpathlineto{\pgfqpoint{2.947330in}{2.737615in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{2.728743in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{2.736710in}}%
\pgfpathlineto{\pgfqpoint{2.954678in}{2.745709in}}%
\pgfpathlineto{\pgfqpoint{2.957617in}{2.713005in}}%
\pgfpathlineto{\pgfqpoint{2.963495in}{2.726204in}}%
\pgfpathlineto{\pgfqpoint{2.964965in}{2.718440in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{2.721301in}}%
\pgfpathlineto{\pgfqpoint{2.967904in}{2.720036in}}%
\pgfpathlineto{\pgfqpoint{2.975252in}{2.736767in}}%
\pgfpathlineto{\pgfqpoint{2.978192in}{2.742631in}}%
\pgfpathlineto{\pgfqpoint{2.979661in}{2.746395in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.737237in}}%
\pgfpathlineto{\pgfqpoint{2.985540in}{2.748568in}}%
\pgfpathlineto{\pgfqpoint{2.987009in}{2.752210in}}%
\pgfpathlineto{\pgfqpoint{2.989949in}{2.730037in}}%
\pgfpathlineto{\pgfqpoint{2.997297in}{2.749648in}}%
\pgfpathlineto{\pgfqpoint{2.998766in}{2.743779in}}%
\pgfpathlineto{\pgfqpoint{3.000236in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{3.007584in}{2.740390in}}%
\pgfpathlineto{\pgfqpoint{3.009054in}{2.735283in}}%
\pgfpathlineto{\pgfqpoint{3.011993in}{2.743187in}}%
\pgfpathlineto{\pgfqpoint{3.013462in}{2.733589in}}%
\pgfpathlineto{\pgfqpoint{3.014932in}{2.735802in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.720508in}}%
\pgfpathlineto{\pgfqpoint{3.020811in}{2.731830in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{2.716466in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{2.727479in}}%
\pgfpathlineto{\pgfqpoint{3.031098in}{2.738119in}}%
\pgfpathlineto{\pgfqpoint{3.034037in}{2.745114in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{2.730267in}}%
\pgfpathlineto{\pgfqpoint{3.041385in}{2.747272in}}%
\pgfpathlineto{\pgfqpoint{3.042855in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{3.045794in}{2.745702in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{2.730008in}}%
\pgfpathlineto{\pgfqpoint{3.048733in}{2.734881in}}%
\pgfpathlineto{\pgfqpoint{3.050203in}{2.725495in}}%
\pgfpathlineto{\pgfqpoint{3.056081in}{2.742859in}}%
\pgfpathlineto{\pgfqpoint{3.059021in}{2.724051in}}%
\pgfpathlineto{\pgfqpoint{3.064899in}{2.740196in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{2.743673in}}%
\pgfpathlineto{\pgfqpoint{3.067838in}{2.734971in}}%
\pgfpathlineto{\pgfqpoint{3.073717in}{2.752984in}}%
\pgfpathlineto{\pgfqpoint{3.075187in}{2.744710in}}%
\pgfpathlineto{\pgfqpoint{3.078126in}{2.752224in}}%
\pgfpathlineto{\pgfqpoint{3.079595in}{2.741729in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{2.755451in}}%
\pgfpathlineto{\pgfqpoint{3.089883in}{2.764669in}}%
\pgfpathlineto{\pgfqpoint{3.091352in}{2.756322in}}%
\pgfpathlineto{\pgfqpoint{3.094292in}{2.760821in}}%
\pgfpathlineto{\pgfqpoint{3.097231in}{2.769263in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{3.100170in}{2.756662in}}%
\pgfpathlineto{\pgfqpoint{3.101640in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{3.103109in}{2.751797in}}%
\pgfpathlineto{\pgfqpoint{3.108988in}{2.764199in}}%
\pgfpathlineto{\pgfqpoint{3.111927in}{2.742228in}}%
\pgfpathlineto{\pgfqpoint{3.120745in}{2.762133in}}%
\pgfpathlineto{\pgfqpoint{3.122214in}{2.752594in}}%
\pgfpathlineto{\pgfqpoint{3.126623in}{2.762402in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{3.131032in}{2.753262in}}%
\pgfpathlineto{\pgfqpoint{3.136911in}{2.713014in}}%
\pgfpathlineto{\pgfqpoint{3.138380in}{2.717876in}}%
\pgfpathlineto{\pgfqpoint{3.139850in}{2.709197in}}%
\pgfpathlineto{\pgfqpoint{3.147198in}{2.729878in}}%
\pgfpathlineto{\pgfqpoint{3.148668in}{2.714829in}}%
\pgfpathlineto{\pgfqpoint{3.150137in}{2.719760in}}%
\pgfpathlineto{\pgfqpoint{3.154546in}{2.688203in}}%
\pgfpathlineto{\pgfqpoint{3.156016in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{3.157485in}{2.685502in}}%
\pgfpathlineto{\pgfqpoint{3.161894in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{3.166303in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{3.172181in}{2.732138in}}%
\pgfpathlineto{\pgfqpoint{3.178060in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{3.179530in}{2.731365in}}%
\pgfpathlineto{\pgfqpoint{3.183938in}{2.743765in}}%
\pgfpathlineto{\pgfqpoint{3.185408in}{2.729148in}}%
\pgfpathlineto{\pgfqpoint{3.185408in}{2.729148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629739in}{1.231478in}}%
\pgfpathlineto{\pgfqpoint{0.632359in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{0.634979in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{0.645458in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.648077in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{0.650697in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{0.658556in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{0.661176in}{1.280680in}}%
\pgfpathlineto{\pgfqpoint{0.663796in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{0.669035in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{0.679515in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{0.687374in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{0.689994in}{1.310666in}}%
\pgfpathlineto{\pgfqpoint{0.692613in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.348633in}}%
\pgfpathlineto{\pgfqpoint{0.705712in}{1.367642in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{0.710952in}{1.370844in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.371302in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{0.726670in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{0.731910in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{1.408411in}}%
\pgfpathlineto{\pgfqpoint{0.739769in}{1.409474in}}%
\pgfpathlineto{\pgfqpoint{0.742389in}{1.412878in}}%
\pgfpathlineto{\pgfqpoint{0.745008in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{0.747628in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{0.750248in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{0.752868in}{1.409326in}}%
\pgfpathlineto{\pgfqpoint{0.755487in}{1.418368in}}%
\pgfpathlineto{\pgfqpoint{0.758107in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{0.763347in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{0.765967in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{0.768586in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{0.771206in}{1.420469in}}%
\pgfpathlineto{\pgfqpoint{0.773826in}{1.430758in}}%
\pgfpathlineto{\pgfqpoint{0.776446in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{0.779065in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{0.781685in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{0.786925in}{1.460513in}}%
\pgfpathlineto{\pgfqpoint{0.789544in}{1.457558in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{0.802643in}{1.461169in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{0.807883in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{0.813122in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{0.815742in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{0.820981in}{1.487620in}}%
\pgfpathlineto{\pgfqpoint{0.826221in}{1.478823in}}%
\pgfpathlineto{\pgfqpoint{0.828841in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{0.831460in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{0.834080in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{0.836700in}{1.487652in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{0.841939in}{1.490483in}}%
\pgfpathlineto{\pgfqpoint{0.844559in}{1.497569in}}%
\pgfpathlineto{\pgfqpoint{0.847179in}{1.492913in}}%
\pgfpathlineto{\pgfqpoint{0.849799in}{1.512878in}}%
\pgfpathlineto{\pgfqpoint{0.855038in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{0.857658in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{0.870757in}{1.555342in}}%
\pgfpathlineto{\pgfqpoint{0.873377in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{0.878616in}{1.588653in}}%
\pgfpathlineto{\pgfqpoint{0.881236in}{1.585602in}}%
\pgfpathlineto{\pgfqpoint{0.883856in}{1.596099in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{1.591869in}}%
\pgfpathlineto{\pgfqpoint{0.894335in}{1.603502in}}%
\pgfpathlineto{\pgfqpoint{0.896954in}{1.606964in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{0.902194in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{0.904814in}{1.614313in}}%
\pgfpathlineto{\pgfqpoint{0.907433in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.647466in}}%
\pgfpathlineto{\pgfqpoint{0.915293in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{0.917912in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{0.923152in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{0.928391in}{1.657307in}}%
\pgfpathlineto{\pgfqpoint{0.931011in}{1.676947in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.698472in}}%
\pgfpathlineto{\pgfqpoint{0.941490in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{0.944110in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{0.946730in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{0.949350in}{1.720696in}}%
\pgfpathlineto{\pgfqpoint{0.951969in}{1.722396in}}%
\pgfpathlineto{\pgfqpoint{0.959829in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{0.962448in}{1.743675in}}%
\pgfpathlineto{\pgfqpoint{0.967688in}{1.743453in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{0.972927in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{1.796122in}}%
\pgfpathlineto{\pgfqpoint{0.980787in}{1.802532in}}%
\pgfpathlineto{\pgfqpoint{0.983406in}{1.799221in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{1.803811in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{0.991266in}{1.814344in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{1.810222in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{1.818309in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.833893in}}%
\pgfpathlineto{\pgfqpoint{1.004364in}{1.833725in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{1.853498in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{1.014843in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{1.017463in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{1.020083in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{1.022703in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{1.035801in}{1.933696in}}%
\pgfpathlineto{\pgfqpoint{1.043661in}{1.945501in}}%
\pgfpathlineto{\pgfqpoint{1.046281in}{1.955352in}}%
\pgfpathlineto{\pgfqpoint{1.048900in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{1.051520in}{1.967933in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{1.971828in}}%
\pgfpathlineto{\pgfqpoint{1.056760in}{1.990711in}}%
\pgfpathlineto{\pgfqpoint{1.059379in}{1.999724in}}%
\pgfpathlineto{\pgfqpoint{1.061999in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{1.069858in}{2.039835in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{2.041865in}}%
\pgfpathlineto{\pgfqpoint{1.075098in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{2.032354in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{2.023205in}}%
\pgfpathlineto{\pgfqpoint{1.088197in}{2.037660in}}%
\pgfpathlineto{\pgfqpoint{1.090816in}{2.046253in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{2.046323in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{2.051439in}}%
\pgfpathlineto{\pgfqpoint{1.098676in}{2.045816in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{2.062644in}}%
\pgfpathlineto{\pgfqpoint{1.103915in}{2.070641in}}%
\pgfpathlineto{\pgfqpoint{1.106535in}{2.070570in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{1.111774in}{2.089438in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{1.119634in}{2.094448in}}%
\pgfpathlineto{\pgfqpoint{1.122253in}{2.085962in}}%
\pgfpathlineto{\pgfqpoint{1.124873in}{2.102428in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{2.105241in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.112311in}}%
\pgfpathlineto{\pgfqpoint{1.132732in}{2.115077in}}%
\pgfpathlineto{\pgfqpoint{1.137972in}{2.146132in}}%
\pgfpathlineto{\pgfqpoint{1.140592in}{2.147786in}}%
\pgfpathlineto{\pgfqpoint{1.145831in}{2.145676in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.135457in}}%
\pgfpathlineto{\pgfqpoint{1.156310in}{2.154723in}}%
\pgfpathlineto{\pgfqpoint{1.158930in}{2.158108in}}%
\pgfpathlineto{\pgfqpoint{1.164170in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{1.166789in}{2.190733in}}%
\pgfpathlineto{\pgfqpoint{1.169409in}{2.192329in}}%
\pgfpathlineto{\pgfqpoint{1.172029in}{2.206578in}}%
\pgfpathlineto{\pgfqpoint{1.174649in}{2.209330in}}%
\pgfpathlineto{\pgfqpoint{1.177268in}{2.223174in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{2.223020in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{2.250034in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.265239in}}%
\pgfpathlineto{\pgfqpoint{1.192987in}{2.265476in}}%
\pgfpathlineto{\pgfqpoint{1.195607in}{2.262716in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{2.267140in}}%
\pgfpathlineto{\pgfqpoint{1.203466in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{1.208705in}{2.253175in}}%
\pgfpathlineto{\pgfqpoint{1.211325in}{2.250864in}}%
\pgfpathlineto{\pgfqpoint{1.216565in}{2.275557in}}%
\pgfpathlineto{\pgfqpoint{1.219184in}{2.258840in}}%
\pgfpathlineto{\pgfqpoint{1.221804in}{2.258019in}}%
\pgfpathlineto{\pgfqpoint{1.224424in}{2.249340in}}%
\pgfpathlineto{\pgfqpoint{1.227044in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{1.229664in}{2.261977in}}%
\pgfpathlineto{\pgfqpoint{1.232283in}{2.274782in}}%
\pgfpathlineto{\pgfqpoint{1.234903in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{1.237523in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{1.240143in}{2.277231in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{2.281737in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{1.250622in}{2.307465in}}%
\pgfpathlineto{\pgfqpoint{1.253241in}{2.293891in}}%
\pgfpathlineto{\pgfqpoint{1.255861in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{2.307788in}}%
\pgfpathlineto{\pgfqpoint{1.268960in}{2.355799in}}%
\pgfpathlineto{\pgfqpoint{1.271580in}{2.350175in}}%
\pgfpathlineto{\pgfqpoint{1.274199in}{2.356168in}}%
\pgfpathlineto{\pgfqpoint{1.276819in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{1.279439in}{2.367465in}}%
\pgfpathlineto{\pgfqpoint{1.282059in}{2.379118in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{2.406132in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{1.300397in}{2.419309in}}%
\pgfpathlineto{\pgfqpoint{1.303017in}{2.416204in}}%
\pgfpathlineto{\pgfqpoint{1.305636in}{2.426495in}}%
\pgfpathlineto{\pgfqpoint{1.308256in}{2.425934in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{2.426847in}}%
\pgfpathlineto{\pgfqpoint{1.313496in}{2.418123in}}%
\pgfpathlineto{\pgfqpoint{1.321355in}{2.446622in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{2.444480in}}%
\pgfpathlineto{\pgfqpoint{1.326595in}{2.444757in}}%
\pgfpathlineto{\pgfqpoint{1.329214in}{2.452981in}}%
\pgfpathlineto{\pgfqpoint{1.331834in}{2.453950in}}%
\pgfpathlineto{\pgfqpoint{1.334454in}{2.463019in}}%
\pgfpathlineto{\pgfqpoint{1.339693in}{2.467640in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{2.464197in}}%
\pgfpathlineto{\pgfqpoint{1.344933in}{2.473350in}}%
\pgfpathlineto{\pgfqpoint{1.347553in}{2.473842in}}%
\pgfpathlineto{\pgfqpoint{1.350172in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{1.352792in}{2.473880in}}%
\pgfpathlineto{\pgfqpoint{1.355412in}{2.473490in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{2.482654in}}%
\pgfpathlineto{\pgfqpoint{1.360651in}{2.482575in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{2.485424in}}%
\pgfpathlineto{\pgfqpoint{1.365891in}{2.494994in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{2.492851in}}%
\pgfpathlineto{\pgfqpoint{1.371130in}{2.493185in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{2.487106in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{2.496375in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{2.476760in}}%
\pgfpathlineto{\pgfqpoint{1.381609in}{2.465679in}}%
\pgfpathlineto{\pgfqpoint{1.384229in}{2.474620in}}%
\pgfpathlineto{\pgfqpoint{1.386849in}{2.468455in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{2.477922in}}%
\pgfpathlineto{\pgfqpoint{1.392088in}{2.481756in}}%
\pgfpathlineto{\pgfqpoint{1.394708in}{2.478134in}}%
\pgfpathlineto{\pgfqpoint{1.399948in}{2.494184in}}%
\pgfpathlineto{\pgfqpoint{1.402567in}{2.488471in}}%
\pgfpathlineto{\pgfqpoint{1.405187in}{2.478532in}}%
\pgfpathlineto{\pgfqpoint{1.407807in}{2.481227in}}%
\pgfpathlineto{\pgfqpoint{1.410427in}{2.479661in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{2.498464in}}%
\pgfpathlineto{\pgfqpoint{1.418286in}{2.492179in}}%
\pgfpathlineto{\pgfqpoint{1.420906in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{2.491150in}}%
\pgfpathlineto{\pgfqpoint{1.428765in}{2.509575in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{2.503168in}}%
\pgfpathlineto{\pgfqpoint{1.434005in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.508914in}}%
\pgfpathlineto{\pgfqpoint{1.439244in}{2.508509in}}%
\pgfpathlineto{\pgfqpoint{1.444484in}{2.525161in}}%
\pgfpathlineto{\pgfqpoint{1.447103in}{2.523993in}}%
\pgfpathlineto{\pgfqpoint{1.449723in}{2.524848in}}%
\pgfpathlineto{\pgfqpoint{1.452343in}{2.533385in}}%
\pgfpathlineto{\pgfqpoint{1.454963in}{2.531780in}}%
\pgfpathlineto{\pgfqpoint{1.457582in}{2.524535in}}%
\pgfpathlineto{\pgfqpoint{1.460202in}{2.532620in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{2.519492in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{2.499011in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{2.478113in}}%
\pgfpathlineto{\pgfqpoint{1.478540in}{2.477876in}}%
\pgfpathlineto{\pgfqpoint{1.481160in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{1.483780in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{1.489019in}{2.492174in}}%
\pgfpathlineto{\pgfqpoint{1.491639in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{2.481246in}}%
\pgfpathlineto{\pgfqpoint{1.502118in}{2.453478in}}%
\pgfpathlineto{\pgfqpoint{1.504738in}{2.454468in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{2.473315in}}%
\pgfpathlineto{\pgfqpoint{1.512597in}{2.473624in}}%
\pgfpathlineto{\pgfqpoint{1.515217in}{2.460015in}}%
\pgfpathlineto{\pgfqpoint{1.517837in}{2.454902in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{2.452688in}}%
\pgfpathlineto{\pgfqpoint{1.523076in}{2.456366in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.454459in}}%
\pgfpathlineto{\pgfqpoint{1.528316in}{2.464055in}}%
\pgfpathlineto{\pgfqpoint{1.530936in}{2.463404in}}%
\pgfpathlineto{\pgfqpoint{1.533555in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{2.454664in}}%
\pgfpathlineto{\pgfqpoint{1.538795in}{2.457650in}}%
\pgfpathlineto{\pgfqpoint{1.541415in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{1.544034in}{2.446977in}}%
\pgfpathlineto{\pgfqpoint{1.549274in}{2.441309in}}%
\pgfpathlineto{\pgfqpoint{1.551894in}{2.441212in}}%
\pgfpathlineto{\pgfqpoint{1.554513in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{1.557133in}{2.433393in}}%
\pgfpathlineto{\pgfqpoint{1.559753in}{2.424963in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{2.425761in}}%
\pgfpathlineto{\pgfqpoint{1.564992in}{2.435426in}}%
\pgfpathlineto{\pgfqpoint{1.567612in}{2.436034in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{2.428342in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{2.431633in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{2.429940in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{2.438680in}}%
\pgfpathlineto{\pgfqpoint{1.583331in}{2.438609in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{2.448574in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{2.447540in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{2.448323in}}%
\pgfpathlineto{\pgfqpoint{1.593810in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{1.596429in}{2.450136in}}%
\pgfpathlineto{\pgfqpoint{1.599049in}{2.459788in}}%
\pgfpathlineto{\pgfqpoint{1.601669in}{2.452515in}}%
\pgfpathlineto{\pgfqpoint{1.604289in}{2.452748in}}%
\pgfpathlineto{\pgfqpoint{1.606909in}{2.440663in}}%
\pgfpathlineto{\pgfqpoint{1.609528in}{2.440130in}}%
\pgfpathlineto{\pgfqpoint{1.612148in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{2.437781in}}%
\pgfpathlineto{\pgfqpoint{1.617388in}{2.447170in}}%
\pgfpathlineto{\pgfqpoint{1.622627in}{2.448680in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{2.445723in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{2.448821in}}%
\pgfpathlineto{\pgfqpoint{1.630486in}{2.437573in}}%
\pgfpathlineto{\pgfqpoint{1.633106in}{2.446643in}}%
\pgfpathlineto{\pgfqpoint{1.635726in}{2.437281in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{2.447533in}}%
\pgfpathlineto{\pgfqpoint{1.640965in}{2.436914in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{2.438891in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{1.648825in}{2.444562in}}%
\pgfpathlineto{\pgfqpoint{1.651444in}{2.455061in}}%
\pgfpathlineto{\pgfqpoint{1.656684in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{1.661923in}{2.461563in}}%
\pgfpathlineto{\pgfqpoint{1.664543in}{2.471023in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{2.467650in}}%
\pgfpathlineto{\pgfqpoint{1.669783in}{2.468350in}}%
\pgfpathlineto{\pgfqpoint{1.675022in}{2.463633in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{2.464104in}}%
\pgfpathlineto{\pgfqpoint{1.680262in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{1.682881in}{2.464809in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{2.462092in}}%
\pgfpathlineto{\pgfqpoint{1.688121in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{1.690741in}{2.469399in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{2.478163in}}%
\pgfpathlineto{\pgfqpoint{1.695980in}{2.475682in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.467211in}}%
\pgfpathlineto{\pgfqpoint{1.701220in}{2.469166in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{1.706459in}{2.476716in}}%
\pgfpathlineto{\pgfqpoint{1.709079in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{1.722178in}{2.439808in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{2.440657in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{2.458505in}}%
\pgfpathlineto{\pgfqpoint{1.732657in}{2.451536in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{2.450341in}}%
\pgfpathlineto{\pgfqpoint{1.737896in}{2.447755in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{2.435644in}}%
\pgfpathlineto{\pgfqpoint{1.745756in}{2.435700in}}%
\pgfpathlineto{\pgfqpoint{1.748375in}{2.430521in}}%
\pgfpathlineto{\pgfqpoint{1.750995in}{2.417519in}}%
\pgfpathlineto{\pgfqpoint{1.753615in}{2.427538in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{2.422086in}}%
\pgfpathlineto{\pgfqpoint{1.758854in}{2.426427in}}%
\pgfpathlineto{\pgfqpoint{1.766714in}{2.455544in}}%
\pgfpathlineto{\pgfqpoint{1.769333in}{2.457744in}}%
\pgfpathlineto{\pgfqpoint{1.771953in}{2.458490in}}%
\pgfpathlineto{\pgfqpoint{1.774573in}{2.453352in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{2.471665in}}%
\pgfpathlineto{\pgfqpoint{1.785052in}{2.471446in}}%
\pgfpathlineto{\pgfqpoint{1.790292in}{2.490068in}}%
\pgfpathlineto{\pgfqpoint{1.792911in}{2.476666in}}%
\pgfpathlineto{\pgfqpoint{1.795531in}{2.476049in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{2.493488in}}%
\pgfpathlineto{\pgfqpoint{1.808630in}{2.501451in}}%
\pgfpathlineto{\pgfqpoint{1.811250in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{1.813869in}{2.484909in}}%
\pgfpathlineto{\pgfqpoint{1.816489in}{2.494008in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{2.487132in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{2.502902in}}%
\pgfpathlineto{\pgfqpoint{1.826968in}{2.503286in}}%
\pgfpathlineto{\pgfqpoint{1.832208in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.473637in}}%
\pgfpathlineto{\pgfqpoint{1.837447in}{2.482840in}}%
\pgfpathlineto{\pgfqpoint{1.842687in}{2.483645in}}%
\pgfpathlineto{\pgfqpoint{1.850546in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.508071in}}%
\pgfpathlineto{\pgfqpoint{1.855785in}{2.516359in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{2.500890in}}%
\pgfpathlineto{\pgfqpoint{1.861025in}{2.509859in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{2.508904in}}%
\pgfpathlineto{\pgfqpoint{1.866264in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{1.871504in}{2.518622in}}%
\pgfpathlineto{\pgfqpoint{1.874124in}{2.519989in}}%
\pgfpathlineto{\pgfqpoint{1.876744in}{2.505484in}}%
\pgfpathlineto{\pgfqpoint{1.881983in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{1.884603in}{2.505906in}}%
\pgfpathlineto{\pgfqpoint{1.889842in}{2.522414in}}%
\pgfpathlineto{\pgfqpoint{1.892462in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{1.895082in}{2.517994in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{2.535230in}}%
\pgfpathlineto{\pgfqpoint{1.902941in}{2.529693in}}%
\pgfpathlineto{\pgfqpoint{1.905561in}{2.535931in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{2.532522in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{2.523783in}}%
\pgfpathlineto{\pgfqpoint{1.916040in}{2.539848in}}%
\pgfpathlineto{\pgfqpoint{1.918660in}{2.537877in}}%
\pgfpathlineto{\pgfqpoint{1.921279in}{2.546155in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{2.544068in}}%
\pgfpathlineto{\pgfqpoint{1.926519in}{2.537508in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{2.524263in}}%
\pgfpathlineto{\pgfqpoint{1.931758in}{2.518435in}}%
\pgfpathlineto{\pgfqpoint{1.934378in}{2.526836in}}%
\pgfpathlineto{\pgfqpoint{1.936998in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{2.524535in}}%
\pgfpathlineto{\pgfqpoint{1.942237in}{2.531607in}}%
\pgfpathlineto{\pgfqpoint{1.944857in}{2.534767in}}%
\pgfpathlineto{\pgfqpoint{1.947477in}{2.534761in}}%
\pgfpathlineto{\pgfqpoint{1.950097in}{2.533479in}}%
\pgfpathlineto{\pgfqpoint{1.952716in}{2.537049in}}%
\pgfpathlineto{\pgfqpoint{1.955336in}{2.524496in}}%
\pgfpathlineto{\pgfqpoint{1.957956in}{2.533053in}}%
\pgfpathlineto{\pgfqpoint{1.960576in}{2.535310in}}%
\pgfpathlineto{\pgfqpoint{1.963195in}{2.527526in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{2.534491in}}%
\pgfpathlineto{\pgfqpoint{1.968435in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{1.973675in}{2.543629in}}%
\pgfpathlineto{\pgfqpoint{1.976294in}{2.541531in}}%
\pgfpathlineto{\pgfqpoint{1.978914in}{2.549507in}}%
\pgfpathlineto{\pgfqpoint{1.981534in}{2.541809in}}%
\pgfpathlineto{\pgfqpoint{1.989393in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{1.997252in}{2.527346in}}%
\pgfpathlineto{\pgfqpoint{1.999872in}{2.535576in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{2.504465in}}%
\pgfpathlineto{\pgfqpoint{2.010351in}{2.505097in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{2.500316in}}%
\pgfpathlineto{\pgfqpoint{2.015591in}{2.509252in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{2.507389in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{2.501314in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{2.028689in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{2.500510in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{2.502036in}}%
\pgfpathlineto{\pgfqpoint{2.039168in}{2.521192in}}%
\pgfpathlineto{\pgfqpoint{2.041788in}{2.520588in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{2.538328in}}%
\pgfpathlineto{\pgfqpoint{2.049647in}{2.533853in}}%
\pgfpathlineto{\pgfqpoint{2.052267in}{2.536598in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{2.531744in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{2.531269in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{2.522277in}}%
\pgfpathlineto{\pgfqpoint{2.067986in}{2.515270in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{2.512143in}}%
\pgfpathlineto{\pgfqpoint{2.075845in}{2.519921in}}%
\pgfpathlineto{\pgfqpoint{2.078465in}{2.518268in}}%
\pgfpathlineto{\pgfqpoint{2.081085in}{2.527540in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{2.523255in}}%
\pgfpathlineto{\pgfqpoint{2.086324in}{2.531123in}}%
\pgfpathlineto{\pgfqpoint{2.088944in}{2.526359in}}%
\pgfpathlineto{\pgfqpoint{2.091564in}{2.524402in}}%
\pgfpathlineto{\pgfqpoint{2.094183in}{2.514451in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{2.523159in}}%
\pgfpathlineto{\pgfqpoint{2.102043in}{2.506286in}}%
\pgfpathlineto{\pgfqpoint{2.104662in}{2.514639in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{2.512334in}}%
\pgfpathlineto{\pgfqpoint{2.112522in}{2.521556in}}%
\pgfpathlineto{\pgfqpoint{2.115141in}{2.511407in}}%
\pgfpathlineto{\pgfqpoint{2.117761in}{2.518704in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.518846in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{2.128240in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{2.133480in}{2.549033in}}%
\pgfpathlineto{\pgfqpoint{2.138719in}{2.524579in}}%
\pgfpathlineto{\pgfqpoint{2.146578in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{2.151818in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{2.546437in}}%
\pgfpathlineto{\pgfqpoint{2.157058in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{2.159677in}{2.535140in}}%
\pgfpathlineto{\pgfqpoint{2.162297in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{2.164917in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{2.167537in}{2.533049in}}%
\pgfpathlineto{\pgfqpoint{2.170156in}{2.532790in}}%
\pgfpathlineto{\pgfqpoint{2.172776in}{2.540298in}}%
\pgfpathlineto{\pgfqpoint{2.175396in}{2.538301in}}%
\pgfpathlineto{\pgfqpoint{2.178016in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{2.516263in}}%
\pgfpathlineto{\pgfqpoint{2.183255in}{2.511505in}}%
\pgfpathlineto{\pgfqpoint{2.185875in}{2.512129in}}%
\pgfpathlineto{\pgfqpoint{2.191114in}{2.496688in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{2.198974in}{2.471200in}}%
\pgfpathlineto{\pgfqpoint{2.209453in}{2.506371in}}%
\pgfpathlineto{\pgfqpoint{2.212072in}{2.492579in}}%
\pgfpathlineto{\pgfqpoint{2.217312in}{2.490911in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{2.486251in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{2.493868in}}%
\pgfpathlineto{\pgfqpoint{2.225171in}{2.493730in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{2.498413in}}%
\pgfpathlineto{\pgfqpoint{2.235650in}{2.523242in}}%
\pgfpathlineto{\pgfqpoint{2.238270in}{2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.240890in}{2.521834in}}%
\pgfpathlineto{\pgfqpoint{2.243509in}{2.518987in}}%
\pgfpathlineto{\pgfqpoint{2.246129in}{2.518036in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{2.534429in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.256608in}{2.534568in}}%
\pgfpathlineto{\pgfqpoint{2.259228in}{2.542057in}}%
\pgfpathlineto{\pgfqpoint{2.261848in}{2.541909in}}%
\pgfpathlineto{\pgfqpoint{2.264468in}{2.538815in}}%
\pgfpathlineto{\pgfqpoint{2.267087in}{2.547244in}}%
\pgfpathlineto{\pgfqpoint{2.272327in}{2.544367in}}%
\pgfpathlineto{\pgfqpoint{2.274947in}{2.551701in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{2.543648in}}%
\pgfpathlineto{\pgfqpoint{2.280186in}{2.541642in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{2.290665in}{2.559082in}}%
\pgfpathlineto{\pgfqpoint{2.293285in}{2.556147in}}%
\pgfpathlineto{\pgfqpoint{2.295905in}{2.557950in}}%
\pgfpathlineto{\pgfqpoint{2.298524in}{2.565541in}}%
\pgfpathlineto{\pgfqpoint{2.301144in}{2.564004in}}%
\pgfpathlineto{\pgfqpoint{2.309003in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{2.569673in}}%
\pgfpathlineto{\pgfqpoint{2.314243in}{2.576364in}}%
\pgfpathlineto{\pgfqpoint{2.316863in}{2.565119in}}%
\pgfpathlineto{\pgfqpoint{2.319482in}{2.563040in}}%
\pgfpathlineto{\pgfqpoint{2.322102in}{2.562990in}}%
\pgfpathlineto{\pgfqpoint{2.324722in}{2.570459in}}%
\pgfpathlineto{\pgfqpoint{2.327342in}{2.566915in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{2.580119in}}%
\pgfpathlineto{\pgfqpoint{2.335201in}{2.568866in}}%
\pgfpathlineto{\pgfqpoint{2.337821in}{2.570360in}}%
\pgfpathlineto{\pgfqpoint{2.343060in}{2.586117in}}%
\pgfpathlineto{\pgfqpoint{2.345680in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{2.348300in}{2.592983in}}%
\pgfpathlineto{\pgfqpoint{2.353539in}{2.606114in}}%
\pgfpathlineto{\pgfqpoint{2.356159in}{2.604689in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{2.611048in}}%
\pgfpathlineto{\pgfqpoint{2.361399in}{2.610328in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{2.603140in}}%
\pgfpathlineto{\pgfqpoint{2.366638in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{2.369258in}{2.597751in}}%
\pgfpathlineto{\pgfqpoint{2.371878in}{2.598669in}}%
\pgfpathlineto{\pgfqpoint{2.377117in}{2.573807in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{2.592777in}}%
\pgfpathlineto{\pgfqpoint{2.387596in}{2.590118in}}%
\pgfpathlineto{\pgfqpoint{2.390216in}{2.584477in}}%
\pgfpathlineto{\pgfqpoint{2.392836in}{2.586454in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{2.584612in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{2.576093in}}%
\pgfpathlineto{\pgfqpoint{2.403315in}{2.573587in}}%
\pgfpathlineto{\pgfqpoint{2.408554in}{2.587841in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.586440in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{2.573754in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{2.570447in}}%
\pgfpathlineto{\pgfqpoint{2.421653in}{2.583054in}}%
\pgfpathlineto{\pgfqpoint{2.424273in}{2.583909in}}%
\pgfpathlineto{\pgfqpoint{2.426892in}{2.572620in}}%
\pgfpathlineto{\pgfqpoint{2.429512in}{2.567562in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{2.583472in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.578400in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{2.585274in}}%
\pgfpathlineto{\pgfqpoint{2.442611in}{2.582268in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{2.601986in}}%
\pgfpathlineto{\pgfqpoint{2.455710in}{2.586233in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.587700in}}%
\pgfpathlineto{\pgfqpoint{2.460949in}{2.587539in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{2.579278in}}%
\pgfpathlineto{\pgfqpoint{2.466189in}{2.586344in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{2.589466in}}%
\pgfpathlineto{\pgfqpoint{2.474048in}{2.584934in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{2.584608in}}%
\pgfpathlineto{\pgfqpoint{2.479288in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{2.593832in}}%
\pgfpathlineto{\pgfqpoint{2.487147in}{2.580815in}}%
\pgfpathlineto{\pgfqpoint{2.489767in}{2.576186in}}%
\pgfpathlineto{\pgfqpoint{2.492386in}{2.565074in}}%
\pgfpathlineto{\pgfqpoint{2.495006in}{2.563381in}}%
\pgfpathlineto{\pgfqpoint{2.497626in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{2.505485in}{2.545750in}}%
\pgfpathlineto{\pgfqpoint{2.508105in}{2.552516in}}%
\pgfpathlineto{\pgfqpoint{2.510725in}{2.550160in}}%
\pgfpathlineto{\pgfqpoint{2.513344in}{2.542681in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.550822in}}%
\pgfpathlineto{\pgfqpoint{2.518584in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{2.521204in}{2.541053in}}%
\pgfpathlineto{\pgfqpoint{2.523824in}{2.548622in}}%
\pgfpathlineto{\pgfqpoint{2.526443in}{2.550359in}}%
\pgfpathlineto{\pgfqpoint{2.529063in}{2.539173in}}%
\pgfpathlineto{\pgfqpoint{2.531683in}{2.548229in}}%
\pgfpathlineto{\pgfqpoint{2.534303in}{2.543079in}}%
\pgfpathlineto{\pgfqpoint{2.536922in}{2.551009in}}%
\pgfpathlineto{\pgfqpoint{2.539542in}{2.537680in}}%
\pgfpathlineto{\pgfqpoint{2.542162in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{2.547401in}{2.553670in}}%
\pgfpathlineto{\pgfqpoint{2.550021in}{2.542615in}}%
\pgfpathlineto{\pgfqpoint{2.552641in}{2.550317in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{2.549684in}}%
\pgfpathlineto{\pgfqpoint{2.560500in}{2.552569in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{2.560604in}}%
\pgfpathlineto{\pgfqpoint{2.565740in}{2.558765in}}%
\pgfpathlineto{\pgfqpoint{2.568359in}{2.565532in}}%
\pgfpathlineto{\pgfqpoint{2.570979in}{2.563736in}}%
\pgfpathlineto{\pgfqpoint{2.576219in}{2.578378in}}%
\pgfpathlineto{\pgfqpoint{2.578838in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{2.581458in}{2.575375in}}%
\pgfpathlineto{\pgfqpoint{2.584078in}{2.583604in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.586594in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{2.591937in}{2.583409in}}%
\pgfpathlineto{\pgfqpoint{2.599796in}{2.577548in}}%
\pgfpathlineto{\pgfqpoint{2.605036in}{2.591605in}}%
\pgfpathlineto{\pgfqpoint{2.607656in}{2.591776in}}%
\pgfpathlineto{\pgfqpoint{2.610275in}{2.598115in}}%
\pgfpathlineto{\pgfqpoint{2.612895in}{2.593883in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{2.582032in}}%
\pgfpathlineto{\pgfqpoint{2.618135in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{2.620755in}{2.573319in}}%
\pgfpathlineto{\pgfqpoint{2.623374in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{2.625994in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{2.628614in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{2.633853in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{2.641713in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{2.570046in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{2.562251in}}%
\pgfpathlineto{\pgfqpoint{2.649572in}{2.545285in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.542526in}}%
\pgfpathlineto{\pgfqpoint{2.654811in}{2.550440in}}%
\pgfpathlineto{\pgfqpoint{2.657431in}{2.541188in}}%
\pgfpathlineto{\pgfqpoint{2.660051in}{2.548975in}}%
\pgfpathlineto{\pgfqpoint{2.662671in}{2.544434in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{2.551421in}}%
\pgfpathlineto{\pgfqpoint{2.667910in}{2.540657in}}%
\pgfpathlineto{\pgfqpoint{2.670530in}{2.535589in}}%
\pgfpathlineto{\pgfqpoint{2.675769in}{2.531593in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{2.523275in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{2.532123in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.525973in}}%
\pgfpathlineto{\pgfqpoint{2.686248in}{2.515492in}}%
\pgfpathlineto{\pgfqpoint{2.691488in}{2.532613in}}%
\pgfpathlineto{\pgfqpoint{2.694108in}{2.531417in}}%
\pgfpathlineto{\pgfqpoint{2.699347in}{2.525204in}}%
\pgfpathlineto{\pgfqpoint{2.701967in}{2.523902in}}%
\pgfpathlineto{\pgfqpoint{2.707206in}{2.539190in}}%
\pgfpathlineto{\pgfqpoint{2.709826in}{2.534490in}}%
\pgfpathlineto{\pgfqpoint{2.715066in}{2.548734in}}%
\pgfpathlineto{\pgfqpoint{2.717686in}{2.545441in}}%
\pgfpathlineto{\pgfqpoint{2.720305in}{2.537071in}}%
\pgfpathlineto{\pgfqpoint{2.722925in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{2.540760in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{2.578503in}}%
\pgfpathlineto{\pgfqpoint{2.741263in}{2.569120in}}%
\pgfpathlineto{\pgfqpoint{2.746503in}{2.568612in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.584816in}}%
\pgfpathlineto{\pgfqpoint{2.754362in}{2.579138in}}%
\pgfpathlineto{\pgfqpoint{2.759602in}{2.593498in}}%
\pgfpathlineto{\pgfqpoint{2.762221in}{2.591574in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{2.587307in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{2.601362in}}%
\pgfpathlineto{\pgfqpoint{2.772700in}{2.585866in}}%
\pgfpathlineto{\pgfqpoint{2.775320in}{2.581070in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.569394in}}%
\pgfpathlineto{\pgfqpoint{2.783179in}{2.583416in}}%
\pgfpathlineto{\pgfqpoint{2.785799in}{2.584818in}}%
\pgfpathlineto{\pgfqpoint{2.788419in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{2.791039in}{2.584073in}}%
\pgfpathlineto{\pgfqpoint{2.793658in}{2.563448in}}%
\pgfpathlineto{\pgfqpoint{2.796278in}{2.564958in}}%
\pgfpathlineto{\pgfqpoint{2.798898in}{2.571829in}}%
\pgfpathlineto{\pgfqpoint{2.801518in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{2.804138in}{2.576651in}}%
\pgfpathlineto{\pgfqpoint{2.806757in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{2.817236in}{2.599687in}}%
\pgfpathlineto{\pgfqpoint{2.825096in}{2.575736in}}%
\pgfpathlineto{\pgfqpoint{2.827715in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{2.832955in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{2.835575in}{2.567380in}}%
\pgfpathlineto{\pgfqpoint{2.838194in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{2.568287in}}%
\pgfpathlineto{\pgfqpoint{2.843434in}{2.561114in}}%
\pgfpathlineto{\pgfqpoint{2.846054in}{2.568096in}}%
\pgfpathlineto{\pgfqpoint{2.848673in}{2.565137in}}%
\pgfpathlineto{\pgfqpoint{2.853913in}{2.580002in}}%
\pgfpathlineto{\pgfqpoint{2.856533in}{2.577589in}}%
\pgfpathlineto{\pgfqpoint{2.859152in}{2.570947in}}%
\pgfpathlineto{\pgfqpoint{2.864392in}{2.566332in}}%
\pgfpathlineto{\pgfqpoint{2.867012in}{2.555600in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{2.552999in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{2.550813in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{2.528071in}}%
\pgfpathlineto{\pgfqpoint{2.887970in}{2.526333in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{2.506598in}}%
\pgfpathlineto{\pgfqpoint{2.898449in}{2.523065in}}%
\pgfpathlineto{\pgfqpoint{2.901069in}{2.516045in}}%
\pgfpathlineto{\pgfqpoint{2.911548in}{2.547336in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{2.548604in}}%
\pgfpathlineto{\pgfqpoint{2.916787in}{2.533442in}}%
\pgfpathlineto{\pgfqpoint{2.919407in}{2.524824in}}%
\pgfpathlineto{\pgfqpoint{2.922027in}{2.526824in}}%
\pgfpathlineto{\pgfqpoint{2.924646in}{2.520654in}}%
\pgfpathlineto{\pgfqpoint{2.927266in}{2.528079in}}%
\pgfpathlineto{\pgfqpoint{2.929886in}{2.515576in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{2.524625in}}%
\pgfpathlineto{\pgfqpoint{2.935125in}{2.508617in}}%
\pgfpathlineto{\pgfqpoint{2.937745in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{2.940365in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{2.500898in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{2.497850in}}%
\pgfpathlineto{\pgfqpoint{2.948224in}{2.499441in}}%
\pgfpathlineto{\pgfqpoint{2.950844in}{2.506730in}}%
\pgfpathlineto{\pgfqpoint{2.953464in}{2.497735in}}%
\pgfpathlineto{\pgfqpoint{2.956083in}{2.500326in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{2.482227in}}%
\pgfpathlineto{\pgfqpoint{2.969182in}{2.506208in}}%
\pgfpathlineto{\pgfqpoint{2.971802in}{2.507039in}}%
\pgfpathlineto{\pgfqpoint{2.974422in}{2.515960in}}%
\pgfpathlineto{\pgfqpoint{2.977041in}{2.518159in}}%
\pgfpathlineto{\pgfqpoint{2.982281in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{2.984901in}{2.533016in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{2.521423in}}%
\pgfpathlineto{\pgfqpoint{2.990140in}{2.530526in}}%
\pgfpathlineto{\pgfqpoint{2.992760in}{2.529981in}}%
\pgfpathlineto{\pgfqpoint{2.998000in}{2.547811in}}%
\pgfpathlineto{\pgfqpoint{3.000619in}{2.545853in}}%
\pgfpathlineto{\pgfqpoint{3.005859in}{2.539394in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{3.016338in}{2.522859in}}%
\pgfpathlineto{\pgfqpoint{3.018958in}{2.531528in}}%
\pgfpathlineto{\pgfqpoint{3.024197in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{3.026817in}{2.525001in}}%
\pgfpathlineto{\pgfqpoint{3.029437in}{2.510431in}}%
\pgfpathlineto{\pgfqpoint{3.032056in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{3.034676in}{2.504866in}}%
\pgfpathlineto{\pgfqpoint{3.037296in}{2.496896in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{2.505543in}}%
\pgfpathlineto{\pgfqpoint{3.042535in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{3.045155in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{3.047775in}{2.505809in}}%
\pgfpathlineto{\pgfqpoint{3.050395in}{2.506423in}}%
\pgfpathlineto{\pgfqpoint{3.053014in}{2.502744in}}%
\pgfpathlineto{\pgfqpoint{3.055634in}{2.510755in}}%
\pgfpathlineto{\pgfqpoint{3.058254in}{2.502203in}}%
\pgfpathlineto{\pgfqpoint{3.063493in}{2.503245in}}%
\pgfpathlineto{\pgfqpoint{3.066113in}{2.496545in}}%
\pgfpathlineto{\pgfqpoint{3.068733in}{2.505501in}}%
\pgfpathlineto{\pgfqpoint{3.076592in}{2.473303in}}%
\pgfpathlineto{\pgfqpoint{3.084452in}{2.498033in}}%
\pgfpathlineto{\pgfqpoint{3.087071in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{3.089691in}{2.504210in}}%
\pgfpathlineto{\pgfqpoint{3.094931in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{3.097550in}{2.505565in}}%
\pgfpathlineto{\pgfqpoint{3.100170in}{2.493155in}}%
\pgfpathlineto{\pgfqpoint{3.102790in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{3.105410in}{2.492057in}}%
\pgfpathlineto{\pgfqpoint{3.108029in}{2.496341in}}%
\pgfpathlineto{\pgfqpoint{3.115889in}{2.521492in}}%
\pgfpathlineto{\pgfqpoint{3.118508in}{2.522894in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{2.517416in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.508964in}}%
\pgfpathlineto{\pgfqpoint{3.126368in}{2.504349in}}%
\pgfpathlineto{\pgfqpoint{3.139466in}{2.545955in}}%
\pgfpathlineto{\pgfqpoint{3.142086in}{2.553270in}}%
\pgfpathlineto{\pgfqpoint{3.147326in}{2.529975in}}%
\pgfpathlineto{\pgfqpoint{3.149945in}{2.528999in}}%
\pgfpathlineto{\pgfqpoint{3.152565in}{2.536581in}}%
\pgfpathlineto{\pgfqpoint{3.155185in}{2.523789in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{2.527735in}}%
\pgfpathlineto{\pgfqpoint{3.160424in}{2.514323in}}%
\pgfpathlineto{\pgfqpoint{3.163044in}{2.523230in}}%
\pgfpathlineto{\pgfqpoint{3.165664in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{3.173523in}{2.514114in}}%
\pgfpathlineto{\pgfqpoint{3.176143in}{2.499651in}}%
\pgfpathlineto{\pgfqpoint{3.178763in}{2.501925in}}%
\pgfpathlineto{\pgfqpoint{3.181383in}{2.498063in}}%
\pgfpathlineto{\pgfqpoint{3.184002in}{2.488592in}}%
\pgfpathlineto{\pgfqpoint{3.184002in}{2.488592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645394in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{0.666032in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{0.684754in}{1.116963in}}%
\pgfpathlineto{\pgfqpoint{0.717150in}{1.140022in}}%
\pgfpathlineto{\pgfqpoint{0.727629in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{0.743603in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{0.755296in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{0.804560in}{1.177779in}}%
\pgfpathlineto{\pgfqpoint{0.837914in}{1.172726in}}%
\pgfpathlineto{\pgfqpoint{0.846859in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{0.868201in}{1.163208in}}%
\pgfpathlineto{\pgfqpoint{0.885581in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{0.898743in}{1.179951in}}%
\pgfpathlineto{\pgfqpoint{0.906922in}{1.171601in}}%
\pgfpathlineto{\pgfqpoint{0.917337in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{0.927177in}{1.167203in}}%
\pgfpathlineto{\pgfqpoint{0.962832in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{0.977464in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.995419in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{1.005067in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{1.036377in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.231102in}}%
\pgfpathlineto{\pgfqpoint{1.058740in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{1.076120in}{1.236514in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.208515in}}%
\pgfpathlineto{\pgfqpoint{1.115353in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{1.151774in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.171773in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{1.187683in}{1.248413in}}%
\pgfpathlineto{\pgfqpoint{1.195734in}{1.238657in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.254124in}}%
\pgfpathlineto{\pgfqpoint{1.223338in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{1.252411in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{1.262570in}{1.250757in}}%
\pgfpathlineto{\pgfqpoint{1.272602in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{1.285701in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.264407in}}%
\pgfpathlineto{\pgfqpoint{1.340652in}{1.290355in}}%
\pgfpathlineto{\pgfqpoint{1.353559in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{1.365188in}{1.288364in}}%
\pgfpathlineto{\pgfqpoint{1.381546in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{1.392919in}{1.290815in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{1.421545in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{1.437583in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{1.461927in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{1.495026in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{1.512406in}{1.306758in}}%
\pgfpathlineto{\pgfqpoint{1.530424in}{1.320826in}}%
\pgfpathlineto{\pgfqpoint{1.541095in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{1.309852in}}%
\pgfpathlineto{\pgfqpoint{1.566782in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{1.585439in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{1.602564in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{1.614640in}{1.306594in}}%
\pgfpathlineto{\pgfqpoint{1.632978in}{1.320194in}}%
\pgfpathlineto{\pgfqpoint{1.643266in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{1.659623in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{1.674192in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{1.692338in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{1.704223in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{1.724861in}{1.321253in}}%
\pgfpathlineto{\pgfqpoint{1.737960in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{1.747353in}{1.314801in}}%
\pgfpathlineto{\pgfqpoint{1.764925in}{1.326415in}}%
\pgfpathlineto{\pgfqpoint{1.775851in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{1.786202in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{1.798981in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.808438in}{1.307689in}}%
\pgfpathlineto{\pgfqpoint{1.825818in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.313713in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{1.888628in}{1.347020in}}%
\pgfpathlineto{\pgfqpoint{1.899043in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{1.917701in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{1.924283in}{1.340630in}}%
\pgfpathlineto{\pgfqpoint{1.935528in}{1.334436in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{1.341559in}}%
\pgfpathlineto{\pgfqpoint{1.969010in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{1.341028in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.336169in}}%
\pgfpathlineto{\pgfqpoint{2.019297in}{1.348282in}}%
\pgfpathlineto{\pgfqpoint{2.032204in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{2.040702in}{1.339291in}}%
\pgfpathlineto{\pgfqpoint{2.078081in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{2.094503in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{1.388400in}}%
\pgfpathlineto{\pgfqpoint{2.157760in}{1.397855in}}%
\pgfpathlineto{\pgfqpoint{2.170667in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{1.390525in}}%
\pgfpathlineto{\pgfqpoint{2.199868in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{2.211945in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{2.228047in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{2.245299in}{1.407144in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{2.288876in}{1.413900in}}%
\pgfpathlineto{\pgfqpoint{2.306064in}{1.418202in}}%
\pgfpathlineto{\pgfqpoint{2.317502in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{2.332326in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{2.366510in}{1.431654in}}%
\pgfpathlineto{\pgfqpoint{2.376862in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{2.389833in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{2.399353in}{1.411088in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{1.397425in}}%
\pgfpathlineto{\pgfqpoint{2.433602in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{2.451812in}{1.406371in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.409835in}}%
\pgfpathlineto{\pgfqpoint{2.479927in}{1.407856in}}%
\pgfpathlineto{\pgfqpoint{2.495070in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{2.513472in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{2.523696in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{2.534303in}{1.406253in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.418300in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{2.574430in}{1.403529in}}%
\pgfpathlineto{\pgfqpoint{2.592001in}{1.416950in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{1.426699in}}%
\pgfpathlineto{\pgfqpoint{2.626058in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{2.660370in}{1.448263in}}%
\pgfpathlineto{\pgfqpoint{2.679284in}{1.459428in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{1.463973in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{2.758963in}{1.480693in}}%
\pgfpathlineto{\pgfqpoint{2.794553in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{2.812572in}{1.506163in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{1.509884in}}%
\pgfpathlineto{\pgfqpoint{2.843434in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{2.853913in}{1.503189in}}%
\pgfpathlineto{\pgfqpoint{2.870079in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{2.881261in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{2.899791in}{1.506633in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{2.931419in}{1.512380in}}%
\pgfpathlineto{\pgfqpoint{2.946691in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{2.953336in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{1.487165in}}%
\pgfpathlineto{\pgfqpoint{2.981770in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{3.029628in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{3.066369in}{1.531340in}}%
\pgfpathlineto{\pgfqpoint{3.084771in}{1.540961in}}%
\pgfpathlineto{\pgfqpoint{3.101256in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.119722in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{1.558607in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{3.173204in}{1.537795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651208in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{1.685682in}}%
\pgfpathlineto{\pgfqpoint{0.681431in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{0.704434in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{0.712613in}{1.682648in}}%
\pgfpathlineto{\pgfqpoint{0.724881in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{0.733060in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{0.742900in}{1.666994in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.666333in}}%
\pgfpathlineto{\pgfqpoint{0.768267in}{1.673018in}}%
\pgfpathlineto{\pgfqpoint{0.786222in}{1.650664in}}%
\pgfpathlineto{\pgfqpoint{0.794400in}{1.639695in}}%
\pgfpathlineto{\pgfqpoint{0.802068in}{1.625897in}}%
\pgfpathlineto{\pgfqpoint{0.810502in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{0.816509in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.608139in}}%
\pgfpathlineto{\pgfqpoint{0.839064in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{0.859830in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{0.872929in}{1.575824in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.581466in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{1.582884in}}%
\pgfpathlineto{\pgfqpoint{0.906667in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{0.914398in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{0.927497in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.578640in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{0.965707in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{0.976889in}{1.560628in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{1.529015in}}%
\pgfpathlineto{\pgfqpoint{1.000531in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{1.027239in}{1.548803in}}%
\pgfpathlineto{\pgfqpoint{1.034012in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{1.529254in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.532954in}}%
\pgfpathlineto{\pgfqpoint{1.058740in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.527458in}}%
\pgfpathlineto{\pgfqpoint{1.078229in}{1.515222in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{1.511454in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{1.514817in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{1.113372in}{1.495528in}}%
\pgfpathlineto{\pgfqpoint{1.123020in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{1.150176in}{1.480622in}}%
\pgfpathlineto{\pgfqpoint{1.175735in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{1.187811in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.510637in}}%
\pgfpathlineto{\pgfqpoint{1.214073in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{1.222699in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.502124in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{1.490440in}}%
\pgfpathlineto{\pgfqpoint{1.244232in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.257331in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{1.264679in}{1.480834in}}%
\pgfpathlineto{\pgfqpoint{1.277330in}{1.489318in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{1.301483in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{1.485697in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{1.335732in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{1.354645in}{1.469896in}}%
\pgfpathlineto{\pgfqpoint{1.364421in}{1.466623in}}%
\pgfpathlineto{\pgfqpoint{1.377648in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{1.384421in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{1.392408in}{1.458991in}}%
\pgfpathlineto{\pgfqpoint{1.400778in}{1.453290in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{1.465540in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{1.462758in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{1.489595in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{1.501799in}{1.483727in}}%
\pgfpathlineto{\pgfqpoint{1.509019in}{1.472408in}}%
\pgfpathlineto{\pgfqpoint{1.516495in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{1.457227in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{1.557708in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{1.576685in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{1.583650in}{1.463394in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{1.605567in}{1.467614in}}%
\pgfpathlineto{\pgfqpoint{1.619241in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.482638in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{1.462307in}}%
\pgfpathlineto{\pgfqpoint{1.683776in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.702242in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.712082in}{1.454075in}}%
\pgfpathlineto{\pgfqpoint{1.752145in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{1.760580in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{1.771762in}{1.487375in}}%
\pgfpathlineto{\pgfqpoint{1.778982in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{1.792081in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{1.798279in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.816745in}{1.471559in}}%
\pgfpathlineto{\pgfqpoint{1.829268in}{1.480174in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{1.841856in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{1.851440in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{1.873996in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{1.888117in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{1.902174in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.913356in}{1.460077in}}%
\pgfpathlineto{\pgfqpoint{1.916423in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.452144in}}%
\pgfpathlineto{\pgfqpoint{1.936167in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{1.959873in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{1.969521in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.459452in}}%
\pgfpathlineto{\pgfqpoint{1.992971in}{1.462852in}}%
\pgfpathlineto{\pgfqpoint{2.005623in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{2.040830in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{2.049520in}{1.478633in}}%
\pgfpathlineto{\pgfqpoint{2.061532in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{2.069839in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.479831in}}%
\pgfpathlineto{\pgfqpoint{2.091819in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.121148in}{1.477669in}}%
\pgfpathlineto{\pgfqpoint{2.127729in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{2.143895in}{1.454637in}}%
\pgfpathlineto{\pgfqpoint{2.153479in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{2.166642in}{1.461441in}}%
\pgfpathlineto{\pgfqpoint{2.177121in}{1.463966in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{1.460811in}}%
\pgfpathlineto{\pgfqpoint{2.197121in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.474551in}}%
\pgfpathlineto{\pgfqpoint{2.217504in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{2.225682in}{1.457490in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{2.245299in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{1.455395in}}%
\pgfpathlineto{\pgfqpoint{2.270666in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{2.282998in}{1.478223in}}%
\pgfpathlineto{\pgfqpoint{2.295202in}{1.483980in}}%
\pgfpathlineto{\pgfqpoint{2.306959in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{2.320058in}{1.497895in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{1.508026in}}%
\pgfpathlineto{\pgfqpoint{2.345105in}{1.511711in}}%
\pgfpathlineto{\pgfqpoint{2.371941in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.383443in}{1.533512in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{1.524812in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.549799in}}%
\pgfpathlineto{\pgfqpoint{2.442419in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{2.453985in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{1.539052in}}%
\pgfpathlineto{\pgfqpoint{2.471045in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.479224in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{2.492514in}{1.542604in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{2.516028in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{2.529638in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{2.541203in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{2.549510in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{2.561778in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{2.573279in}{1.560985in}}%
\pgfpathlineto{\pgfqpoint{2.583056in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{2.596218in}{1.565171in}}%
\pgfpathlineto{\pgfqpoint{2.610084in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{2.636473in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{2.647591in}{1.595302in}}%
\pgfpathlineto{\pgfqpoint{2.661009in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{2.664843in}{1.583711in}}%
\pgfpathlineto{\pgfqpoint{2.675769in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{2.691871in}{1.568225in}}%
\pgfpathlineto{\pgfqpoint{2.704778in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{2.713277in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{2.724586in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{1.558777in}}%
\pgfpathlineto{\pgfqpoint{2.744139in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.757237in}{1.569489in}}%
\pgfpathlineto{\pgfqpoint{2.765480in}{1.559594in}}%
\pgfpathlineto{\pgfqpoint{2.770975in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{2.777748in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{2.798195in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{2.810463in}{1.536979in}}%
\pgfpathlineto{\pgfqpoint{2.820303in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{2.833147in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{2.840431in}{1.532250in}}%
\pgfpathlineto{\pgfqpoint{2.851357in}{1.534896in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{2.885542in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{2.901899in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{2.916723in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{2.955381in}{1.530398in}}%
\pgfpathlineto{\pgfqpoint{2.966307in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{2.982217in}{1.515956in}}%
\pgfpathlineto{\pgfqpoint{2.994613in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{3.002664in}{1.510750in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{3.030778in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{3.043174in}{1.505873in}}%
\pgfpathlineto{\pgfqpoint{3.049692in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{1.493937in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{1.502109in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{1.505765in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{1.499137in}}%
\pgfpathlineto{\pgfqpoint{3.114483in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{3.126559in}{1.509560in}}%
\pgfpathlineto{\pgfqpoint{3.152565in}{1.525947in}}%
\pgfpathlineto{\pgfqpoint{3.163875in}{1.529763in}}%
\pgfpathlineto{\pgfqpoint{3.176910in}{1.537993in}}%
\pgfpathlineto{\pgfqpoint{3.176910in}{1.537993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.470106in}}%
\pgfpathlineto{\pgfqpoint{0.648908in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{0.655298in}{0.513596in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{0.515675in}}%
\pgfpathlineto{\pgfqpoint{0.668077in}{0.515281in}}%
\pgfpathlineto{\pgfqpoint{0.674467in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{0.680856in}{0.534342in}}%
\pgfpathlineto{\pgfqpoint{0.687246in}{0.554573in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{0.706415in}{0.647809in}}%
\pgfpathlineto{\pgfqpoint{0.719194in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{0.725584in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{0.731974in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{0.738363in}{0.734087in}}%
\pgfpathlineto{\pgfqpoint{0.744753in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{0.751143in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{0.774357in}}%
\pgfpathlineto{\pgfqpoint{0.763922in}{0.793205in}}%
\pgfpathlineto{\pgfqpoint{0.770311in}{0.807694in}}%
\pgfpathlineto{\pgfqpoint{0.776701in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{0.783091in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{0.789480in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{0.795870in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{0.802260in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{0.808649in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{0.827818in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{0.834208in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{0.840598in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{0.846987in}{0.961625in}}%
\pgfpathlineto{\pgfqpoint{0.853377in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{0.859767in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{0.866156in}{0.991728in}}%
\pgfpathlineto{\pgfqpoint{0.872546in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{0.878936in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{0.885325in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{0.898104in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{0.904494in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{0.910884in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{0.917273in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{0.923663in}{1.095339in}}%
\pgfpathlineto{\pgfqpoint{0.930053in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{0.936442in}{1.106620in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.108836in}}%
\pgfpathlineto{\pgfqpoint{0.949222in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{1.134653in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{1.163673in}}%
\pgfpathlineto{\pgfqpoint{0.981170in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{1.006729in}{1.232807in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.245394in}}%
\pgfpathlineto{\pgfqpoint{1.019508in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{1.025898in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{1.032287in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{1.274435in}}%
\pgfpathlineto{\pgfqpoint{1.045066in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.272447in}}%
\pgfpathlineto{\pgfqpoint{1.057846in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{1.083404in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{1.300646in}}%
\pgfpathlineto{\pgfqpoint{1.096184in}{1.306929in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{1.309671in}}%
\pgfpathlineto{\pgfqpoint{1.108963in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{1.115353in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.318263in}}%
\pgfpathlineto{\pgfqpoint{1.128132in}{1.320554in}}%
\pgfpathlineto{\pgfqpoint{1.134522in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{1.140911in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{1.147301in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{1.160080in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{1.166470in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{1.327405in}}%
\pgfpathlineto{\pgfqpoint{1.179249in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{1.185639in}{1.311879in}}%
\pgfpathlineto{\pgfqpoint{1.192028in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{1.211197in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{1.217587in}{1.358880in}}%
\pgfpathlineto{\pgfqpoint{1.223977in}{1.371602in}}%
\pgfpathlineto{\pgfqpoint{1.230366in}{1.364311in}}%
\pgfpathlineto{\pgfqpoint{1.236756in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{1.243146in}{1.372013in}}%
\pgfpathlineto{\pgfqpoint{1.249535in}{1.380971in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{1.380748in}}%
\pgfpathlineto{\pgfqpoint{1.262315in}{1.393655in}}%
\pgfpathlineto{\pgfqpoint{1.268704in}{1.394401in}}%
\pgfpathlineto{\pgfqpoint{1.275094in}{1.387595in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{1.392801in}}%
\pgfpathlineto{\pgfqpoint{1.287873in}{1.391718in}}%
\pgfpathlineto{\pgfqpoint{1.294263in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{1.307042in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{1.313432in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{1.319821in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{1.326211in}{1.407316in}}%
\pgfpathlineto{\pgfqpoint{1.332601in}{1.419596in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{1.351770in}{1.434730in}}%
\pgfpathlineto{\pgfqpoint{1.358159in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{1.364549in}{1.438138in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.449559in}}%
\pgfpathlineto{\pgfqpoint{1.383718in}{1.460537in}}%
\pgfpathlineto{\pgfqpoint{1.390108in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{1.396497in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{1.422056in}{1.460738in}}%
\pgfpathlineto{\pgfqpoint{1.428446in}{1.469882in}}%
\pgfpathlineto{\pgfqpoint{1.434835in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{1.441225in}{1.482659in}}%
\pgfpathlineto{\pgfqpoint{1.447615in}{1.475759in}}%
\pgfpathlineto{\pgfqpoint{1.454004in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{1.460394in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.479563in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{1.492342in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{1.498732in}{1.494314in}}%
\pgfpathlineto{\pgfqpoint{1.505121in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{1.517901in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.524290in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{1.537070in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.454610in}}%
\pgfpathlineto{\pgfqpoint{1.549849in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.569018in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{1.459353in}}%
\pgfpathlineto{\pgfqpoint{1.607356in}{1.456342in}}%
\pgfpathlineto{\pgfqpoint{1.613745in}{1.456608in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.447405in}}%
\pgfpathlineto{\pgfqpoint{1.626525in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{1.632914in}{1.457997in}}%
\pgfpathlineto{\pgfqpoint{1.639304in}{1.468755in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{1.652083in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{1.671252in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{1.677642in}{1.468036in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{1.696811in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{1.703201in}{1.457916in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{1.465762in}}%
\pgfpathlineto{\pgfqpoint{1.715980in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{1.722370in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{1.728759in}{1.462494in}}%
\pgfpathlineto{\pgfqpoint{1.735149in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{1.741538in}{1.470862in}}%
\pgfpathlineto{\pgfqpoint{1.747928in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.457999in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{1.767097in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{1.779876in}{1.478273in}}%
\pgfpathlineto{\pgfqpoint{1.786266in}{1.482050in}}%
\pgfpathlineto{\pgfqpoint{1.792656in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{1.799045in}{1.492161in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{1.494282in}}%
\pgfpathlineto{\pgfqpoint{1.811825in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{1.818214in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{1.495612in}}%
\pgfpathlineto{\pgfqpoint{1.830994in}{1.476290in}}%
\pgfpathlineto{\pgfqpoint{1.843773in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{1.856552in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{1.875721in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{1.882111in}{1.454552in}}%
\pgfpathlineto{\pgfqpoint{1.888500in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{1.901280in}{1.458260in}}%
\pgfpathlineto{\pgfqpoint{1.907669in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{1.920449in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{1.933228in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{1.946007in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{1.952397in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{1.477446in}}%
\pgfpathlineto{\pgfqpoint{1.971566in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{1.977956in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{1.984345in}{1.478590in}}%
\pgfpathlineto{\pgfqpoint{1.990735in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{1.474036in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{1.498845in}}%
\pgfpathlineto{\pgfqpoint{2.035462in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{1.502677in}}%
\pgfpathlineto{\pgfqpoint{2.061021in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{2.067411in}{1.490797in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{1.500906in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{1.485637in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{2.099359in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{2.131307in}{1.500001in}}%
\pgfpathlineto{\pgfqpoint{2.137697in}{1.508368in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{1.500550in}}%
\pgfpathlineto{\pgfqpoint{2.156866in}{1.495857in}}%
\pgfpathlineto{\pgfqpoint{2.163255in}{1.494530in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{2.182424in}{1.512206in}}%
\pgfpathlineto{\pgfqpoint{2.195204in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.207983in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.220762in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{2.227152in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{2.233542in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{2.239931in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{2.246321in}{1.500249in}}%
\pgfpathlineto{\pgfqpoint{2.252711in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.271880in}{1.499731in}}%
\pgfpathlineto{\pgfqpoint{2.284659in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{2.291049in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{2.297438in}{1.512018in}}%
\pgfpathlineto{\pgfqpoint{2.303828in}{1.511839in}}%
\pgfpathlineto{\pgfqpoint{2.316607in}{1.533652in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{1.511517in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.510065in}}%
\pgfpathlineto{\pgfqpoint{2.348555in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{2.354945in}{1.505185in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{1.502501in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{2.374114in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{2.380504in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{2.386893in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{2.393283in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{2.399673in}{1.502196in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{1.514120in}}%
\pgfpathlineto{\pgfqpoint{2.412452in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{2.418842in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{2.425231in}{1.514761in}}%
\pgfpathlineto{\pgfqpoint{2.431621in}{1.520013in}}%
\pgfpathlineto{\pgfqpoint{2.438010in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{1.513441in}}%
\pgfpathlineto{\pgfqpoint{2.457179in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{2.463569in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{1.512430in}}%
\pgfpathlineto{\pgfqpoint{2.476348in}{1.505061in}}%
\pgfpathlineto{\pgfqpoint{2.489128in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{2.501907in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{2.508297in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{2.514686in}{1.518543in}}%
\pgfpathlineto{\pgfqpoint{2.527466in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{2.540245in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{2.553024in}{1.540685in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{1.530275in}}%
\pgfpathlineto{\pgfqpoint{2.565804in}{1.530086in}}%
\pgfpathlineto{\pgfqpoint{2.572193in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{2.578583in}{1.535848in}}%
\pgfpathlineto{\pgfqpoint{2.584972in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{2.591362in}{1.522154in}}%
\pgfpathlineto{\pgfqpoint{2.604141in}{1.520799in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{1.507553in}}%
\pgfpathlineto{\pgfqpoint{2.616921in}{1.513659in}}%
\pgfpathlineto{\pgfqpoint{2.623310in}{1.521755in}}%
\pgfpathlineto{\pgfqpoint{2.629700in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{1.505282in}}%
\pgfpathlineto{\pgfqpoint{2.648869in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.502479in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{2.668038in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{2.674428in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{2.680817in}{1.489566in}}%
\pgfpathlineto{\pgfqpoint{2.693597in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{2.706376in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{1.476171in}}%
\pgfpathlineto{\pgfqpoint{2.725545in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.731934in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{2.738324in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{2.744714in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{2.757493in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{2.770272in}{1.477067in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{2.783052in}{1.481862in}}%
\pgfpathlineto{\pgfqpoint{2.795831in}{1.489438in}}%
\pgfpathlineto{\pgfqpoint{2.802221in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{2.808610in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{2.821390in}{1.499065in}}%
\pgfpathlineto{\pgfqpoint{2.827779in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{2.834169in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{2.840559in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{2.846948in}{1.510321in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{1.516372in}}%
\pgfpathlineto{\pgfqpoint{2.859727in}{1.507199in}}%
\pgfpathlineto{\pgfqpoint{2.872507in}{1.511444in}}%
\pgfpathlineto{\pgfqpoint{2.878896in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{2.885286in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.898065in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{2.910845in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{2.917234in}{1.496202in}}%
\pgfpathlineto{\pgfqpoint{2.923624in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{2.936403in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{2.949183in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{2.955572in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.961962in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{2.968352in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{2.974741in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{2.993910in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{3.000300in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{3.019469in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{3.025858in}{1.521407in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{3.038638in}{1.516994in}}%
\pgfpathlineto{\pgfqpoint{3.051417in}{1.521090in}}%
\pgfpathlineto{\pgfqpoint{3.057807in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{3.064196in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{3.070586in}{1.502195in}}%
\pgfpathlineto{\pgfqpoint{3.076976in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.083365in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{3.089755in}{1.494067in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{1.504324in}}%
\pgfpathlineto{\pgfqpoint{3.121703in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{1.507136in}}%
\pgfpathlineto{\pgfqpoint{3.134482in}{1.513149in}}%
\pgfpathlineto{\pgfqpoint{3.140872in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{3.147262in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{3.153651in}{1.517546in}}%
\pgfpathlineto{\pgfqpoint{3.160041in}{1.507341in}}%
\pgfpathlineto{\pgfqpoint{3.166431in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{3.172820in}{1.519254in}}%
\pgfpathlineto{\pgfqpoint{3.179210in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{3.185600in}{1.520804in}}%
\pgfpathlineto{\pgfqpoint{3.185600in}{1.520804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629739in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{0.449866in}}%
\pgfpathlineto{\pgfqpoint{0.638429in}{0.451900in}}%
\pgfpathlineto{\pgfqpoint{0.647119in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{0.651464in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.491883in}}%
\pgfpathlineto{\pgfqpoint{0.660154in}{0.512999in}}%
\pgfpathlineto{\pgfqpoint{0.668844in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.517650in}}%
\pgfpathlineto{\pgfqpoint{0.677534in}{0.524268in}}%
\pgfpathlineto{\pgfqpoint{0.681879in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{0.690569in}{0.547500in}}%
\pgfpathlineto{\pgfqpoint{0.694914in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{0.699259in}{0.556740in}}%
\pgfpathlineto{\pgfqpoint{0.703604in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{0.720983in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{0.729673in}{0.559270in}}%
\pgfpathlineto{\pgfqpoint{0.734018in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{0.738363in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{0.742708in}{0.594530in}}%
\pgfpathlineto{\pgfqpoint{0.747053in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{0.755743in}{0.625224in}}%
\pgfpathlineto{\pgfqpoint{0.760088in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{0.764433in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{0.777468in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.781813in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{0.803538in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{0.807883in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{0.812228in}{0.749394in}}%
\pgfpathlineto{\pgfqpoint{0.825262in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{0.819313in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.838297in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{0.860022in}{0.942561in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{0.881747in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{0.886092in}{0.974582in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{0.912162in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{0.920852in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{1.103175in}}%
\pgfpathlineto{\pgfqpoint{0.942576in}{1.107053in}}%
\pgfpathlineto{\pgfqpoint{0.946921in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{0.951266in}{1.107426in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{0.959956in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{0.981681in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{0.990371in}{1.181836in}}%
\pgfpathlineto{\pgfqpoint{0.994716in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{1.007751in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{1.016441in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{1.020786in}{1.228990in}}%
\pgfpathlineto{\pgfqpoint{1.025131in}{1.238299in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.038166in}{1.264505in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{1.273113in}}%
\pgfpathlineto{\pgfqpoint{1.046856in}{1.262918in}}%
\pgfpathlineto{\pgfqpoint{1.051201in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{1.055546in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{1.059890in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{1.064235in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{1.072925in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.077270in}{1.316101in}}%
\pgfpathlineto{\pgfqpoint{1.081615in}{1.308254in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{1.320418in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.318330in}}%
\pgfpathlineto{\pgfqpoint{1.098995in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{1.103340in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{1.107685in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{1.112030in}{1.343721in}}%
\pgfpathlineto{\pgfqpoint{1.116375in}{1.335327in}}%
\pgfpathlineto{\pgfqpoint{1.120720in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{1.125065in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.359017in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{1.142445in}{1.359229in}}%
\pgfpathlineto{\pgfqpoint{1.146790in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{1.155480in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{1.164170in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{1.168515in}{1.356939in}}%
\pgfpathlineto{\pgfqpoint{1.172860in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.177204in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{1.190239in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{1.198929in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.207619in}{1.336962in}}%
\pgfpathlineto{\pgfqpoint{1.211964in}{1.336374in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{1.224999in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{1.229344in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{1.233689in}{1.357082in}}%
\pgfpathlineto{\pgfqpoint{1.242379in}{1.379714in}}%
\pgfpathlineto{\pgfqpoint{1.246724in}{1.379213in}}%
\pgfpathlineto{\pgfqpoint{1.251069in}{1.371542in}}%
\pgfpathlineto{\pgfqpoint{1.255414in}{1.378028in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{1.285829in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{1.290174in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{1.294518in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{1.298863in}{1.410509in}}%
\pgfpathlineto{\pgfqpoint{1.303208in}{1.409017in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{1.400193in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{1.406245in}}%
\pgfpathlineto{\pgfqpoint{1.320588in}{1.404920in}}%
\pgfpathlineto{\pgfqpoint{1.324933in}{1.395345in}}%
\pgfpathlineto{\pgfqpoint{1.329278in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{1.337968in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{1.420147in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{1.351003in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{1.422668in}}%
\pgfpathlineto{\pgfqpoint{1.359693in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.368383in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{1.372728in}{1.431435in}}%
\pgfpathlineto{\pgfqpoint{1.377073in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{1.381418in}{1.434938in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{1.390108in}{1.451901in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{1.445883in}}%
\pgfpathlineto{\pgfqpoint{1.398798in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{1.403143in}{1.445837in}}%
\pgfpathlineto{\pgfqpoint{1.407488in}{1.438682in}}%
\pgfpathlineto{\pgfqpoint{1.416177in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{1.481468in}}%
\pgfpathlineto{\pgfqpoint{1.437902in}{1.474638in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.450937in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{1.459627in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.463972in}{1.478482in}}%
\pgfpathlineto{\pgfqpoint{1.468317in}{1.476594in}}%
\pgfpathlineto{\pgfqpoint{1.477007in}{1.485324in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.494840in}}%
\pgfpathlineto{\pgfqpoint{1.485697in}{1.497637in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{1.498732in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{1.511767in}{1.502184in}}%
\pgfpathlineto{\pgfqpoint{1.516112in}{1.506620in}}%
\pgfpathlineto{\pgfqpoint{1.520457in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{1.537836in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{1.481259in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{1.563906in}{1.487111in}}%
\pgfpathlineto{\pgfqpoint{1.568251in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{1.572596in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{1.581286in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{1.585631in}{1.514185in}}%
\pgfpathlineto{\pgfqpoint{1.589976in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{1.594321in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{1.487074in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{1.489295in}}%
\pgfpathlineto{\pgfqpoint{1.607356in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{1.616046in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{1.624736in}{1.492908in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{1.642116in}{1.498790in}}%
\pgfpathlineto{\pgfqpoint{1.646460in}{1.510781in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{1.659495in}{1.524973in}}%
\pgfpathlineto{\pgfqpoint{1.663840in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{1.524128in}}%
\pgfpathlineto{\pgfqpoint{1.672530in}{1.527595in}}%
\pgfpathlineto{\pgfqpoint{1.676875in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{1.681220in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{1.685565in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{1.689910in}{1.519991in}}%
\pgfpathlineto{\pgfqpoint{1.694255in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.515928in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{1.507385in}}%
\pgfpathlineto{\pgfqpoint{1.711635in}{1.507737in}}%
\pgfpathlineto{\pgfqpoint{1.720325in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{1.500250in}}%
\pgfpathlineto{\pgfqpoint{1.729015in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.733360in}{1.497622in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.488563in}}%
\pgfpathlineto{\pgfqpoint{1.742050in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{1.746395in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{1.750740in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{1.755085in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{1.759430in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{1.763774in}{1.483422in}}%
\pgfpathlineto{\pgfqpoint{1.768119in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{1.772464in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{1.492955in}}%
\pgfpathlineto{\pgfqpoint{1.789844in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{1.798534in}{1.481498in}}%
\pgfpathlineto{\pgfqpoint{1.802879in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{1.807224in}{1.489230in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{1.815914in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{1.828949in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.841984in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{1.469066in}}%
\pgfpathlineto{\pgfqpoint{1.855019in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{1.859364in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{1.459597in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{1.872399in}{1.476118in}}%
\pgfpathlineto{\pgfqpoint{1.876744in}{1.464695in}}%
\pgfpathlineto{\pgfqpoint{1.881088in}{1.459185in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.451765in}}%
\pgfpathlineto{\pgfqpoint{1.889778in}{1.460983in}}%
\pgfpathlineto{\pgfqpoint{1.894123in}{1.451692in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{1.437962in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{1.907158in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{1.915848in}{1.443188in}}%
\pgfpathlineto{\pgfqpoint{1.920193in}{1.448208in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.459475in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{1.933228in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{1.937573in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{1.946263in}{1.470441in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.467762in}}%
\pgfpathlineto{\pgfqpoint{1.954953in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{1.473823in}}%
\pgfpathlineto{\pgfqpoint{1.967988in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{1.976678in}{1.480802in}}%
\pgfpathlineto{\pgfqpoint{1.981023in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{1.989713in}{1.492016in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{1.998402in}{1.477102in}}%
\pgfpathlineto{\pgfqpoint{2.007092in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.500771in}}%
\pgfpathlineto{\pgfqpoint{2.020127in}{1.493024in}}%
\pgfpathlineto{\pgfqpoint{2.024472in}{1.497541in}}%
\pgfpathlineto{\pgfqpoint{2.028817in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{2.037507in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{2.046197in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{2.050542in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{2.063577in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{2.067922in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{1.496018in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.493980in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{2.089647in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{2.093992in}{1.471065in}}%
\pgfpathlineto{\pgfqpoint{2.098337in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.102682in}{1.455670in}}%
\pgfpathlineto{\pgfqpoint{2.111372in}{1.434459in}}%
\pgfpathlineto{\pgfqpoint{2.115716in}{1.444627in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{2.163511in}{1.340174in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{1.328804in}}%
\pgfpathlineto{\pgfqpoint{2.185236in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{2.193926in}{1.284410in}}%
\pgfpathlineto{\pgfqpoint{2.198271in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{2.202616in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{2.211306in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{2.215651in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{2.228686in}{1.289316in}}%
\pgfpathlineto{\pgfqpoint{2.237375in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{2.246065in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{1.290993in}}%
\pgfpathlineto{\pgfqpoint{2.263445in}{1.290472in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{2.319930in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{2.324275in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{2.337310in}{1.179401in}}%
\pgfpathlineto{\pgfqpoint{2.372069in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{2.398139in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{2.419864in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{2.424209in}{1.091610in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{1.088208in}}%
\pgfpathlineto{\pgfqpoint{2.432899in}{1.095498in}}%
\pgfpathlineto{\pgfqpoint{2.437244in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{2.441589in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{2.445934in}{1.108092in}}%
\pgfpathlineto{\pgfqpoint{2.450279in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{2.454624in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{2.458969in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{2.463314in}{1.154148in}}%
\pgfpathlineto{\pgfqpoint{2.467658in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{2.472003in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{2.480693in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{2.485038in}{1.158220in}}%
\pgfpathlineto{\pgfqpoint{2.498073in}{1.189623in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{2.506763in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{2.511108in}{1.197892in}}%
\pgfpathlineto{\pgfqpoint{2.532833in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{2.537178in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{1.263177in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.272149in}}%
\pgfpathlineto{\pgfqpoint{2.563248in}{1.299953in}}%
\pgfpathlineto{\pgfqpoint{2.567593in}{1.289227in}}%
\pgfpathlineto{\pgfqpoint{2.571938in}{1.300646in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{2.580628in}{1.303452in}}%
\pgfpathlineto{\pgfqpoint{2.584972in}{1.310087in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{2.593662in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{2.602352in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{2.606697in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{2.611042in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{2.615387in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{1.343378in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{1.338251in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{2.632767in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{2.637112in}{1.335328in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{1.340758in}}%
\pgfpathlineto{\pgfqpoint{2.650147in}{1.353136in}}%
\pgfpathlineto{\pgfqpoint{2.654492in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.663182in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{2.667527in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{2.671872in}{1.374990in}}%
\pgfpathlineto{\pgfqpoint{2.676217in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{2.680562in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{2.684907in}{1.384750in}}%
\pgfpathlineto{\pgfqpoint{2.689252in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{2.693597in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{2.697942in}{1.393019in}}%
\pgfpathlineto{\pgfqpoint{2.706631in}{1.385156in}}%
\pgfpathlineto{\pgfqpoint{2.710976in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{2.715321in}{1.392945in}}%
\pgfpathlineto{\pgfqpoint{2.719666in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{2.724011in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.404462in}}%
\pgfpathlineto{\pgfqpoint{2.732701in}{1.413599in}}%
\pgfpathlineto{\pgfqpoint{2.737046in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{2.741391in}{1.407037in}}%
\pgfpathlineto{\pgfqpoint{2.745736in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{2.754426in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{2.758771in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{2.763116in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{2.767461in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{2.771806in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{2.776151in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{2.780496in}{1.399229in}}%
\pgfpathlineto{\pgfqpoint{2.784841in}{1.405168in}}%
\pgfpathlineto{\pgfqpoint{2.789186in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{2.793531in}{1.409803in}}%
\pgfpathlineto{\pgfqpoint{2.797876in}{1.401526in}}%
\pgfpathlineto{\pgfqpoint{2.802221in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{2.806566in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{2.819600in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{2.823945in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.836980in}{1.434981in}}%
\pgfpathlineto{\pgfqpoint{2.841325in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{2.845670in}{1.450622in}}%
\pgfpathlineto{\pgfqpoint{2.854360in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{2.858705in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{2.863050in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{2.867395in}{1.465083in}}%
\pgfpathlineto{\pgfqpoint{2.871740in}{1.469718in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{2.880430in}{1.471110in}}%
\pgfpathlineto{\pgfqpoint{2.884775in}{1.473596in}}%
\pgfpathlineto{\pgfqpoint{2.889120in}{1.464514in}}%
\pgfpathlineto{\pgfqpoint{2.893465in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{2.897810in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.902155in}{1.489189in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.478422in}}%
\pgfpathlineto{\pgfqpoint{2.910845in}{1.482794in}}%
\pgfpathlineto{\pgfqpoint{2.915190in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{2.919535in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{2.928225in}{1.493593in}}%
\pgfpathlineto{\pgfqpoint{2.936914in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{2.941259in}{1.488636in}}%
\pgfpathlineto{\pgfqpoint{2.954294in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{2.958639in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{2.962984in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{2.971674in}{1.520777in}}%
\pgfpathlineto{\pgfqpoint{2.976019in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{2.980364in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{2.997744in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{3.002089in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{3.006434in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{3.010779in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{3.015124in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{3.019469in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{1.495275in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{1.488456in}}%
\pgfpathlineto{\pgfqpoint{3.054228in}{1.469694in}}%
\pgfpathlineto{\pgfqpoint{3.058573in}{1.472208in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{3.071608in}{1.479501in}}%
\pgfpathlineto{\pgfqpoint{3.075953in}{1.489834in}}%
\pgfpathlineto{\pgfqpoint{3.084643in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{3.088988in}{1.486873in}}%
\pgfpathlineto{\pgfqpoint{3.093333in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{3.102023in}{1.496585in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{1.490444in}}%
\pgfpathlineto{\pgfqpoint{3.110713in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{3.119403in}{1.477164in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{3.145473in}{1.481371in}}%
\pgfpathlineto{\pgfqpoint{3.149818in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{3.154163in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.481049in}}%
\pgfpathlineto{\pgfqpoint{3.167198in}{1.459590in}}%
\pgfpathlineto{\pgfqpoint{3.171542in}{1.468758in}}%
\pgfpathlineto{\pgfqpoint{3.175887in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{1.476738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313393in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.313393in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.313393in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{3.313393in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907669in,y=3.221049in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Arrived Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956281in}{0.407145in}}%
\pgfpathlineto{\pgfqpoint{3.152324in}{0.407145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.166213in}{0.407145in}}{\pgfqpoint{3.166213in}{0.421033in}}%
\pgfpathlineto{\pgfqpoint{3.166213in}{0.995107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.166213in}{1.008995in}}{\pgfqpoint{3.152324in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{1.956281in}{1.008995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942392in}{1.008995in}}{\pgfqpoint{1.942392in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{1.942392in}{0.421033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942392in}{0.407145in}}{\pgfqpoint{1.956281in}{0.407145in}}%
\pgfpathlineto{\pgfqpoint{1.956281in}{0.407145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.956912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.932607in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dreamer + Trajectory + Rulebook}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.860076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.835770in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dreamer + Trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.763240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.738934in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dreamer + Rulebook}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.666403in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.666403in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.666403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.642098in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Dreamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.569567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.545262in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rainbow + Rulebook}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970169in}{0.472731in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{0.472731in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{0.472731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164614in,y=0.448425in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Rainbow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889670in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.701117in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.701117in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{3.889670in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{3.889670in}{0.315988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.559906in}{2.855066in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.032159in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{4.046856in}{0.487160in}}%
\pgfpathlineto{\pgfqpoint{4.061552in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{4.076248in}{0.493527in}}%
\pgfpathlineto{\pgfqpoint{4.090944in}{0.503123in}}%
\pgfpathlineto{\pgfqpoint{4.105640in}{0.509956in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{0.491213in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{0.612536in}}%
\pgfpathlineto{\pgfqpoint{4.164425in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.179121in}{0.889664in}}%
\pgfpathlineto{\pgfqpoint{4.193818in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{4.208514in}{1.019261in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{4.237906in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{4.267299in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{4.281995in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{4.296691in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{4.311387in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{1.326148in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.369344in}}%
\pgfpathlineto{\pgfqpoint{4.355476in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{1.409400in}}%
\pgfpathlineto{\pgfqpoint{4.384868in}{1.389690in}}%
\pgfpathlineto{\pgfqpoint{4.399564in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{4.443653in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{1.381425in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{4.487742in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{1.512493in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{1.533064in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{1.595655in}}%
\pgfpathlineto{\pgfqpoint{4.546526in}{1.701090in}}%
\pgfpathlineto{\pgfqpoint{4.561223in}{1.709019in}}%
\pgfpathlineto{\pgfqpoint{4.575919in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{1.698516in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{1.683881in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{1.812878in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{1.964249in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{1.960206in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{4.708185in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{2.010080in}}%
\pgfpathlineto{\pgfqpoint{4.737577in}{2.007699in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.972571in}}%
\pgfpathlineto{\pgfqpoint{4.766969in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{1.936993in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.986173in}}%
\pgfpathlineto{\pgfqpoint{4.811058in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{1.944427in}}%
\pgfpathlineto{\pgfqpoint{4.840450in}{2.019150in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{2.046136in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.019661in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{2.034606in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{2.065233in}}%
\pgfpathlineto{\pgfqpoint{4.913931in}{2.072359in}}%
\pgfpathlineto{\pgfqpoint{4.928628in}{2.018967in}}%
\pgfpathlineto{\pgfqpoint{4.943324in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{4.972716in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{4.987412in}{2.090477in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{2.166176in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{2.232123in}}%
\pgfpathlineto{\pgfqpoint{5.046197in}{2.243224in}}%
\pgfpathlineto{\pgfqpoint{5.060893in}{2.234366in}}%
\pgfpathlineto{\pgfqpoint{5.075590in}{2.248584in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{2.260505in}}%
\pgfpathlineto{\pgfqpoint{5.104982in}{2.243676in}}%
\pgfpathlineto{\pgfqpoint{5.119678in}{2.249366in}}%
\pgfpathlineto{\pgfqpoint{5.134374in}{2.240835in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{5.163767in}{2.258956in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{2.295675in}}%
\pgfpathlineto{\pgfqpoint{5.193159in}{2.262964in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{2.125069in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{2.114010in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{2.196905in}}%
\pgfpathlineto{\pgfqpoint{5.251944in}{2.225638in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{2.227774in}}%
\pgfpathlineto{\pgfqpoint{5.296032in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{5.310729in}{2.221427in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{2.164567in}}%
\pgfpathlineto{\pgfqpoint{5.340121in}{2.184770in}}%
\pgfpathlineto{\pgfqpoint{5.354817in}{2.272127in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{2.074798in}}%
\pgfpathlineto{\pgfqpoint{5.384210in}{2.134757in}}%
\pgfpathlineto{\pgfqpoint{5.398906in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{5.413602in}{2.091107in}}%
\pgfpathlineto{\pgfqpoint{5.428298in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{5.442994in}{2.092387in}}%
\pgfpathlineto{\pgfqpoint{5.457691in}{2.064881in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{2.105681in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{2.131003in}}%
\pgfpathlineto{\pgfqpoint{5.516475in}{2.159052in}}%
\pgfpathlineto{\pgfqpoint{5.531172in}{2.172057in}}%
\pgfpathlineto{\pgfqpoint{5.545868in}{2.213029in}}%
\pgfpathlineto{\pgfqpoint{5.560564in}{2.186554in}}%
\pgfpathlineto{\pgfqpoint{5.575260in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{5.589956in}{2.267569in}}%
\pgfpathlineto{\pgfqpoint{5.604653in}{2.221767in}}%
\pgfpathlineto{\pgfqpoint{5.619349in}{2.210078in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{2.194646in}}%
\pgfpathlineto{\pgfqpoint{5.663437in}{2.176890in}}%
\pgfpathlineto{\pgfqpoint{5.678134in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{5.707526in}{2.180798in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{2.185935in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{2.227490in}}%
\pgfpathlineto{\pgfqpoint{5.766311in}{2.213476in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{2.170379in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.185804in}}%
\pgfpathlineto{\pgfqpoint{5.810399in}{2.210041in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{2.261685in}}%
\pgfpathlineto{\pgfqpoint{5.839792in}{2.180249in}}%
\pgfpathlineto{\pgfqpoint{5.854488in}{2.192402in}}%
\pgfpathlineto{\pgfqpoint{5.869184in}{2.138877in}}%
\pgfpathlineto{\pgfqpoint{5.883880in}{2.123483in}}%
\pgfpathlineto{\pgfqpoint{5.898577in}{2.149086in}}%
\pgfpathlineto{\pgfqpoint{5.913273in}{2.151090in}}%
\pgfpathlineto{\pgfqpoint{5.927969in}{2.218215in}}%
\pgfpathlineto{\pgfqpoint{5.942665in}{2.230155in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.222379in}}%
\pgfpathlineto{\pgfqpoint{5.972058in}{2.246775in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.254798in}}%
\pgfpathlineto{\pgfqpoint{6.001450in}{2.230330in}}%
\pgfpathlineto{\pgfqpoint{6.016146in}{2.211798in}}%
\pgfpathlineto{\pgfqpoint{6.030842in}{2.256328in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{2.243676in}}%
\pgfpathlineto{\pgfqpoint{6.060235in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{6.074931in}{2.239771in}}%
\pgfpathlineto{\pgfqpoint{6.089627in}{2.195439in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{6.133716in}{2.169128in}}%
\pgfpathlineto{\pgfqpoint{6.148412in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{6.163108in}{2.118810in}}%
\pgfpathlineto{\pgfqpoint{6.177804in}{2.017619in}}%
\pgfpathlineto{\pgfqpoint{6.192501in}{2.046433in}}%
\pgfpathlineto{\pgfqpoint{6.207197in}{2.080789in}}%
\pgfpathlineto{\pgfqpoint{6.221893in}{2.073515in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{2.088153in}}%
\pgfpathlineto{\pgfqpoint{6.251285in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{6.265982in}{2.059035in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{2.029926in}}%
\pgfpathlineto{\pgfqpoint{6.295374in}{2.052495in}}%
\pgfpathlineto{\pgfqpoint{6.310070in}{2.056663in}}%
\pgfpathlineto{\pgfqpoint{6.324766in}{2.163949in}}%
\pgfpathlineto{\pgfqpoint{6.339463in}{2.162034in}}%
\pgfpathlineto{\pgfqpoint{6.354159in}{2.116484in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{2.156719in}}%
\pgfpathlineto{\pgfqpoint{6.383551in}{2.129744in}}%
\pgfpathlineto{\pgfqpoint{6.398247in}{2.074102in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{2.066207in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{2.141140in}}%
\pgfpathlineto{\pgfqpoint{6.442336in}{2.139148in}}%
\pgfpathlineto{\pgfqpoint{6.457032in}{2.163676in}}%
\pgfpathlineto{\pgfqpoint{6.471728in}{2.158613in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{2.179746in}}%
\pgfpathlineto{\pgfqpoint{6.501121in}{2.119716in}}%
\pgfpathlineto{\pgfqpoint{6.515817in}{2.141314in}}%
\pgfpathlineto{\pgfqpoint{6.530513in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{6.545209in}{2.042689in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{2.123930in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{2.744007in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{2.744007in}}%
\pgfpathlineto{\pgfqpoint{6.545209in}{2.676522in}}%
\pgfpathlineto{\pgfqpoint{6.530513in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{6.515817in}{2.787807in}}%
\pgfpathlineto{\pgfqpoint{6.501121in}{2.763537in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{2.817832in}}%
\pgfpathlineto{\pgfqpoint{6.471728in}{2.801309in}}%
\pgfpathlineto{\pgfqpoint{6.457032in}{2.803427in}}%
\pgfpathlineto{\pgfqpoint{6.442336in}{2.783915in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{2.795908in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{2.730170in}}%
\pgfpathlineto{\pgfqpoint{6.398247in}{2.738306in}}%
\pgfpathlineto{\pgfqpoint{6.383551in}{2.775121in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{2.788278in}}%
\pgfpathlineto{\pgfqpoint{6.354159in}{2.763080in}}%
\pgfpathlineto{\pgfqpoint{6.339463in}{2.797794in}}%
\pgfpathlineto{\pgfqpoint{6.324766in}{2.797473in}}%
\pgfpathlineto{\pgfqpoint{6.310070in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{6.295374in}{2.742504in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{2.736703in}}%
\pgfpathlineto{\pgfqpoint{6.265982in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{6.251285in}{2.742849in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{2.774117in}}%
\pgfpathlineto{\pgfqpoint{6.221893in}{2.772178in}}%
\pgfpathlineto{\pgfqpoint{6.207197in}{2.768703in}}%
\pgfpathlineto{\pgfqpoint{6.192501in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{6.177804in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{6.163108in}{2.749657in}}%
\pgfpathlineto{\pgfqpoint{6.148412in}{2.720165in}}%
\pgfpathlineto{\pgfqpoint{6.133716in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{2.720123in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.710790in}}%
\pgfpathlineto{\pgfqpoint{6.089627in}{2.771846in}}%
\pgfpathlineto{\pgfqpoint{6.074931in}{2.796749in}}%
\pgfpathlineto{\pgfqpoint{6.060235in}{2.804474in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{2.800140in}}%
\pgfpathlineto{\pgfqpoint{6.030842in}{2.808516in}}%
\pgfpathlineto{\pgfqpoint{6.016146in}{2.789549in}}%
\pgfpathlineto{\pgfqpoint{6.001450in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.828303in}}%
\pgfpathlineto{\pgfqpoint{5.972058in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.815866in}}%
\pgfpathlineto{\pgfqpoint{5.942665in}{2.814113in}}%
\pgfpathlineto{\pgfqpoint{5.927969in}{2.807656in}}%
\pgfpathlineto{\pgfqpoint{5.913273in}{2.751308in}}%
\pgfpathlineto{\pgfqpoint{5.898577in}{2.757405in}}%
\pgfpathlineto{\pgfqpoint{5.883880in}{2.726217in}}%
\pgfpathlineto{\pgfqpoint{5.869184in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{5.854488in}{2.763368in}}%
\pgfpathlineto{\pgfqpoint{5.839792in}{2.752070in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{2.827562in}}%
\pgfpathlineto{\pgfqpoint{5.810399in}{2.781109in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{2.760764in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{2.731946in}}%
\pgfpathlineto{\pgfqpoint{5.766311in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{2.794438in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.795501in}}%
\pgfpathlineto{\pgfqpoint{5.707526in}{2.757321in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{5.678134in}{2.706387in}}%
\pgfpathlineto{\pgfqpoint{5.663437in}{2.747884in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{2.764837in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{2.784140in}}%
\pgfpathlineto{\pgfqpoint{5.619349in}{2.787744in}}%
\pgfpathlineto{\pgfqpoint{5.604653in}{2.789064in}}%
\pgfpathlineto{\pgfqpoint{5.589956in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{5.575260in}{2.809973in}}%
\pgfpathlineto{\pgfqpoint{5.560564in}{2.774555in}}%
\pgfpathlineto{\pgfqpoint{5.545868in}{2.802075in}}%
\pgfpathlineto{\pgfqpoint{5.531172in}{2.781910in}}%
\pgfpathlineto{\pgfqpoint{5.516475in}{2.761915in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{2.794165in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{2.766623in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{5.457691in}{2.740642in}}%
\pgfpathlineto{\pgfqpoint{5.442994in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{5.428298in}{2.736466in}}%
\pgfpathlineto{\pgfqpoint{5.413602in}{2.748074in}}%
\pgfpathlineto{\pgfqpoint{5.398906in}{2.716582in}}%
\pgfpathlineto{\pgfqpoint{5.384210in}{2.763079in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{2.700936in}}%
\pgfpathlineto{\pgfqpoint{5.354817in}{2.834877in}}%
\pgfpathlineto{\pgfqpoint{5.340121in}{2.818343in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{2.803608in}}%
\pgfpathlineto{\pgfqpoint{5.310729in}{2.825506in}}%
\pgfpathlineto{\pgfqpoint{5.296032in}{2.800505in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{2.818030in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{2.789349in}}%
\pgfpathlineto{\pgfqpoint{5.251944in}{2.824482in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{2.801039in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{2.723985in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{2.730437in}}%
\pgfpathlineto{\pgfqpoint{5.193159in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{2.847152in}}%
\pgfpathlineto{\pgfqpoint{5.163767in}{2.814991in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{2.836610in}}%
\pgfpathlineto{\pgfqpoint{5.134374in}{2.812928in}}%
\pgfpathlineto{\pgfqpoint{5.119678in}{2.819589in}}%
\pgfpathlineto{\pgfqpoint{5.104982in}{2.819173in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{2.835025in}}%
\pgfpathlineto{\pgfqpoint{5.075590in}{2.839807in}}%
\pgfpathlineto{\pgfqpoint{5.060893in}{2.851416in}}%
\pgfpathlineto{\pgfqpoint{5.046197in}{2.855066in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{2.836114in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{2.742253in}}%
\pgfpathlineto{\pgfqpoint{4.987412in}{2.740314in}}%
\pgfpathlineto{\pgfqpoint{4.972716in}{2.711854in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{2.749073in}}%
\pgfpathlineto{\pgfqpoint{4.943324in}{2.680095in}}%
\pgfpathlineto{\pgfqpoint{4.928628in}{2.735577in}}%
\pgfpathlineto{\pgfqpoint{4.913931in}{2.773332in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{2.778207in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{2.765614in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{2.752616in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{2.744142in}}%
\pgfpathlineto{\pgfqpoint{4.840450in}{2.753291in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{2.702717in}}%
\pgfpathlineto{\pgfqpoint{4.811058in}{2.741364in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{2.740055in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{2.700406in}}%
\pgfpathlineto{\pgfqpoint{4.766969in}{2.661668in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{2.741389in}}%
\pgfpathlineto{\pgfqpoint{4.737577in}{2.781636in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{2.806349in}}%
\pgfpathlineto{\pgfqpoint{4.708185in}{2.748630in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{2.703433in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{2.775768in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{2.779679in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{2.754822in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{2.585392in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{2.561027in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{2.601445in}}%
\pgfpathlineto{\pgfqpoint{4.575919in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{4.561223in}{2.599345in}}%
\pgfpathlineto{\pgfqpoint{4.546526in}{2.645785in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{2.564027in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.503223in}}%
\pgfpathlineto{\pgfqpoint{4.487742in}{2.419082in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{2.470353in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{2.389179in}}%
\pgfpathlineto{\pgfqpoint{4.443653in}{2.330933in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{2.301902in}}%
\pgfpathlineto{\pgfqpoint{4.399564in}{2.344278in}}%
\pgfpathlineto{\pgfqpoint{4.384868in}{2.319026in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{4.355476in}{2.322609in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{2.281066in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{2.196858in}}%
\pgfpathlineto{\pgfqpoint{4.311387in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{4.296691in}{2.021969in}}%
\pgfpathlineto{\pgfqpoint{4.281995in}{1.948214in}}%
\pgfpathlineto{\pgfqpoint{4.267299in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.902019in}}%
\pgfpathlineto{\pgfqpoint{4.237906in}{1.890341in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{4.208514in}{1.759877in}}%
\pgfpathlineto{\pgfqpoint{4.193818in}{1.633221in}}%
\pgfpathlineto{\pgfqpoint{4.179121in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{4.164425in}{1.342584in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{4.105640in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{4.090944in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{4.076248in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{4.061552in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{4.046856in}{0.798435in}}%
\pgfpathlineto{\pgfqpoint{4.032159in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.559906in}{3.009456in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.032159in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.046856in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.061552in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.076248in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.090944in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.105640in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.164425in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.179121in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.193818in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.208514in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.237906in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.267299in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.281995in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.296691in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.311387in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.355476in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.384868in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.399564in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.443653in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.487742in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.546526in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.561223in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{4.575919in}{0.852209in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{0.852209in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{4.708185in}{0.852209in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{4.737577in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.766969in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{4.811058in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{4.840450in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{4.913931in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.928628in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{4.943324in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{4.972716in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.987412in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.046197in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.060893in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{5.075590in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.104982in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.119678in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.134374in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.163767in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.193159in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.251944in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.296032in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.310729in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.340121in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.354817in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.384210in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.398906in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{5.413602in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.428298in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.442994in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{5.457691in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.516475in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.531172in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.545868in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.560564in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.575260in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.589956in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.604653in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.619349in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.663437in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.678134in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.707526in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.766311in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.810399in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.839792in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.854488in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.869184in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.883880in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.898577in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.913273in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.927969in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.942665in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.972058in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.001450in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.016146in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.030842in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.060235in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.074931in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.089627in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.133716in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.148412in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.163108in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.177804in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.192501in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.207197in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.221893in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.251285in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{6.265982in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{6.295374in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.310070in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.324766in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.339463in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.354159in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.383551in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.398247in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.442336in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.457032in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.471728in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.501121in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.515817in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.530513in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{6.545209in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.545209in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.530513in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.515817in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.501121in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.471728in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.457032in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.442336in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.412944in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.398247in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.383551in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.354159in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.339463in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.324766in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.310070in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.295374in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.265982in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.251285in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.221893in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.207197in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.192501in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.177804in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.163108in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.148412in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.133716in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.089627in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.074931in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.060235in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.030842in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.016146in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.001450in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.972058in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.942665in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.927969in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.913273in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.898577in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.883880in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.869184in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.854488in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.839792in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.810399in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.795703in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.766311in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.751615in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.707526in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.678134in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.663437in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.619349in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.604653in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.589956in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.575260in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.560564in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.545868in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.531172in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.516475in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.457691in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.442994in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.428298in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.413602in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.398906in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.384210in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.354817in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.340121in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.325425in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.310729in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.296032in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.251944in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.193159in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.163767in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.134374in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.119678in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.104982in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.075590in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.060893in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.046197in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.987412in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.972716in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.943324in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.928628in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.913931in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.869843in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.840450in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.811058in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.796362in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.766969in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.737577in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.708185in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.678792in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.575919in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.561223in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.546526in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.487742in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.443653in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.399564in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.384868in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.355476in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.311387in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.296691in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.281995in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.267299in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.237906in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.208514in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.193818in}{2.400728in}}%
\pgfpathlineto{\pgfqpoint{4.179121in}{2.368689in}}%
\pgfpathlineto{\pgfqpoint{4.164425in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.105640in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.090944in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.076248in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.061552in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.046856in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.032159in}{0.788132in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.558628in}{2.651151in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.043661in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{4.069858in}{0.454966in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{0.492337in}}%
\pgfpathlineto{\pgfqpoint{4.122254in}{0.494773in}}%
\pgfpathlineto{\pgfqpoint{4.148451in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{0.505533in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{0.503336in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{0.523510in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{0.731114in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{4.384229in}{0.968542in}}%
\pgfpathlineto{\pgfqpoint{4.410427in}{1.037146in}}%
\pgfpathlineto{\pgfqpoint{4.436624in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{4.489020in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{1.362991in}}%
\pgfpathlineto{\pgfqpoint{4.567612in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{4.646205in}{1.664764in}}%
\pgfpathlineto{\pgfqpoint{4.672403in}{1.740023in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{1.824465in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{4.750995in}{1.916633in}}%
\pgfpathlineto{\pgfqpoint{4.777193in}{1.890790in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{1.937094in}}%
\pgfpathlineto{\pgfqpoint{4.829588in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{1.877089in}}%
\pgfpathlineto{\pgfqpoint{4.881983in}{1.803182in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{4.934378in}{1.690553in}}%
\pgfpathlineto{\pgfqpoint{4.960576in}{1.645320in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{1.699483in}}%
\pgfpathlineto{\pgfqpoint{5.012971in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{5.039168in}{1.695864in}}%
\pgfpathlineto{\pgfqpoint{5.065366in}{1.740293in}}%
\pgfpathlineto{\pgfqpoint{5.091564in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{5.117761in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{5.196354in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{1.797726in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{1.850349in}}%
\pgfpathlineto{\pgfqpoint{5.274947in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{5.301144in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{5.327342in}{1.863050in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{5.379737in}{1.874674in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{1.775469in}}%
\pgfpathlineto{\pgfqpoint{5.432132in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.814905in}}%
\pgfpathlineto{\pgfqpoint{5.484527in}{1.865514in}}%
\pgfpathlineto{\pgfqpoint{5.510725in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{1.916591in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{1.866266in}}%
\pgfpathlineto{\pgfqpoint{5.589317in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{1.814478in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{1.872753in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{1.864637in}}%
\pgfpathlineto{\pgfqpoint{5.694108in}{1.955720in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{1.950656in}}%
\pgfpathlineto{\pgfqpoint{5.746503in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{5.772700in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{5.798898in}{1.954652in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{1.981318in}}%
\pgfpathlineto{\pgfqpoint{5.851293in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{1.962041in}}%
\pgfpathlineto{\pgfqpoint{5.903688in}{1.902806in}}%
\pgfpathlineto{\pgfqpoint{5.929886in}{1.906936in}}%
\pgfpathlineto{\pgfqpoint{5.956083in}{1.949941in}}%
\pgfpathlineto{\pgfqpoint{5.982281in}{1.947162in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{1.962523in}}%
\pgfpathlineto{\pgfqpoint{6.034676in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{6.060874in}{1.940861in}}%
\pgfpathlineto{\pgfqpoint{6.087071in}{1.886934in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{6.139466in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{1.998508in}}%
\pgfpathlineto{\pgfqpoint{6.191862in}{1.992356in}}%
\pgfpathlineto{\pgfqpoint{6.218059in}{2.005790in}}%
\pgfpathlineto{\pgfqpoint{6.244257in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{6.270454in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{6.296652in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{6.322849in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{1.816624in}}%
\pgfpathlineto{\pgfqpoint{6.375245in}{1.872864in}}%
\pgfpathlineto{\pgfqpoint{6.401442in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{6.453837in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{6.480035in}{1.773988in}}%
\pgfpathlineto{\pgfqpoint{6.506232in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{6.532430in}{1.844003in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{1.786579in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{2.528717in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{2.528717in}}%
\pgfpathlineto{\pgfqpoint{6.532430in}{2.579864in}}%
\pgfpathlineto{\pgfqpoint{6.506232in}{2.542551in}}%
\pgfpathlineto{\pgfqpoint{6.480035in}{2.495797in}}%
\pgfpathlineto{\pgfqpoint{6.453837in}{2.496126in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{2.531155in}}%
\pgfpathlineto{\pgfqpoint{6.401442in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{6.375245in}{2.575218in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{2.513130in}}%
\pgfpathlineto{\pgfqpoint{6.322849in}{2.551293in}}%
\pgfpathlineto{\pgfqpoint{6.296652in}{2.605277in}}%
\pgfpathlineto{\pgfqpoint{6.270454in}{2.571984in}}%
\pgfpathlineto{\pgfqpoint{6.244257in}{2.650226in}}%
\pgfpathlineto{\pgfqpoint{6.218059in}{2.651151in}}%
\pgfpathlineto{\pgfqpoint{6.191862in}{2.633902in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.630856in}}%
\pgfpathlineto{\pgfqpoint{6.139466in}{2.603684in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{2.538854in}}%
\pgfpathlineto{\pgfqpoint{6.087071in}{2.516390in}}%
\pgfpathlineto{\pgfqpoint{6.060874in}{2.561316in}}%
\pgfpathlineto{\pgfqpoint{6.034676in}{2.586664in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{5.982281in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{5.956083in}{2.551770in}}%
\pgfpathlineto{\pgfqpoint{5.929886in}{2.522419in}}%
\pgfpathlineto{\pgfqpoint{5.903688in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{2.564869in}}%
\pgfpathlineto{\pgfqpoint{5.851293in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{5.798898in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{5.772700in}{2.587848in}}%
\pgfpathlineto{\pgfqpoint{5.746503in}{2.629443in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{2.602402in}}%
\pgfpathlineto{\pgfqpoint{5.694108in}{2.600551in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{2.503171in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{2.483263in}}%
\pgfpathlineto{\pgfqpoint{5.589317in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{2.522406in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{2.574322in}}%
\pgfpathlineto{\pgfqpoint{5.510725in}{2.533038in}}%
\pgfpathlineto{\pgfqpoint{5.484527in}{2.531578in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{2.503862in}}%
\pgfpathlineto{\pgfqpoint{5.432132in}{2.522697in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{2.481835in}}%
\pgfpathlineto{\pgfqpoint{5.379737in}{2.559411in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{2.530919in}}%
\pgfpathlineto{\pgfqpoint{5.327342in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{5.301144in}{2.525028in}}%
\pgfpathlineto{\pgfqpoint{5.274947in}{2.524967in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{2.525848in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{5.196354in}{2.485650in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{2.429188in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{2.352743in}}%
\pgfpathlineto{\pgfqpoint{5.117761in}{2.419334in}}%
\pgfpathlineto{\pgfqpoint{5.091564in}{2.432719in}}%
\pgfpathlineto{\pgfqpoint{5.065366in}{2.427420in}}%
\pgfpathlineto{\pgfqpoint{5.039168in}{2.397575in}}%
\pgfpathlineto{\pgfqpoint{5.012971in}{2.380135in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{2.394865in}}%
\pgfpathlineto{\pgfqpoint{4.960576in}{2.342958in}}%
\pgfpathlineto{\pgfqpoint{4.934378in}{2.406554in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{2.450370in}}%
\pgfpathlineto{\pgfqpoint{4.881983in}{2.536795in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{2.596389in}}%
\pgfpathlineto{\pgfqpoint{4.829588in}{2.640227in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{2.642081in}}%
\pgfpathlineto{\pgfqpoint{4.777193in}{2.599892in}}%
\pgfpathlineto{\pgfqpoint{4.750995in}{2.615372in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{2.588745in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{2.513618in}}%
\pgfpathlineto{\pgfqpoint{4.672403in}{2.422820in}}%
\pgfpathlineto{\pgfqpoint{4.646205in}{2.356315in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{2.306326in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{2.209808in}}%
\pgfpathlineto{\pgfqpoint{4.567612in}{2.128916in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{1.998733in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{4.489020in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{1.771295in}}%
\pgfpathlineto{\pgfqpoint{4.436624in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{4.410427in}{1.577590in}}%
\pgfpathlineto{\pgfqpoint{4.384229in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{1.327872in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{0.897860in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{0.790747in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{4.148451in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{4.122254in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{4.069858in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{4.043661in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.558628in}{3.009456in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.043661in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.069858in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.122254in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.148451in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.384229in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.410427in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.436624in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.489020in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{4.567612in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{4.646205in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{4.672403in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{4.750995in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.777193in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.829588in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.881983in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.934378in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.960576in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.012971in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.039168in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.065366in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.091564in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.117761in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.196354in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.274947in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.301144in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{5.327342in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.379737in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.432132in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{5.484527in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.510725in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.589317in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.694108in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.746503in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.772700in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{5.798898in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.851293in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{5.903688in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{5.929886in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{5.956083in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{5.982281in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{6.034676in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{6.060874in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{6.087071in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.139466in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{6.191862in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.218059in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.244257in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{6.270454in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.296652in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{6.322849in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{6.375245in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{6.401442in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.453837in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.480035in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.506232in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.532430in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.532430in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.506232in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.480035in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.453837in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.401442in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.375245in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.322849in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.296652in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.270454in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.244257in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.218059in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.191862in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.139466in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.087071in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.060874in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.034676in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.982281in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.956083in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.929886in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.903688in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.851293in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.798898in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.772700in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.746503in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.694108in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.589317in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.510725in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.484527in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.432132in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.379737in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.327342in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.301144in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.274947in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.196354in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.117761in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.091564in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.065366in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.039168in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{5.012971in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.960576in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.934378in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.881983in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.829588in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.777193in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.750995in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.672403in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.646205in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.593810in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.567612in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{4.489020in}{2.368689in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{2.368689in}}%
\pgfpathlineto{\pgfqpoint{4.436624in}{2.155100in}}%
\pgfpathlineto{\pgfqpoint{4.410427in}{2.155100in}}%
\pgfpathlineto{\pgfqpoint{4.384229in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.174649in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.148451in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.122254in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.069858in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{4.043661in}{0.718230in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.033118in}{0.446390in}}{\pgfqpoint{6.560928in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.173371in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.435794in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.692658in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225299in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.363507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.517689in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665290in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.798451in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.940557in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.101256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.257803in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.398375in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.398375in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.257803in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.101256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.940557in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.798451in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665290in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.517689in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.363507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225299in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.692658in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.435794in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.173371in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.033118in}{0.446390in}}{\pgfqpoint{6.560928in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.173371in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.435794in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.692658in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225299in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.363507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.517689in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665290in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.798451in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.940557in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.101256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.257803in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.398375in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.398375in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.257803in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.101256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.940557in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.798451in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665290in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.517689in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.363507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225299in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964537in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.692658in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.559497in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.435794in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.294646in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.173371in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.038932in}{0.446390in}}{\pgfqpoint{6.480674in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.142573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.231197in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336499in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517453in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.820067in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921918in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.126771in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.523440in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.624205in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.746056in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.858769in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.970780in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.079595in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.178188in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.382337in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.382337in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.178188in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.079595in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.970780in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.858769in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.746056in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.624205in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.523440in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.126771in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921918in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.820067in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517453in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336499in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.231197in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.142573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.038932in}{0.446390in}}{\pgfqpoint{6.480674in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.142573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.231197in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336499in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517453in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.820067in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921918in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.126771in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.523440in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.624205in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.746056in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.858769in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.970780in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.079595in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.178188in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.382337in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.480674in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.382337in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.281061in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.178188in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.079595in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.970780in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.858769in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.746056in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.624205in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.523440in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.428554in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.126771in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.032587in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921918in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.820067in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517453in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.429404in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336499in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.231197in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.142573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.444248in}}{\pgfqpoint{6.560544in}{0.850512in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.081360in}{0.471767in}}%
\pgfpathlineto{\pgfqpoint{4.145256in}{0.455477in}}%
\pgfpathlineto{\pgfqpoint{4.209153in}{0.453142in}}%
\pgfpathlineto{\pgfqpoint{4.273049in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{4.336946in}{0.449778in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{4.477518in}{0.459526in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.456009in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.453360in}}%
\pgfpathlineto{\pgfqpoint{4.669208in}{0.451328in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{0.450937in}}%
\pgfpathlineto{\pgfqpoint{4.797001in}{0.449982in}}%
\pgfpathlineto{\pgfqpoint{4.860897in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{4.931183in}{0.447505in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{0.446260in}}%
\pgfpathlineto{\pgfqpoint{5.071756in}{0.445141in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.444248in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{0.444636in}}%
\pgfpathlineto{\pgfqpoint{5.282614in}{0.444954in}}%
\pgfpathlineto{\pgfqpoint{5.346511in}{0.445215in}}%
\pgfpathlineto{\pgfqpoint{5.410407in}{0.445428in}}%
\pgfpathlineto{\pgfqpoint{5.474304in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{5.538200in}{0.445745in}}%
\pgfpathlineto{\pgfqpoint{5.602097in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{5.665993in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{5.793786in}{0.446100in}}%
\pgfpathlineto{\pgfqpoint{5.857683in}{0.446153in}}%
\pgfpathlineto{\pgfqpoint{5.921579in}{0.446196in}}%
\pgfpathlineto{\pgfqpoint{5.985476in}{0.446231in}}%
\pgfpathlineto{\pgfqpoint{6.049372in}{0.446260in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{0.446283in}}%
\pgfpathlineto{\pgfqpoint{6.177165in}{0.446303in}}%
\pgfpathlineto{\pgfqpoint{6.241062in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{6.304958in}{0.446331in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{0.446342in}}%
\pgfpathlineto{\pgfqpoint{6.432751in}{0.446351in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{0.446358in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446424in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446424in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{6.432751in}{0.446440in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{0.446451in}}%
\pgfpathlineto{\pgfqpoint{6.304958in}{0.446465in}}%
\pgfpathlineto{\pgfqpoint{6.241062in}{0.446482in}}%
\pgfpathlineto{\pgfqpoint{6.177165in}{0.446502in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{0.446527in}}%
\pgfpathlineto{\pgfqpoint{6.049372in}{0.446557in}}%
\pgfpathlineto{\pgfqpoint{5.985476in}{0.446594in}}%
\pgfpathlineto{\pgfqpoint{5.921579in}{0.446640in}}%
\pgfpathlineto{\pgfqpoint{5.857683in}{0.446695in}}%
\pgfpathlineto{\pgfqpoint{5.793786in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{0.446845in}}%
\pgfpathlineto{\pgfqpoint{5.665993in}{0.446945in}}%
\pgfpathlineto{\pgfqpoint{5.602097in}{0.447068in}}%
\pgfpathlineto{\pgfqpoint{5.538200in}{0.447219in}}%
\pgfpathlineto{\pgfqpoint{5.474304in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{5.410407in}{0.447626in}}%
\pgfpathlineto{\pgfqpoint{5.346511in}{0.447900in}}%
\pgfpathlineto{\pgfqpoint{5.282614in}{0.448234in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{0.448643in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.449141in}}%
\pgfpathlineto{\pgfqpoint{5.071756in}{0.511794in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{0.512538in}}%
\pgfpathlineto{\pgfqpoint{4.931183in}{0.513447in}}%
\pgfpathlineto{\pgfqpoint{4.860897in}{0.514557in}}%
\pgfpathlineto{\pgfqpoint{4.797001in}{0.515913in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{4.669208in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{4.477518in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{4.336946in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{4.273049in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{4.209153in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{4.145256in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{4.081360in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.560544in}{1.087156in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.081360in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.145256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.209153in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.273049in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336946in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.477518in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.669208in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.797001in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.860897in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.931183in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.071756in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.282614in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.346511in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.410407in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.474304in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.538200in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.602097in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665993in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.793786in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.857683in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.921579in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.985476in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.049372in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.177165in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.241062in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.304958in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.432751in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560544in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.496648in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.432751in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.304958in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.241062in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.177165in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.049372in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.985476in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.921579in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.857683in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.793786in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.665993in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.602097in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.538200in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.474304in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.410407in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.346511in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.282614in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.199549in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.071756in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.931183in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.860897in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.797001in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.669208in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.477518in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.336946in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.273049in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.209153in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.145256in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.081360in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.567956in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.117397in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.160847in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.208642in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.295541in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.343335in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.430235in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.560584in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.604033in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.647483in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.699622in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.747417in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.834316in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.877766in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921216in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.051564in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.095014in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.138464in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.181913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225363in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.446956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.490406in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.555580in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.685929in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.838003in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.881452in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.929247in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.977042in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.020491in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.068286in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.111735in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.155185in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.242084in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.285534in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.333328in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.376778in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.424573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.472367in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.524507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.524507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.472367in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.424573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.376778in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.333328in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.285534in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.242084in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.155185in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.111735in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.068286in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.020491in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.977042in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.929247in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.881452in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.838003in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.685929in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.555580in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.490406in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.446956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225363in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.181913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.138464in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.095014in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.051564in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921216in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.877766in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.834316in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.747417in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.699622in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.647483in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.604033in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.560584in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.430235in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.343335in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.295541in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.208642in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.160847in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.117397in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.017463in}{0.446390in}}{\pgfqpoint{6.567956in}{0.446390in}}{%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.117397in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.160847in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.208642in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.295541in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.343335in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.430235in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.560584in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.604033in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.647483in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.699622in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.747417in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.834316in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.877766in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921216in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.051564in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.095014in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.138464in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.181913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225363in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.446956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.490406in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.555580in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.685929in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.838003in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.881452in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.929247in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.977042in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.020491in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.068286in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.111735in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.155185in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.242084in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.285534in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.333328in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.376778in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.424573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.472367in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.524507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.524507in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.472367in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.424573in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.376778in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.333328in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.285534in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.242084in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.155185in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.111735in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.068286in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.020491in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.977042in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.929247in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.881452in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.838003in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.777173in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.685929in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.612065in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.555580in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.490406in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.446956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.316607in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.225363in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.181913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.138464in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.095014in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.051564in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.008115in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.964665in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.921216in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.877766in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.834316in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.747417in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.699622in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.647483in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.604033in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.560584in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.430235in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.343335in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.295541in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.208642in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.160847in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.117397in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017463in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017463in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656428in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656428in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295394in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295394in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934359in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934359in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573324in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.573324in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{0.446390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=0.407810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{0.959003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=0.920423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{1.471616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=1.433036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{1.984229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=1.945649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{2.496843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=2.458262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889670in}{3.009456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641597in, y=2.970875in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586041in,y=1.726852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Score \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.024811in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{4.029220in}{0.461774in}}%
\pgfpathlineto{\pgfqpoint{4.030690in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{4.039508in}{0.467267in}}%
\pgfpathlineto{\pgfqpoint{4.040977in}{0.479542in}}%
\pgfpathlineto{\pgfqpoint{4.043916in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{4.045386in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{0.496588in}}%
\pgfpathlineto{\pgfqpoint{4.055673in}{0.508282in}}%
\pgfpathlineto{\pgfqpoint{4.067430in}{0.499131in}}%
\pgfpathlineto{\pgfqpoint{4.070370in}{0.511740in}}%
\pgfpathlineto{\pgfqpoint{4.071839in}{0.510446in}}%
\pgfpathlineto{\pgfqpoint{4.073309in}{0.521866in}}%
\pgfpathlineto{\pgfqpoint{4.077718in}{0.517471in}}%
\pgfpathlineto{\pgfqpoint{4.079187in}{0.526214in}}%
\pgfpathlineto{\pgfqpoint{4.080657in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{4.095353in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{4.102701in}{0.523153in}}%
\pgfpathlineto{\pgfqpoint{4.104171in}{0.547010in}}%
\pgfpathlineto{\pgfqpoint{4.118867in}{0.528770in}}%
\pgfpathlineto{\pgfqpoint{4.120337in}{0.527139in}}%
\pgfpathlineto{\pgfqpoint{4.121806in}{0.550916in}}%
\pgfpathlineto{\pgfqpoint{4.123276in}{0.548847in}}%
\pgfpathlineto{\pgfqpoint{4.124745in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{4.129154in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{4.132094in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{4.133563in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{4.136502in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{4.137972in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{4.139442in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{4.140911in}{0.646725in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{0.642758in}}%
\pgfpathlineto{\pgfqpoint{4.145320in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{4.146790in}{0.651804in}}%
\pgfpathlineto{\pgfqpoint{4.149729in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{4.151199in}{0.668783in}}%
\pgfpathlineto{\pgfqpoint{4.154138in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{4.158547in}{0.773949in}}%
\pgfpathlineto{\pgfqpoint{4.160016in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{4.161486in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{4.162956in}{0.796089in}}%
\pgfpathlineto{\pgfqpoint{4.164425in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{4.165895in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{4.168834in}{0.895943in}}%
\pgfpathlineto{\pgfqpoint{4.170304in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{4.173243in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{4.176182in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{4.177652in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{4.179121in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.182061in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{4.185000in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{4.189409in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{4.192348in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{4.193818in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{4.195287in}{1.062770in}}%
\pgfpathlineto{\pgfqpoint{4.196757in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{4.198226in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{4.199696in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{4.201166in}{1.097807in}}%
\pgfpathlineto{\pgfqpoint{4.204105in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{4.205575in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{4.211453in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{4.212923in}{1.130332in}}%
\pgfpathlineto{\pgfqpoint{4.214392in}{1.142165in}}%
\pgfpathlineto{\pgfqpoint{4.215862in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{4.217332in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{4.218801in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{4.220271in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{4.221740in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{4.223210in}{1.164955in}}%
\pgfpathlineto{\pgfqpoint{4.226149in}{1.136779in}}%
\pgfpathlineto{\pgfqpoint{4.230558in}{1.171373in}}%
\pgfpathlineto{\pgfqpoint{4.233497in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{4.236437in}{1.254646in}}%
\pgfpathlineto{\pgfqpoint{4.239376in}{1.229171in}}%
\pgfpathlineto{\pgfqpoint{4.240845in}{1.239048in}}%
\pgfpathlineto{\pgfqpoint{4.243785in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{4.248194in}{1.220689in}}%
\pgfpathlineto{\pgfqpoint{4.251133in}{1.253015in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{4.254072in}{1.258949in}}%
\pgfpathlineto{\pgfqpoint{4.255542in}{1.276694in}}%
\pgfpathlineto{\pgfqpoint{4.257011in}{1.272941in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{1.299073in}}%
\pgfpathlineto{\pgfqpoint{4.261420in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{4.265829in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{4.267299in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{4.268768in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{4.270238in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{4.271707in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{4.274647in}{1.299109in}}%
\pgfpathlineto{\pgfqpoint{4.276116in}{1.299141in}}%
\pgfpathlineto{\pgfqpoint{4.279056in}{1.315954in}}%
\pgfpathlineto{\pgfqpoint{4.280525in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.281995in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{4.283464in}{1.347913in}}%
\pgfpathlineto{\pgfqpoint{4.286404in}{1.413065in}}%
\pgfpathlineto{\pgfqpoint{4.289343in}{1.391910in}}%
\pgfpathlineto{\pgfqpoint{4.292282in}{1.405086in}}%
\pgfpathlineto{\pgfqpoint{4.293752in}{1.394561in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{4.296691in}{1.386653in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{1.400034in}}%
\pgfpathlineto{\pgfqpoint{4.301100in}{1.431904in}}%
\pgfpathlineto{\pgfqpoint{4.302569in}{1.437766in}}%
\pgfpathlineto{\pgfqpoint{4.304039in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{4.306978in}{1.498820in}}%
\pgfpathlineto{\pgfqpoint{4.308448in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{4.311387in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{4.312857in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{4.314326in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{4.317266in}{1.536359in}}%
\pgfpathlineto{\pgfqpoint{4.320205in}{1.514599in}}%
\pgfpathlineto{\pgfqpoint{4.324614in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{1.600424in}}%
\pgfpathlineto{\pgfqpoint{4.327553in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{4.329023in}{1.580047in}}%
\pgfpathlineto{\pgfqpoint{4.333431in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{4.334901in}{1.647654in}}%
\pgfpathlineto{\pgfqpoint{4.336371in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{4.339310in}{1.702580in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{4.342249in}{1.691387in}}%
\pgfpathlineto{\pgfqpoint{4.343719in}{1.717488in}}%
\pgfpathlineto{\pgfqpoint{4.345188in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{4.346658in}{1.743274in}}%
\pgfpathlineto{\pgfqpoint{4.349597in}{1.742672in}}%
\pgfpathlineto{\pgfqpoint{4.351067in}{1.755068in}}%
\pgfpathlineto{\pgfqpoint{4.352537in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{4.354006in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{4.355476in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{4.356945in}{1.715660in}}%
\pgfpathlineto{\pgfqpoint{4.358415in}{1.715902in}}%
\pgfpathlineto{\pgfqpoint{4.359885in}{1.703452in}}%
\pgfpathlineto{\pgfqpoint{4.362824in}{1.725392in}}%
\pgfpathlineto{\pgfqpoint{4.364294in}{1.750819in}}%
\pgfpathlineto{\pgfqpoint{4.365763in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{4.368702in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{1.749797in}}%
\pgfpathlineto{\pgfqpoint{4.371642in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{1.723562in}}%
\pgfpathlineto{\pgfqpoint{4.377520in}{1.786012in}}%
\pgfpathlineto{\pgfqpoint{4.381929in}{1.782629in}}%
\pgfpathlineto{\pgfqpoint{4.383399in}{1.756169in}}%
\pgfpathlineto{\pgfqpoint{4.386338in}{1.755062in}}%
\pgfpathlineto{\pgfqpoint{4.387807in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{4.390747in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{4.392216in}{1.765895in}}%
\pgfpathlineto{\pgfqpoint{4.393686in}{1.790520in}}%
\pgfpathlineto{\pgfqpoint{4.395156in}{1.789280in}}%
\pgfpathlineto{\pgfqpoint{4.396625in}{1.762688in}}%
\pgfpathlineto{\pgfqpoint{4.398095in}{1.774689in}}%
\pgfpathlineto{\pgfqpoint{4.399564in}{1.773762in}}%
\pgfpathlineto{\pgfqpoint{4.402504in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.696590in}}%
\pgfpathlineto{\pgfqpoint{4.408382in}{1.748070in}}%
\pgfpathlineto{\pgfqpoint{4.409852in}{1.722294in}}%
\pgfpathlineto{\pgfqpoint{4.411321in}{1.747783in}}%
\pgfpathlineto{\pgfqpoint{4.414261in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{4.417200in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{4.418669in}{1.727189in}}%
\pgfpathlineto{\pgfqpoint{4.420139in}{1.718745in}}%
\pgfpathlineto{\pgfqpoint{4.421609in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{4.424548in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{4.427487in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{4.430426in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{4.431896in}{1.750268in}}%
\pgfpathlineto{\pgfqpoint{4.433366in}{1.758284in}}%
\pgfpathlineto{\pgfqpoint{4.436305in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{4.437775in}{1.781893in}}%
\pgfpathlineto{\pgfqpoint{4.440714in}{1.758880in}}%
\pgfpathlineto{\pgfqpoint{4.442183in}{1.758267in}}%
\pgfpathlineto{\pgfqpoint{4.445123in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{4.446592in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{4.448062in}{1.751217in}}%
\pgfpathlineto{\pgfqpoint{4.449531in}{1.776133in}}%
\pgfpathlineto{\pgfqpoint{4.451001in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{4.455410in}{1.835110in}}%
\pgfpathlineto{\pgfqpoint{4.456880in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{1.839701in}}%
\pgfpathlineto{\pgfqpoint{4.461288in}{1.835318in}}%
\pgfpathlineto{\pgfqpoint{4.462758in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{4.464228in}{1.855981in}}%
\pgfpathlineto{\pgfqpoint{4.465697in}{1.861904in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{1.856650in}}%
\pgfpathlineto{\pgfqpoint{4.473045in}{1.923787in}}%
\pgfpathlineto{\pgfqpoint{4.474515in}{1.907220in}}%
\pgfpathlineto{\pgfqpoint{4.477454in}{1.950440in}}%
\pgfpathlineto{\pgfqpoint{4.480393in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{4.481863in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{4.483333in}{1.926512in}}%
\pgfpathlineto{\pgfqpoint{4.484802in}{1.905661in}}%
\pgfpathlineto{\pgfqpoint{4.489211in}{1.895310in}}%
\pgfpathlineto{\pgfqpoint{4.496559in}{1.989148in}}%
\pgfpathlineto{\pgfqpoint{4.498029in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{4.500968in}{1.987116in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{1.981983in}}%
\pgfpathlineto{\pgfqpoint{4.503907in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{4.508316in}{1.945625in}}%
\pgfpathlineto{\pgfqpoint{4.509786in}{1.941314in}}%
\pgfpathlineto{\pgfqpoint{4.511255in}{1.928630in}}%
\pgfpathlineto{\pgfqpoint{4.512725in}{1.937344in}}%
\pgfpathlineto{\pgfqpoint{4.517134in}{1.999781in}}%
\pgfpathlineto{\pgfqpoint{4.518604in}{2.002856in}}%
\pgfpathlineto{\pgfqpoint{4.520073in}{1.984724in}}%
\pgfpathlineto{\pgfqpoint{4.521543in}{2.005015in}}%
\pgfpathlineto{\pgfqpoint{4.523012in}{1.991069in}}%
\pgfpathlineto{\pgfqpoint{4.524482in}{1.998547in}}%
\pgfpathlineto{\pgfqpoint{4.530361in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{4.533300in}{2.029683in}}%
\pgfpathlineto{\pgfqpoint{4.534769in}{2.036396in}}%
\pgfpathlineto{\pgfqpoint{4.537709in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{4.546526in}{2.135705in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{2.119715in}}%
\pgfpathlineto{\pgfqpoint{4.550935in}{2.137333in}}%
\pgfpathlineto{\pgfqpoint{4.553874in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{4.555344in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{4.558283in}{2.106653in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{4.562692in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{4.567101in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{4.570040in}{2.133169in}}%
\pgfpathlineto{\pgfqpoint{4.571510in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{4.572980in}{2.100863in}}%
\pgfpathlineto{\pgfqpoint{4.574449in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{4.575919in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{2.104018in}}%
\pgfpathlineto{\pgfqpoint{4.578858in}{2.071194in}}%
\pgfpathlineto{\pgfqpoint{4.580328in}{2.064396in}}%
\pgfpathlineto{\pgfqpoint{4.583267in}{2.088765in}}%
\pgfpathlineto{\pgfqpoint{4.584736in}{2.094308in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{2.130193in}}%
\pgfpathlineto{\pgfqpoint{4.589145in}{2.130686in}}%
\pgfpathlineto{\pgfqpoint{4.590615in}{2.122711in}}%
\pgfpathlineto{\pgfqpoint{4.592085in}{2.140270in}}%
\pgfpathlineto{\pgfqpoint{4.593554in}{2.140564in}}%
\pgfpathlineto{\pgfqpoint{4.595024in}{2.157769in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{4.597963in}{2.153854in}}%
\pgfpathlineto{\pgfqpoint{4.599433in}{2.145420in}}%
\pgfpathlineto{\pgfqpoint{4.600902in}{2.149841in}}%
\pgfpathlineto{\pgfqpoint{4.602372in}{2.141486in}}%
\pgfpathlineto{\pgfqpoint{4.606781in}{2.096837in}}%
\pgfpathlineto{\pgfqpoint{4.608250in}{2.089532in}}%
\pgfpathlineto{\pgfqpoint{4.609720in}{2.107748in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{4.615599in}{2.128791in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{2.133542in}}%
\pgfpathlineto{\pgfqpoint{4.618538in}{2.150886in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{2.142511in}}%
\pgfpathlineto{\pgfqpoint{4.621477in}{2.146990in}}%
\pgfpathlineto{\pgfqpoint{4.622947in}{2.164068in}}%
\pgfpathlineto{\pgfqpoint{4.625886in}{2.146966in}}%
\pgfpathlineto{\pgfqpoint{4.630295in}{2.197195in}}%
\pgfpathlineto{\pgfqpoint{4.631764in}{2.187903in}}%
\pgfpathlineto{\pgfqpoint{4.633234in}{2.204171in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{2.207429in}}%
\pgfpathlineto{\pgfqpoint{4.646461in}{2.326017in}}%
\pgfpathlineto{\pgfqpoint{4.647930in}{2.326862in}}%
\pgfpathlineto{\pgfqpoint{4.650869in}{2.353628in}}%
\pgfpathlineto{\pgfqpoint{4.652339in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{4.653809in}{2.366907in}}%
\pgfpathlineto{\pgfqpoint{4.655278in}{2.366942in}}%
\pgfpathlineto{\pgfqpoint{4.659687in}{2.404361in}}%
\pgfpathlineto{\pgfqpoint{4.661157in}{2.365589in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{4.664096in}{2.378148in}}%
\pgfpathlineto{\pgfqpoint{4.665566in}{2.390649in}}%
\pgfpathlineto{\pgfqpoint{4.667035in}{2.390214in}}%
\pgfpathlineto{\pgfqpoint{4.668505in}{2.351722in}}%
\pgfpathlineto{\pgfqpoint{4.669974in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{4.675853in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{4.681731in}{2.342274in}}%
\pgfpathlineto{\pgfqpoint{4.684671in}{2.309893in}}%
\pgfpathlineto{\pgfqpoint{4.686140in}{2.306827in}}%
\pgfpathlineto{\pgfqpoint{4.689079in}{2.334379in}}%
\pgfpathlineto{\pgfqpoint{4.690549in}{2.322370in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{2.324186in}}%
\pgfpathlineto{\pgfqpoint{4.694958in}{2.312379in}}%
\pgfpathlineto{\pgfqpoint{4.700836in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{4.702306in}{2.327963in}}%
\pgfpathlineto{\pgfqpoint{4.715533in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{4.718472in}{2.437423in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{2.459854in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{2.453819in}}%
\pgfpathlineto{\pgfqpoint{4.725820in}{2.475606in}}%
\pgfpathlineto{\pgfqpoint{4.727290in}{2.460801in}}%
\pgfpathlineto{\pgfqpoint{4.731698in}{2.455437in}}%
\pgfpathlineto{\pgfqpoint{4.733168in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{4.734638in}{2.464472in}}%
\pgfpathlineto{\pgfqpoint{4.737577in}{2.435591in}}%
\pgfpathlineto{\pgfqpoint{4.743455in}{2.479713in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.464826in}}%
\pgfpathlineto{\pgfqpoint{4.746395in}{2.475611in}}%
\pgfpathlineto{\pgfqpoint{4.747864in}{2.460805in}}%
\pgfpathlineto{\pgfqpoint{4.750804in}{2.419630in}}%
\pgfpathlineto{\pgfqpoint{4.762560in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{4.764030in}{2.330904in}}%
\pgfpathlineto{\pgfqpoint{4.765500in}{2.318964in}}%
\pgfpathlineto{\pgfqpoint{4.769909in}{2.359176in}}%
\pgfpathlineto{\pgfqpoint{4.771378in}{2.346676in}}%
\pgfpathlineto{\pgfqpoint{4.774317in}{2.372665in}}%
\pgfpathlineto{\pgfqpoint{4.775787in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{4.777257in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{4.778726in}{2.372182in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{4.790483in}{2.451405in}}%
\pgfpathlineto{\pgfqpoint{4.791953in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{4.793423in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{4.797831in}{2.426625in}}%
\pgfpathlineto{\pgfqpoint{4.802240in}{2.460568in}}%
\pgfpathlineto{\pgfqpoint{4.803710in}{2.420683in}}%
\pgfpathlineto{\pgfqpoint{4.805179in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{4.806649in}{2.427187in}}%
\pgfpathlineto{\pgfqpoint{4.808119in}{2.413340in}}%
\pgfpathlineto{\pgfqpoint{4.811058in}{2.436715in}}%
\pgfpathlineto{\pgfqpoint{4.812528in}{2.422680in}}%
\pgfpathlineto{\pgfqpoint{4.815467in}{2.445688in}}%
\pgfpathlineto{\pgfqpoint{4.816936in}{2.423016in}}%
\pgfpathlineto{\pgfqpoint{4.818406in}{2.434629in}}%
\pgfpathlineto{\pgfqpoint{4.819876in}{2.433323in}}%
\pgfpathlineto{\pgfqpoint{4.821345in}{2.427814in}}%
\pgfpathlineto{\pgfqpoint{4.822815in}{2.426643in}}%
\pgfpathlineto{\pgfqpoint{4.824285in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{4.828693in}{2.423655in}}%
\pgfpathlineto{\pgfqpoint{4.831633in}{2.421500in}}%
\pgfpathlineto{\pgfqpoint{4.833102in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{4.834572in}{2.406992in}}%
\pgfpathlineto{\pgfqpoint{4.840450in}{2.453313in}}%
\pgfpathlineto{\pgfqpoint{4.841920in}{2.451637in}}%
\pgfpathlineto{\pgfqpoint{4.843390in}{2.462683in}}%
\pgfpathlineto{\pgfqpoint{4.844859in}{2.460822in}}%
\pgfpathlineto{\pgfqpoint{4.846329in}{2.446309in}}%
\pgfpathlineto{\pgfqpoint{4.847798in}{2.444772in}}%
\pgfpathlineto{\pgfqpoint{4.849268in}{2.430577in}}%
\pgfpathlineto{\pgfqpoint{4.852207in}{2.453276in}}%
\pgfpathlineto{\pgfqpoint{4.855147in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{4.856616in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{4.858086in}{2.421144in}}%
\pgfpathlineto{\pgfqpoint{4.859555in}{2.415876in}}%
\pgfpathlineto{\pgfqpoint{4.861025in}{2.402253in}}%
\pgfpathlineto{\pgfqpoint{4.862495in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{4.872782in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.874252in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{4.877191in}{2.457796in}}%
\pgfpathlineto{\pgfqpoint{4.880130in}{2.479428in}}%
\pgfpathlineto{\pgfqpoint{4.881600in}{2.464547in}}%
\pgfpathlineto{\pgfqpoint{4.883069in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{2.473225in}}%
\pgfpathlineto{\pgfqpoint{4.886009in}{2.458467in}}%
\pgfpathlineto{\pgfqpoint{4.888948in}{2.480072in}}%
\pgfpathlineto{\pgfqpoint{4.890417in}{2.477866in}}%
\pgfpathlineto{\pgfqpoint{4.891887in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{4.894826in}{2.467032in}}%
\pgfpathlineto{\pgfqpoint{4.896296in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{4.902174in}{2.506939in}}%
\pgfpathlineto{\pgfqpoint{4.903644in}{2.491513in}}%
\pgfpathlineto{\pgfqpoint{4.905114in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{4.908053in}{2.509486in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{2.478840in}}%
\pgfpathlineto{\pgfqpoint{4.912462in}{2.476658in}}%
\pgfpathlineto{\pgfqpoint{4.913931in}{2.487209in}}%
\pgfpathlineto{\pgfqpoint{4.916871in}{2.457436in}}%
\pgfpathlineto{\pgfqpoint{4.918340in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{4.919810in}{2.453705in}}%
\pgfpathlineto{\pgfqpoint{4.922749in}{2.475497in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{2.448005in}}%
\pgfpathlineto{\pgfqpoint{4.927158in}{2.470020in}}%
\pgfpathlineto{\pgfqpoint{4.928628in}{2.455325in}}%
\pgfpathlineto{\pgfqpoint{4.930097in}{2.466298in}}%
\pgfpathlineto{\pgfqpoint{4.931567in}{2.464365in}}%
\pgfpathlineto{\pgfqpoint{4.933036in}{2.449782in}}%
\pgfpathlineto{\pgfqpoint{4.934506in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{4.935976in}{2.433914in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{2.432622in}}%
\pgfpathlineto{\pgfqpoint{4.938915in}{2.444045in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{2.438323in}}%
\pgfpathlineto{\pgfqpoint{4.943324in}{2.402176in}}%
\pgfpathlineto{\pgfqpoint{4.953611in}{2.481514in}}%
\pgfpathlineto{\pgfqpoint{4.956550in}{2.460424in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{2.471295in}}%
\pgfpathlineto{\pgfqpoint{4.960959in}{2.467272in}}%
\pgfpathlineto{\pgfqpoint{4.962429in}{2.478008in}}%
\pgfpathlineto{\pgfqpoint{4.963898in}{2.475844in}}%
\pgfpathlineto{\pgfqpoint{4.965368in}{2.461033in}}%
\pgfpathlineto{\pgfqpoint{4.966838in}{2.459205in}}%
\pgfpathlineto{\pgfqpoint{4.969777in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.971247in}{2.450285in}}%
\pgfpathlineto{\pgfqpoint{4.972716in}{2.435981in}}%
\pgfpathlineto{\pgfqpoint{4.975655in}{2.458468in}}%
\pgfpathlineto{\pgfqpoint{4.977125in}{2.452461in}}%
\pgfpathlineto{\pgfqpoint{4.978595in}{2.463490in}}%
\pgfpathlineto{\pgfqpoint{4.980064in}{2.457384in}}%
\pgfpathlineto{\pgfqpoint{4.981534in}{2.434480in}}%
\pgfpathlineto{\pgfqpoint{4.984473in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{4.985943in}{2.455276in}}%
\pgfpathlineto{\pgfqpoint{4.987412in}{2.466250in}}%
\pgfpathlineto{\pgfqpoint{4.988882in}{2.460089in}}%
\pgfpathlineto{\pgfqpoint{4.990352in}{2.470967in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{2.468942in}}%
\pgfpathlineto{\pgfqpoint{4.993291in}{2.454269in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{4.997700in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{4.999169in}{2.472317in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{2.457576in}}%
\pgfpathlineto{\pgfqpoint{5.003578in}{2.479216in}}%
\pgfpathlineto{\pgfqpoint{5.005048in}{2.464339in}}%
\pgfpathlineto{\pgfqpoint{5.006517in}{2.475134in}}%
\pgfpathlineto{\pgfqpoint{5.007987in}{2.468796in}}%
\pgfpathlineto{\pgfqpoint{5.013865in}{2.510366in}}%
\pgfpathlineto{\pgfqpoint{5.015335in}{2.494872in}}%
\pgfpathlineto{\pgfqpoint{5.028562in}{2.579642in}}%
\pgfpathlineto{\pgfqpoint{5.030031in}{2.562776in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{2.571621in}}%
\pgfpathlineto{\pgfqpoint{5.032971in}{2.554914in}}%
\pgfpathlineto{\pgfqpoint{5.040319in}{2.598171in}}%
\pgfpathlineto{\pgfqpoint{5.041788in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{5.046197in}{2.597928in}}%
\pgfpathlineto{\pgfqpoint{5.047667in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{5.056484in}{2.636687in}}%
\pgfpathlineto{\pgfqpoint{5.059424in}{2.592594in}}%
\pgfpathlineto{\pgfqpoint{5.066772in}{2.632265in}}%
\pgfpathlineto{\pgfqpoint{5.069711in}{2.605263in}}%
\pgfpathlineto{\pgfqpoint{5.071181in}{2.596349in}}%
\pgfpathlineto{\pgfqpoint{5.072650in}{2.579152in}}%
\pgfpathlineto{\pgfqpoint{5.075590in}{2.596025in}}%
\pgfpathlineto{\pgfqpoint{5.077059in}{2.591524in}}%
\pgfpathlineto{\pgfqpoint{5.081468in}{2.615863in}}%
\pgfpathlineto{\pgfqpoint{5.082938in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{5.087346in}{2.622226in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{2.599847in}}%
\pgfpathlineto{\pgfqpoint{5.091755in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{5.093225in}{2.599325in}}%
\pgfpathlineto{\pgfqpoint{5.094695in}{2.582070in}}%
\pgfpathlineto{\pgfqpoint{5.096164in}{2.590533in}}%
\pgfpathlineto{\pgfqpoint{5.097634in}{2.586140in}}%
\pgfpathlineto{\pgfqpoint{5.099103in}{2.594523in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{2.577362in}}%
\pgfpathlineto{\pgfqpoint{5.103512in}{2.594305in}}%
\pgfpathlineto{\pgfqpoint{5.104982in}{2.589838in}}%
\pgfpathlineto{\pgfqpoint{5.106452in}{2.598147in}}%
\pgfpathlineto{\pgfqpoint{5.109391in}{2.576712in}}%
\pgfpathlineto{\pgfqpoint{5.110860in}{2.585282in}}%
\pgfpathlineto{\pgfqpoint{5.112330in}{2.580993in}}%
\pgfpathlineto{\pgfqpoint{5.113800in}{2.589477in}}%
\pgfpathlineto{\pgfqpoint{5.115269in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{5.124087in}{2.621838in}}%
\pgfpathlineto{\pgfqpoint{5.125557in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{5.128496in}{2.628158in}}%
\pgfpathlineto{\pgfqpoint{5.131435in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{5.135844in}{2.609153in}}%
\pgfpathlineto{\pgfqpoint{5.137314in}{2.604391in}}%
\pgfpathlineto{\pgfqpoint{5.143192in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{5.144662in}{2.630251in}}%
\pgfpathlineto{\pgfqpoint{5.147601in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{2.635417in}}%
\pgfpathlineto{\pgfqpoint{5.153479in}{2.657200in}}%
\pgfpathlineto{\pgfqpoint{5.154949in}{2.647257in}}%
\pgfpathlineto{\pgfqpoint{5.156419in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{5.157888in}{2.636083in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{2.643477in}}%
\pgfpathlineto{\pgfqpoint{5.160827in}{2.638035in}}%
\pgfpathlineto{\pgfqpoint{5.162297in}{2.620013in}}%
\pgfpathlineto{\pgfqpoint{5.163767in}{2.619266in}}%
\pgfpathlineto{\pgfqpoint{5.165236in}{2.601616in}}%
\pgfpathlineto{\pgfqpoint{5.176993in}{2.661919in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{2.656113in}}%
\pgfpathlineto{\pgfqpoint{5.181402in}{2.669968in}}%
\pgfpathlineto{\pgfqpoint{5.182872in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{5.184341in}{2.670843in}}%
\pgfpathlineto{\pgfqpoint{5.187281in}{2.633869in}}%
\pgfpathlineto{\pgfqpoint{5.188750in}{2.641306in}}%
\pgfpathlineto{\pgfqpoint{5.190220in}{2.623220in}}%
\pgfpathlineto{\pgfqpoint{5.191689in}{2.630868in}}%
\pgfpathlineto{\pgfqpoint{5.193159in}{2.621447in}}%
\pgfpathlineto{\pgfqpoint{5.194629in}{2.629130in}}%
\pgfpathlineto{\pgfqpoint{5.196098in}{2.619743in}}%
\pgfpathlineto{\pgfqpoint{5.197568in}{2.602083in}}%
\pgfpathlineto{\pgfqpoint{5.199038in}{2.610150in}}%
\pgfpathlineto{\pgfqpoint{5.200507in}{2.567303in}}%
\pgfpathlineto{\pgfqpoint{5.201977in}{2.563371in}}%
\pgfpathlineto{\pgfqpoint{5.203446in}{2.572204in}}%
\pgfpathlineto{\pgfqpoint{5.206386in}{2.526410in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{5.209325in}{2.528433in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{2.556446in}}%
\pgfpathlineto{\pgfqpoint{5.216673in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{5.218143in}{2.520884in}}%
\pgfpathlineto{\pgfqpoint{5.219612in}{2.505182in}}%
\pgfpathlineto{\pgfqpoint{5.231369in}{2.579744in}}%
\pgfpathlineto{\pgfqpoint{5.232839in}{2.575565in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{2.600833in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{2.600466in}}%
\pgfpathlineto{\pgfqpoint{5.246065in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{5.249005in}{2.612106in}}%
\pgfpathlineto{\pgfqpoint{5.251944in}{2.627687in}}%
\pgfpathlineto{\pgfqpoint{5.253414in}{2.622559in}}%
\pgfpathlineto{\pgfqpoint{5.256353in}{2.600167in}}%
\pgfpathlineto{\pgfqpoint{5.257822in}{2.595583in}}%
\pgfpathlineto{\pgfqpoint{5.259292in}{2.603778in}}%
\pgfpathlineto{\pgfqpoint{5.262231in}{2.577893in}}%
\pgfpathlineto{\pgfqpoint{5.265170in}{2.594816in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{2.590338in}}%
\pgfpathlineto{\pgfqpoint{5.268110in}{2.573261in}}%
\pgfpathlineto{\pgfqpoint{5.279867in}{2.637757in}}%
\pgfpathlineto{\pgfqpoint{5.281336in}{2.619740in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{2.627457in}}%
\pgfpathlineto{\pgfqpoint{5.287215in}{2.575071in}}%
\pgfpathlineto{\pgfqpoint{5.291624in}{2.600368in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{2.595781in}}%
\pgfpathlineto{\pgfqpoint{5.294563in}{2.603972in}}%
\pgfpathlineto{\pgfqpoint{5.296032in}{2.599313in}}%
\pgfpathlineto{\pgfqpoint{5.301911in}{2.630847in}}%
\pgfpathlineto{\pgfqpoint{5.303381in}{2.612968in}}%
\pgfpathlineto{\pgfqpoint{5.306320in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{5.307789in}{2.610681in}}%
\pgfpathlineto{\pgfqpoint{5.312198in}{2.633905in}}%
\pgfpathlineto{\pgfqpoint{5.313668in}{2.603276in}}%
\pgfpathlineto{\pgfqpoint{5.315138in}{2.598631in}}%
\pgfpathlineto{\pgfqpoint{5.318077in}{2.614740in}}%
\pgfpathlineto{\pgfqpoint{5.319546in}{2.605638in}}%
\pgfpathlineto{\pgfqpoint{5.321016in}{2.575569in}}%
\pgfpathlineto{\pgfqpoint{5.326894in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.591483in}}%
\pgfpathlineto{\pgfqpoint{5.331303in}{2.607873in}}%
\pgfpathlineto{\pgfqpoint{5.332773in}{2.603137in}}%
\pgfpathlineto{\pgfqpoint{5.338651in}{2.634377in}}%
\pgfpathlineto{\pgfqpoint{5.340121in}{2.616427in}}%
\pgfpathlineto{\pgfqpoint{5.341591in}{2.624210in}}%
\pgfpathlineto{\pgfqpoint{5.343060in}{2.619150in}}%
\pgfpathlineto{\pgfqpoint{5.344530in}{2.609961in}}%
\pgfpathlineto{\pgfqpoint{5.348939in}{2.633227in}}%
\pgfpathlineto{\pgfqpoint{5.350408in}{2.615300in}}%
\pgfpathlineto{\pgfqpoint{5.354817in}{2.638254in}}%
\pgfpathlineto{\pgfqpoint{5.359226in}{2.593531in}}%
\pgfpathlineto{\pgfqpoint{5.362165in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{5.365105in}{2.538429in}}%
\pgfpathlineto{\pgfqpoint{5.366574in}{2.547757in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{2.544211in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{5.378331in}{2.559979in}}%
\pgfpathlineto{\pgfqpoint{5.381270in}{2.552478in}}%
\pgfpathlineto{\pgfqpoint{5.382740in}{2.561527in}}%
\pgfpathlineto{\pgfqpoint{5.384210in}{2.561938in}}%
\pgfpathlineto{\pgfqpoint{5.385679in}{2.545423in}}%
\pgfpathlineto{\pgfqpoint{5.387149in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{5.388619in}{2.550930in}}%
\pgfpathlineto{\pgfqpoint{5.391558in}{2.518658in}}%
\pgfpathlineto{\pgfqpoint{5.393027in}{2.528377in}}%
\pgfpathlineto{\pgfqpoint{5.395967in}{2.488531in}}%
\pgfpathlineto{\pgfqpoint{5.398906in}{2.508957in}}%
\pgfpathlineto{\pgfqpoint{5.400375in}{2.485032in}}%
\pgfpathlineto{\pgfqpoint{5.401845in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{2.493159in}}%
\pgfpathlineto{\pgfqpoint{5.404784in}{2.490694in}}%
\pgfpathlineto{\pgfqpoint{5.407724in}{2.511035in}}%
\pgfpathlineto{\pgfqpoint{5.409193in}{2.508217in}}%
\pgfpathlineto{\pgfqpoint{5.413602in}{2.537408in}}%
\pgfpathlineto{\pgfqpoint{5.416541in}{2.505666in}}%
\pgfpathlineto{\pgfqpoint{5.419481in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{5.420950in}{2.522317in}}%
\pgfpathlineto{\pgfqpoint{5.423889in}{2.541419in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{5.434177in}{2.557097in}}%
\pgfpathlineto{\pgfqpoint{5.435646in}{2.553366in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{2.545479in}}%
\pgfpathlineto{\pgfqpoint{5.438586in}{2.516602in}}%
\pgfpathlineto{\pgfqpoint{5.444464in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{5.445934in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{5.447403in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{5.450343in}{2.532076in}}%
\pgfpathlineto{\pgfqpoint{5.451812in}{2.541529in}}%
\pgfpathlineto{\pgfqpoint{5.453282in}{2.538106in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{2.547440in}}%
\pgfpathlineto{\pgfqpoint{5.459160in}{2.508172in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.518099in}}%
\pgfpathlineto{\pgfqpoint{5.462100in}{2.515140in}}%
\pgfpathlineto{\pgfqpoint{5.465039in}{2.534523in}}%
\pgfpathlineto{\pgfqpoint{5.466508in}{2.510092in}}%
\pgfpathlineto{\pgfqpoint{5.469448in}{2.529673in}}%
\pgfpathlineto{\pgfqpoint{5.470917in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{2.531903in}}%
\pgfpathlineto{\pgfqpoint{5.473856in}{2.524442in}}%
\pgfpathlineto{\pgfqpoint{5.475326in}{2.508669in}}%
\pgfpathlineto{\pgfqpoint{5.476796in}{2.518586in}}%
\pgfpathlineto{\pgfqpoint{5.478265in}{2.515617in}}%
\pgfpathlineto{\pgfqpoint{5.479735in}{2.500019in}}%
\pgfpathlineto{\pgfqpoint{5.485613in}{2.539188in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{2.531582in}}%
\pgfpathlineto{\pgfqpoint{5.488553in}{2.515668in}}%
\pgfpathlineto{\pgfqpoint{5.498840in}{2.580180in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{2.555220in}}%
\pgfpathlineto{\pgfqpoint{5.504718in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{5.506188in}{2.568985in}}%
\pgfpathlineto{\pgfqpoint{5.509127in}{2.544464in}}%
\pgfpathlineto{\pgfqpoint{5.510597in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{5.512067in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{5.513536in}{2.530415in}}%
\pgfpathlineto{\pgfqpoint{5.515006in}{2.514524in}}%
\pgfpathlineto{\pgfqpoint{5.517945in}{2.533932in}}%
\pgfpathlineto{\pgfqpoint{5.519415in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{5.520884in}{2.540141in}}%
\pgfpathlineto{\pgfqpoint{5.522354in}{2.536745in}}%
\pgfpathlineto{\pgfqpoint{5.523824in}{2.520729in}}%
\pgfpathlineto{\pgfqpoint{5.525293in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{2.514516in}}%
\pgfpathlineto{\pgfqpoint{5.538520in}{2.587698in}}%
\pgfpathlineto{\pgfqpoint{5.539989in}{2.570673in}}%
\pgfpathlineto{\pgfqpoint{5.541459in}{2.566673in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{2.575441in}}%
\pgfpathlineto{\pgfqpoint{5.544398in}{2.558659in}}%
\pgfpathlineto{\pgfqpoint{5.545868in}{2.567585in}}%
\pgfpathlineto{\pgfqpoint{5.547337in}{2.559417in}}%
\pgfpathlineto{\pgfqpoint{5.548807in}{2.568329in}}%
\pgfpathlineto{\pgfqpoint{5.550277in}{2.564376in}}%
\pgfpathlineto{\pgfqpoint{5.551746in}{2.539353in}}%
\pgfpathlineto{\pgfqpoint{5.553216in}{2.535974in}}%
\pgfpathlineto{\pgfqpoint{5.554686in}{2.528432in}}%
\pgfpathlineto{\pgfqpoint{5.557625in}{2.547294in}}%
\pgfpathlineto{\pgfqpoint{5.560564in}{2.540290in}}%
\pgfpathlineto{\pgfqpoint{5.562034in}{2.549581in}}%
\pgfpathlineto{\pgfqpoint{5.563503in}{2.533310in}}%
\pgfpathlineto{\pgfqpoint{5.570851in}{2.578623in}}%
\pgfpathlineto{\pgfqpoint{5.572321in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{5.575260in}{2.579332in}}%
\pgfpathlineto{\pgfqpoint{5.576730in}{2.575161in}}%
\pgfpathlineto{\pgfqpoint{5.578199in}{2.583760in}}%
\pgfpathlineto{\pgfqpoint{5.579669in}{2.579502in}}%
\pgfpathlineto{\pgfqpoint{5.584078in}{2.604541in}}%
\pgfpathlineto{\pgfqpoint{5.587017in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{5.592896in}{2.615655in}}%
\pgfpathlineto{\pgfqpoint{5.594365in}{2.598076in}}%
\pgfpathlineto{\pgfqpoint{5.597305in}{2.614207in}}%
\pgfpathlineto{\pgfqpoint{5.601713in}{2.562592in}}%
\pgfpathlineto{\pgfqpoint{5.603183in}{2.571441in}}%
\pgfpathlineto{\pgfqpoint{5.604653in}{2.563197in}}%
\pgfpathlineto{\pgfqpoint{5.607592in}{2.580696in}}%
\pgfpathlineto{\pgfqpoint{5.609062in}{2.551120in}}%
\pgfpathlineto{\pgfqpoint{5.610531in}{2.560196in}}%
\pgfpathlineto{\pgfqpoint{5.613470in}{2.552687in}}%
\pgfpathlineto{\pgfqpoint{5.614940in}{2.536355in}}%
\pgfpathlineto{\pgfqpoint{5.622288in}{2.581378in}}%
\pgfpathlineto{\pgfqpoint{5.623758in}{2.577166in}}%
\pgfpathlineto{\pgfqpoint{5.625227in}{2.585727in}}%
\pgfpathlineto{\pgfqpoint{5.628167in}{2.552090in}}%
\pgfpathlineto{\pgfqpoint{5.629636in}{2.548459in}}%
\pgfpathlineto{\pgfqpoint{5.632575in}{2.566535in}}%
\pgfpathlineto{\pgfqpoint{5.635515in}{2.558777in}}%
\pgfpathlineto{\pgfqpoint{5.636984in}{2.567702in}}%
\pgfpathlineto{\pgfqpoint{5.639924in}{2.559898in}}%
\pgfpathlineto{\pgfqpoint{5.641393in}{2.568800in}}%
\pgfpathlineto{\pgfqpoint{5.642863in}{2.560608in}}%
\pgfpathlineto{\pgfqpoint{5.645802in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{5.647272in}{2.545783in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{2.542276in}}%
\pgfpathlineto{\pgfqpoint{5.650211in}{2.551527in}}%
\pgfpathlineto{\pgfqpoint{5.651680in}{2.535218in}}%
\pgfpathlineto{\pgfqpoint{5.653150in}{2.544609in}}%
\pgfpathlineto{\pgfqpoint{5.654620in}{2.536896in}}%
\pgfpathlineto{\pgfqpoint{5.657559in}{2.555426in}}%
\pgfpathlineto{\pgfqpoint{5.661968in}{2.515526in}}%
\pgfpathlineto{\pgfqpoint{5.664907in}{2.534894in}}%
\pgfpathlineto{\pgfqpoint{5.666377in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{5.667846in}{2.511542in}}%
\pgfpathlineto{\pgfqpoint{5.670786in}{2.505941in}}%
\pgfpathlineto{\pgfqpoint{5.672255in}{2.515912in}}%
\pgfpathlineto{\pgfqpoint{5.673725in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{5.676664in}{2.486607in}}%
\pgfpathlineto{\pgfqpoint{5.678134in}{2.484272in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{5.681073in}{2.479489in}}%
\pgfpathlineto{\pgfqpoint{5.685482in}{2.510353in}}%
\pgfpathlineto{\pgfqpoint{5.688421in}{2.471381in}}%
\pgfpathlineto{\pgfqpoint{5.689891in}{2.482036in}}%
\pgfpathlineto{\pgfqpoint{5.691360in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.490280in}}%
\pgfpathlineto{\pgfqpoint{5.694299in}{2.475183in}}%
\pgfpathlineto{\pgfqpoint{5.698708in}{2.506298in}}%
\pgfpathlineto{\pgfqpoint{5.700178in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{5.701648in}{2.513591in}}%
\pgfpathlineto{\pgfqpoint{5.703117in}{2.510721in}}%
\pgfpathlineto{\pgfqpoint{5.706056in}{2.530278in}}%
\pgfpathlineto{\pgfqpoint{5.707526in}{2.527078in}}%
\pgfpathlineto{\pgfqpoint{5.710465in}{2.545993in}}%
\pgfpathlineto{\pgfqpoint{5.711935in}{2.538252in}}%
\pgfpathlineto{\pgfqpoint{5.714874in}{2.556729in}}%
\pgfpathlineto{\pgfqpoint{5.716344in}{2.553006in}}%
\pgfpathlineto{\pgfqpoint{5.717813in}{2.536667in}}%
\pgfpathlineto{\pgfqpoint{5.726631in}{2.590132in}}%
\pgfpathlineto{\pgfqpoint{5.728101in}{2.573058in}}%
\pgfpathlineto{\pgfqpoint{5.729570in}{2.569011in}}%
\pgfpathlineto{\pgfqpoint{5.732510in}{2.536031in}}%
\pgfpathlineto{\pgfqpoint{5.733979in}{2.545405in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{2.541906in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{2.534247in}}%
\pgfpathlineto{\pgfqpoint{5.738388in}{2.543657in}}%
\pgfpathlineto{\pgfqpoint{5.739858in}{2.527504in}}%
\pgfpathlineto{\pgfqpoint{5.741327in}{2.537047in}}%
\pgfpathlineto{\pgfqpoint{5.742797in}{2.529484in}}%
\pgfpathlineto{\pgfqpoint{5.747206in}{2.557436in}}%
\pgfpathlineto{\pgfqpoint{5.750145in}{2.550035in}}%
\pgfpathlineto{\pgfqpoint{5.753084in}{2.568050in}}%
\pgfpathlineto{\pgfqpoint{5.754554in}{2.551414in}}%
\pgfpathlineto{\pgfqpoint{5.756023in}{2.560484in}}%
\pgfpathlineto{\pgfqpoint{5.757493in}{2.556686in}}%
\pgfpathlineto{\pgfqpoint{5.758963in}{2.540275in}}%
\pgfpathlineto{\pgfqpoint{5.760432in}{2.549565in}}%
\pgfpathlineto{\pgfqpoint{5.761902in}{2.533295in}}%
\pgfpathlineto{\pgfqpoint{5.763372in}{2.542724in}}%
\pgfpathlineto{\pgfqpoint{5.764841in}{2.526589in}}%
\pgfpathlineto{\pgfqpoint{5.766311in}{2.536151in}}%
\pgfpathlineto{\pgfqpoint{5.772189in}{2.502540in}}%
\pgfpathlineto{\pgfqpoint{5.773659in}{2.512578in}}%
\pgfpathlineto{\pgfqpoint{5.775129in}{2.505500in}}%
\pgfpathlineto{\pgfqpoint{5.778068in}{2.525261in}}%
\pgfpathlineto{\pgfqpoint{5.781007in}{2.493996in}}%
\pgfpathlineto{\pgfqpoint{5.782477in}{2.504203in}}%
\pgfpathlineto{\pgfqpoint{5.783946in}{2.488831in}}%
\pgfpathlineto{\pgfqpoint{5.786886in}{2.509245in}}%
\pgfpathlineto{\pgfqpoint{5.789825in}{2.478608in}}%
\pgfpathlineto{\pgfqpoint{5.798642in}{2.538638in}}%
\pgfpathlineto{\pgfqpoint{5.800112in}{2.522584in}}%
\pgfpathlineto{\pgfqpoint{5.801582in}{2.519537in}}%
\pgfpathlineto{\pgfqpoint{5.803051in}{2.529238in}}%
\pgfpathlineto{\pgfqpoint{5.804521in}{2.513371in}}%
\pgfpathlineto{\pgfqpoint{5.805991in}{2.523194in}}%
\pgfpathlineto{\pgfqpoint{5.807460in}{2.520135in}}%
\pgfpathlineto{\pgfqpoint{5.813339in}{2.557757in}}%
\pgfpathlineto{\pgfqpoint{5.814808in}{2.541324in}}%
\pgfpathlineto{\pgfqpoint{5.816278in}{2.550594in}}%
\pgfpathlineto{\pgfqpoint{5.817748in}{2.546992in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{2.591003in}}%
\pgfpathlineto{\pgfqpoint{5.826565in}{2.573912in}}%
\pgfpathlineto{\pgfqpoint{5.828035in}{2.582537in}}%
\pgfpathlineto{\pgfqpoint{5.832444in}{2.537163in}}%
\pgfpathlineto{\pgfqpoint{5.833913in}{2.546516in}}%
\pgfpathlineto{\pgfqpoint{5.836853in}{2.539543in}}%
\pgfpathlineto{\pgfqpoint{5.839792in}{2.516177in}}%
\pgfpathlineto{\pgfqpoint{5.841261in}{2.513256in}}%
\pgfpathlineto{\pgfqpoint{5.842731in}{2.506164in}}%
\pgfpathlineto{\pgfqpoint{5.844201in}{2.516130in}}%
\pgfpathlineto{\pgfqpoint{5.845670in}{2.508981in}}%
\pgfpathlineto{\pgfqpoint{5.847140in}{2.518891in}}%
\pgfpathlineto{\pgfqpoint{5.848610in}{2.515917in}}%
\pgfpathlineto{\pgfqpoint{5.853018in}{2.544659in}}%
\pgfpathlineto{\pgfqpoint{5.854488in}{2.528486in}}%
\pgfpathlineto{\pgfqpoint{5.857427in}{2.522220in}}%
\pgfpathlineto{\pgfqpoint{5.858897in}{2.531869in}}%
\pgfpathlineto{\pgfqpoint{5.860366in}{2.524408in}}%
\pgfpathlineto{\pgfqpoint{5.863306in}{2.499520in}}%
\pgfpathlineto{\pgfqpoint{5.864775in}{2.496930in}}%
\pgfpathlineto{\pgfqpoint{5.866245in}{2.469013in}}%
\pgfpathlineto{\pgfqpoint{5.869184in}{2.490205in}}%
\pgfpathlineto{\pgfqpoint{5.870654in}{2.475111in}}%
\pgfpathlineto{\pgfqpoint{5.873593in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{5.875063in}{2.480852in}}%
\pgfpathlineto{\pgfqpoint{5.876532in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{5.878002in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{5.880941in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{5.882411in}{2.473915in}}%
\pgfpathlineto{\pgfqpoint{5.885350in}{2.494915in}}%
\pgfpathlineto{\pgfqpoint{5.886820in}{2.496645in}}%
\pgfpathlineto{\pgfqpoint{5.888289in}{2.506799in}}%
\pgfpathlineto{\pgfqpoint{5.889759in}{2.504064in}}%
\pgfpathlineto{\pgfqpoint{5.891229in}{2.514072in}}%
\pgfpathlineto{\pgfqpoint{5.894168in}{2.483246in}}%
\pgfpathlineto{\pgfqpoint{5.898577in}{2.513891in}}%
\pgfpathlineto{\pgfqpoint{5.900046in}{2.498327in}}%
\pgfpathlineto{\pgfqpoint{5.901516in}{2.508449in}}%
\pgfpathlineto{\pgfqpoint{5.904455in}{2.502968in}}%
\pgfpathlineto{\pgfqpoint{5.908864in}{2.532465in}}%
\pgfpathlineto{\pgfqpoint{5.910334in}{2.529222in}}%
\pgfpathlineto{\pgfqpoint{5.913273in}{2.506260in}}%
\pgfpathlineto{\pgfqpoint{5.917682in}{2.535565in}}%
\pgfpathlineto{\pgfqpoint{5.919151in}{2.528031in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.573846in}}%
\pgfpathlineto{\pgfqpoint{5.929439in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{5.930908in}{2.541001in}}%
\pgfpathlineto{\pgfqpoint{5.933847in}{2.559370in}}%
\pgfpathlineto{\pgfqpoint{5.935317in}{2.542905in}}%
\pgfpathlineto{\pgfqpoint{5.939726in}{2.570076in}}%
\pgfpathlineto{\pgfqpoint{5.941196in}{2.566088in}}%
\pgfpathlineto{\pgfqpoint{5.947074in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{5.948544in}{2.582905in}}%
\pgfpathlineto{\pgfqpoint{5.954422in}{2.615700in}}%
\pgfpathlineto{\pgfqpoint{5.955892in}{2.606580in}}%
\pgfpathlineto{\pgfqpoint{5.958831in}{2.563834in}}%
\pgfpathlineto{\pgfqpoint{5.960301in}{2.572659in}}%
\pgfpathlineto{\pgfqpoint{5.961770in}{2.564390in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{2.614719in}}%
\pgfpathlineto{\pgfqpoint{5.973527in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{5.977936in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{5.980875in}{2.602242in}}%
\pgfpathlineto{\pgfqpoint{5.983815in}{2.580646in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.597461in}}%
\pgfpathlineto{\pgfqpoint{5.988223in}{2.592931in}}%
\pgfpathlineto{\pgfqpoint{5.991163in}{2.609263in}}%
\pgfpathlineto{\pgfqpoint{5.992632in}{2.591811in}}%
\pgfpathlineto{\pgfqpoint{5.994102in}{2.600081in}}%
\pgfpathlineto{\pgfqpoint{5.997041in}{2.591008in}}%
\pgfpathlineto{\pgfqpoint{5.998511in}{2.573917in}}%
\pgfpathlineto{\pgfqpoint{5.999980in}{2.582542in}}%
\pgfpathlineto{\pgfqpoint{6.002920in}{2.574156in}}%
\pgfpathlineto{\pgfqpoint{6.004389in}{2.544711in}}%
\pgfpathlineto{\pgfqpoint{6.005859in}{2.553913in}}%
\pgfpathlineto{\pgfqpoint{6.008798in}{2.529984in}}%
\pgfpathlineto{\pgfqpoint{6.011737in}{2.548785in}}%
\pgfpathlineto{\pgfqpoint{6.013207in}{2.545219in}}%
\pgfpathlineto{\pgfqpoint{6.016146in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{6.017616in}{2.546878in}}%
\pgfpathlineto{\pgfqpoint{6.022025in}{2.573817in}}%
\pgfpathlineto{\pgfqpoint{6.024964in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{6.027903in}{2.583171in}}%
\pgfpathlineto{\pgfqpoint{6.029373in}{2.578924in}}%
\pgfpathlineto{\pgfqpoint{6.030842in}{2.587449in}}%
\pgfpathlineto{\pgfqpoint{6.032312in}{2.570429in}}%
\pgfpathlineto{\pgfqpoint{6.036721in}{2.595997in}}%
\pgfpathlineto{\pgfqpoint{6.038190in}{2.591496in}}%
\pgfpathlineto{\pgfqpoint{6.039660in}{2.574395in}}%
\pgfpathlineto{\pgfqpoint{6.042599in}{2.591455in}}%
\pgfpathlineto{\pgfqpoint{6.044069in}{2.574355in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{2.582971in}}%
\pgfpathlineto{\pgfqpoint{6.048478in}{2.574569in}}%
\pgfpathlineto{\pgfqpoint{6.052887in}{2.599895in}}%
\pgfpathlineto{\pgfqpoint{6.055826in}{2.590829in}}%
\pgfpathlineto{\pgfqpoint{6.057296in}{2.573742in}}%
\pgfpathlineto{\pgfqpoint{6.061704in}{2.599117in}}%
\pgfpathlineto{\pgfqpoint{6.063174in}{2.594554in}}%
\pgfpathlineto{\pgfqpoint{6.066113in}{2.610823in}}%
\pgfpathlineto{\pgfqpoint{6.069053in}{2.588891in}}%
\pgfpathlineto{\pgfqpoint{6.070522in}{2.571842in}}%
\pgfpathlineto{\pgfqpoint{6.073461in}{2.589002in}}%
\pgfpathlineto{\pgfqpoint{6.074931in}{2.584639in}}%
\pgfpathlineto{\pgfqpoint{6.076401in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{6.079340in}{2.559128in}}%
\pgfpathlineto{\pgfqpoint{6.083749in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{6.085218in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{2.577544in}}%
\pgfpathlineto{\pgfqpoint{6.092566in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{6.094036in}{2.537596in}}%
\pgfpathlineto{\pgfqpoint{6.095506in}{2.530022in}}%
\pgfpathlineto{\pgfqpoint{6.096975in}{2.514139in}}%
\pgfpathlineto{\pgfqpoint{6.098445in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{6.099915in}{2.508184in}}%
\pgfpathlineto{\pgfqpoint{6.101384in}{2.518111in}}%
\pgfpathlineto{\pgfqpoint{6.104323in}{2.495585in}}%
\pgfpathlineto{\pgfqpoint{6.107263in}{2.515735in}}%
\pgfpathlineto{\pgfqpoint{6.110202in}{2.484843in}}%
\pgfpathlineto{\pgfqpoint{6.111671in}{2.495232in}}%
\pgfpathlineto{\pgfqpoint{6.113141in}{2.488496in}}%
\pgfpathlineto{\pgfqpoint{6.114611in}{2.498812in}}%
\pgfpathlineto{\pgfqpoint{6.116080in}{2.492006in}}%
\pgfpathlineto{\pgfqpoint{6.117550in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{6.119020in}{2.499608in}}%
\pgfpathlineto{\pgfqpoint{6.124898in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{6.126368in}{2.535439in}}%
\pgfpathlineto{\pgfqpoint{6.130777in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{6.132246in}{2.533819in}}%
\pgfpathlineto{\pgfqpoint{6.135185in}{2.552470in}}%
\pgfpathlineto{\pgfqpoint{6.138125in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{6.139594in}{2.492511in}}%
\pgfpathlineto{\pgfqpoint{6.141064in}{2.477370in}}%
\pgfpathlineto{\pgfqpoint{6.142533in}{2.475218in}}%
\pgfpathlineto{\pgfqpoint{6.144003in}{2.485797in}}%
\pgfpathlineto{\pgfqpoint{6.145473in}{2.470790in}}%
\pgfpathlineto{\pgfqpoint{6.148412in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{6.149882in}{2.485242in}}%
\pgfpathlineto{\pgfqpoint{6.151351in}{2.495623in}}%
\pgfpathlineto{\pgfqpoint{6.152821in}{2.480421in}}%
\pgfpathlineto{\pgfqpoint{6.155760in}{2.501165in}}%
\pgfpathlineto{\pgfqpoint{6.157230in}{2.477395in}}%
\pgfpathlineto{\pgfqpoint{6.164578in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{6.170456in}{2.471073in}}%
\pgfpathlineto{\pgfqpoint{6.171926in}{2.481734in}}%
\pgfpathlineto{\pgfqpoint{6.173396in}{2.441430in}}%
\pgfpathlineto{\pgfqpoint{6.174865in}{2.452678in}}%
\pgfpathlineto{\pgfqpoint{6.176335in}{2.451015in}}%
\pgfpathlineto{\pgfqpoint{6.179274in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{6.180744in}{2.470848in}}%
\pgfpathlineto{\pgfqpoint{6.183683in}{2.491968in}}%
\pgfpathlineto{\pgfqpoint{6.185152in}{2.476839in}}%
\pgfpathlineto{\pgfqpoint{6.188092in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{6.189561in}{2.490939in}}%
\pgfpathlineto{\pgfqpoint{6.191031in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{6.193970in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{6.198379in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{6.199849in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{6.202788in}{2.519597in}}%
\pgfpathlineto{\pgfqpoint{6.204258in}{2.503920in}}%
\pgfpathlineto{\pgfqpoint{6.208666in}{2.533361in}}%
\pgfpathlineto{\pgfqpoint{6.210136in}{2.508953in}}%
\pgfpathlineto{\pgfqpoint{6.211606in}{2.518864in}}%
\pgfpathlineto{\pgfqpoint{6.213075in}{2.515890in}}%
\pgfpathlineto{\pgfqpoint{6.214545in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{6.216014in}{2.510370in}}%
\pgfpathlineto{\pgfqpoint{6.217484in}{2.494876in}}%
\pgfpathlineto{\pgfqpoint{6.223363in}{2.534440in}}%
\pgfpathlineto{\pgfqpoint{6.226302in}{2.511274in}}%
\pgfpathlineto{\pgfqpoint{6.229241in}{2.530808in}}%
\pgfpathlineto{\pgfqpoint{6.230711in}{2.523368in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{6.233650in}{2.517052in}}%
\pgfpathlineto{\pgfqpoint{6.235120in}{2.514114in}}%
\pgfpathlineto{\pgfqpoint{6.238059in}{2.533537in}}%
\pgfpathlineto{\pgfqpoint{6.239528in}{2.504896in}}%
\pgfpathlineto{\pgfqpoint{6.240998in}{2.514887in}}%
\pgfpathlineto{\pgfqpoint{6.242468in}{2.507763in}}%
\pgfpathlineto{\pgfqpoint{6.243937in}{2.517697in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{6.248346in}{2.534145in}}%
\pgfpathlineto{\pgfqpoint{6.251285in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{6.252755in}{2.466213in}}%
\pgfpathlineto{\pgfqpoint{6.255694in}{2.487515in}}%
\pgfpathlineto{\pgfqpoint{6.257164in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{6.258633in}{2.483107in}}%
\pgfpathlineto{\pgfqpoint{6.260103in}{2.480841in}}%
\pgfpathlineto{\pgfqpoint{6.265982in}{2.521484in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{2.505770in}}%
\pgfpathlineto{\pgfqpoint{6.268921in}{2.503055in}}%
\pgfpathlineto{\pgfqpoint{6.270390in}{2.487706in}}%
\pgfpathlineto{\pgfqpoint{6.271860in}{2.485349in}}%
\pgfpathlineto{\pgfqpoint{6.273330in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{6.274799in}{2.480524in}}%
\pgfpathlineto{\pgfqpoint{6.277739in}{2.501264in}}%
\pgfpathlineto{\pgfqpoint{6.279208in}{2.498639in}}%
\pgfpathlineto{\pgfqpoint{6.280678in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{6.286556in}{2.523825in}}%
\pgfpathlineto{\pgfqpoint{6.288026in}{2.516524in}}%
\pgfpathlineto{\pgfqpoint{6.289495in}{2.526285in}}%
\pgfpathlineto{\pgfqpoint{6.290965in}{2.497787in}}%
\pgfpathlineto{\pgfqpoint{6.292435in}{2.495231in}}%
\pgfpathlineto{\pgfqpoint{6.293904in}{2.480037in}}%
\pgfpathlineto{\pgfqpoint{6.298313in}{2.510869in}}%
\pgfpathlineto{\pgfqpoint{6.299783in}{2.508053in}}%
\pgfpathlineto{\pgfqpoint{6.301252in}{2.517982in}}%
\pgfpathlineto{\pgfqpoint{6.302722in}{2.502337in}}%
\pgfpathlineto{\pgfqpoint{6.304192in}{2.512379in}}%
\pgfpathlineto{\pgfqpoint{6.307131in}{2.481619in}}%
\pgfpathlineto{\pgfqpoint{6.308601in}{2.492071in}}%
\pgfpathlineto{\pgfqpoint{6.310070in}{2.489628in}}%
\pgfpathlineto{\pgfqpoint{6.313009in}{2.510012in}}%
\pgfpathlineto{\pgfqpoint{6.314479in}{2.494525in}}%
\pgfpathlineto{\pgfqpoint{6.321827in}{2.543528in}}%
\pgfpathlineto{\pgfqpoint{6.323297in}{2.540066in}}%
\pgfpathlineto{\pgfqpoint{6.324766in}{2.549361in}}%
\pgfpathlineto{\pgfqpoint{6.326236in}{2.533095in}}%
\pgfpathlineto{\pgfqpoint{6.327706in}{2.542528in}}%
\pgfpathlineto{\pgfqpoint{6.329175in}{2.526397in}}%
\pgfpathlineto{\pgfqpoint{6.335054in}{2.563538in}}%
\pgfpathlineto{\pgfqpoint{6.336523in}{2.546991in}}%
\pgfpathlineto{\pgfqpoint{6.337993in}{2.543460in}}%
\pgfpathlineto{\pgfqpoint{6.342402in}{2.570598in}}%
\pgfpathlineto{\pgfqpoint{6.345341in}{2.529264in}}%
\pgfpathlineto{\pgfqpoint{6.346811in}{2.538773in}}%
\pgfpathlineto{\pgfqpoint{6.349750in}{2.532104in}}%
\pgfpathlineto{\pgfqpoint{6.351220in}{2.541556in}}%
\pgfpathlineto{\pgfqpoint{6.352689in}{2.533903in}}%
\pgfpathlineto{\pgfqpoint{6.355628in}{2.510758in}}%
\pgfpathlineto{\pgfqpoint{6.360037in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{6.362976in}{2.533092in}}%
\pgfpathlineto{\pgfqpoint{6.367385in}{2.560834in}}%
\pgfpathlineto{\pgfqpoint{6.368855in}{2.544341in}}%
\pgfpathlineto{\pgfqpoint{6.370325in}{2.540862in}}%
\pgfpathlineto{\pgfqpoint{6.374733in}{2.568152in}}%
\pgfpathlineto{\pgfqpoint{6.377673in}{2.531227in}}%
\pgfpathlineto{\pgfqpoint{6.379142in}{2.515320in}}%
\pgfpathlineto{\pgfqpoint{6.380612in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{6.385021in}{2.541362in}}%
\pgfpathlineto{\pgfqpoint{6.386490in}{2.525255in}}%
\pgfpathlineto{\pgfqpoint{6.389430in}{2.469116in}}%
\pgfpathlineto{\pgfqpoint{6.390899in}{2.467127in}}%
\pgfpathlineto{\pgfqpoint{6.395308in}{2.498711in}}%
\pgfpathlineto{\pgfqpoint{6.396778in}{2.483448in}}%
\pgfpathlineto{\pgfqpoint{6.399717in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{6.401187in}{2.488704in}}%
\pgfpathlineto{\pgfqpoint{6.402656in}{2.499016in}}%
\pgfpathlineto{\pgfqpoint{6.404126in}{2.483747in}}%
\pgfpathlineto{\pgfqpoint{6.408535in}{2.514363in}}%
\pgfpathlineto{\pgfqpoint{6.411474in}{2.475233in}}%
\pgfpathlineto{\pgfqpoint{6.421761in}{2.545027in}}%
\pgfpathlineto{\pgfqpoint{6.423231in}{2.528847in}}%
\pgfpathlineto{\pgfqpoint{6.429109in}{2.565799in}}%
\pgfpathlineto{\pgfqpoint{6.430579in}{2.549208in}}%
\pgfpathlineto{\pgfqpoint{6.433518in}{2.567255in}}%
\pgfpathlineto{\pgfqpoint{6.434988in}{2.550634in}}%
\pgfpathlineto{\pgfqpoint{6.436457in}{2.547031in}}%
\pgfpathlineto{\pgfqpoint{6.437927in}{2.530811in}}%
\pgfpathlineto{\pgfqpoint{6.440866in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{6.442336in}{2.545998in}}%
\pgfpathlineto{\pgfqpoint{6.443806in}{2.555175in}}%
\pgfpathlineto{\pgfqpoint{6.446745in}{2.522737in}}%
\pgfpathlineto{\pgfqpoint{6.454093in}{2.569056in}}%
\pgfpathlineto{\pgfqpoint{6.455563in}{2.560859in}}%
\pgfpathlineto{\pgfqpoint{6.461441in}{2.595350in}}%
\pgfpathlineto{\pgfqpoint{6.464380in}{2.574025in}}%
\pgfpathlineto{\pgfqpoint{6.465850in}{2.569959in}}%
\pgfpathlineto{\pgfqpoint{6.467319in}{2.553285in}}%
\pgfpathlineto{\pgfqpoint{6.468789in}{2.562318in}}%
\pgfpathlineto{\pgfqpoint{6.470259in}{2.558484in}}%
\pgfpathlineto{\pgfqpoint{6.477607in}{2.601401in}}%
\pgfpathlineto{\pgfqpoint{6.479076in}{2.584104in}}%
\pgfpathlineto{\pgfqpoint{6.482016in}{2.600783in}}%
\pgfpathlineto{\pgfqpoint{6.483485in}{2.596187in}}%
\pgfpathlineto{\pgfqpoint{6.484955in}{2.604371in}}%
\pgfpathlineto{\pgfqpoint{6.486425in}{2.587015in}}%
\pgfpathlineto{\pgfqpoint{6.487894in}{2.595380in}}%
\pgfpathlineto{\pgfqpoint{6.489364in}{2.590891in}}%
\pgfpathlineto{\pgfqpoint{6.490833in}{2.573803in}}%
\pgfpathlineto{\pgfqpoint{6.493773in}{2.590886in}}%
\pgfpathlineto{\pgfqpoint{6.496712in}{2.582173in}}%
\pgfpathlineto{\pgfqpoint{6.501121in}{2.532675in}}%
\pgfpathlineto{\pgfqpoint{6.506999in}{2.569333in}}%
\pgfpathlineto{\pgfqpoint{6.508469in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{6.509938in}{2.548777in}}%
\pgfpathlineto{\pgfqpoint{6.514347in}{2.575605in}}%
\pgfpathlineto{\pgfqpoint{6.517287in}{2.542366in}}%
\pgfpathlineto{\pgfqpoint{6.518756in}{2.551616in}}%
\pgfpathlineto{\pgfqpoint{6.524635in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{6.526104in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{6.527574in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{6.529044in}{2.469376in}}%
\pgfpathlineto{\pgfqpoint{6.530513in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{6.533452in}{2.488637in}}%
\pgfpathlineto{\pgfqpoint{6.534922in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{6.536392in}{2.471246in}}%
\pgfpathlineto{\pgfqpoint{6.537861in}{2.481903in}}%
\pgfpathlineto{\pgfqpoint{6.542270in}{2.437993in}}%
\pgfpathlineto{\pgfqpoint{6.543740in}{2.449310in}}%
\pgfpathlineto{\pgfqpoint{6.545209in}{2.443484in}}%
\pgfpathlineto{\pgfqpoint{6.551088in}{2.486999in}}%
\pgfpathlineto{\pgfqpoint{6.552557in}{2.484656in}}%
\pgfpathlineto{\pgfqpoint{6.555497in}{2.505235in}}%
\pgfpathlineto{\pgfqpoint{6.556966in}{2.489842in}}%
\pgfpathlineto{\pgfqpoint{6.559906in}{2.510217in}}%
\pgfpathlineto{\pgfqpoint{6.562845in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{6.565784in}{2.524461in}}%
\pgfpathlineto{\pgfqpoint{6.567254in}{2.508688in}}%
\pgfpathlineto{\pgfqpoint{6.568723in}{2.505916in}}%
\pgfpathlineto{\pgfqpoint{6.571662in}{2.525661in}}%
\pgfpathlineto{\pgfqpoint{6.573132in}{2.509864in}}%
\pgfpathlineto{\pgfqpoint{6.573132in}{2.509864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.020083in}{0.448697in}}%
\pgfpathlineto{\pgfqpoint{4.022703in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{4.064619in}{0.454174in}}%
\pgfpathlineto{\pgfqpoint{4.067239in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{4.077718in}{0.458119in}}%
\pgfpathlineto{\pgfqpoint{4.080337in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{4.085577in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{4.093436in}{0.504072in}}%
\pgfpathlineto{\pgfqpoint{4.096056in}{0.502930in}}%
\pgfpathlineto{\pgfqpoint{4.098676in}{0.506040in}}%
\pgfpathlineto{\pgfqpoint{4.106535in}{0.502566in}}%
\pgfpathlineto{\pgfqpoint{4.111774in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{4.132733in}{0.513793in}}%
\pgfpathlineto{\pgfqpoint{4.135352in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{4.148451in}{0.513825in}}%
\pgfpathlineto{\pgfqpoint{4.151071in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{4.158930in}{0.516607in}}%
\pgfpathlineto{\pgfqpoint{4.164170in}{0.547354in}}%
\pgfpathlineto{\pgfqpoint{4.187747in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{4.190367in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{4.192987in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{4.203466in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{4.208706in}{0.560147in}}%
\pgfpathlineto{\pgfqpoint{4.213945in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{4.216565in}{0.563673in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{0.561350in}}%
\pgfpathlineto{\pgfqpoint{4.221804in}{0.569225in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{0.586976in}}%
\pgfpathlineto{\pgfqpoint{4.237523in}{0.609569in}}%
\pgfpathlineto{\pgfqpoint{4.242762in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{4.261101in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{4.266340in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{4.268960in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{0.708982in}}%
\pgfpathlineto{\pgfqpoint{4.274199in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.276819in}{0.708836in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{0.710890in}}%
\pgfpathlineto{\pgfqpoint{4.282059in}{0.731029in}}%
\pgfpathlineto{\pgfqpoint{4.284678in}{0.738081in}}%
\pgfpathlineto{\pgfqpoint{4.287298in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{4.289918in}{0.741144in}}%
\pgfpathlineto{\pgfqpoint{4.292538in}{0.760684in}}%
\pgfpathlineto{\pgfqpoint{4.295157in}{0.767149in}}%
\pgfpathlineto{\pgfqpoint{4.300397in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{4.303017in}{0.797725in}}%
\pgfpathlineto{\pgfqpoint{4.305637in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{0.798626in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{4.313496in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{4.316116in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{4.318735in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{4.323975in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{4.326595in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{4.329214in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{4.334454in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{4.337074in}{0.893985in}}%
\pgfpathlineto{\pgfqpoint{4.339693in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{4.342313in}{0.905789in}}%
\pgfpathlineto{\pgfqpoint{4.347553in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{4.350172in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.352792in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{4.360651in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{4.363271in}{1.002527in}}%
\pgfpathlineto{\pgfqpoint{4.365891in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{4.368511in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{4.371130in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{4.376370in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{4.378990in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{4.386849in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{4.389469in}{1.072546in}}%
\pgfpathlineto{\pgfqpoint{4.392088in}{1.064376in}}%
\pgfpathlineto{\pgfqpoint{4.394708in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{4.397328in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{4.399948in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{4.405187in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{4.410427in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{4.413047in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{4.426145in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{4.428765in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{4.431385in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{4.436624in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{1.311556in}}%
\pgfpathlineto{\pgfqpoint{4.454963in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{4.457582in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{4.460202in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{4.468061in}{1.334955in}}%
\pgfpathlineto{\pgfqpoint{4.470681in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{4.478540in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{4.481160in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{4.483780in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{4.486400in}{1.355229in}}%
\pgfpathlineto{\pgfqpoint{4.491639in}{1.399114in}}%
\pgfpathlineto{\pgfqpoint{4.494259in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{4.496879in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{4.499499in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{4.504738in}{1.441975in}}%
\pgfpathlineto{\pgfqpoint{4.507358in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{4.509978in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{4.512597in}{1.458010in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{1.450666in}}%
\pgfpathlineto{\pgfqpoint{4.517837in}{1.462501in}}%
\pgfpathlineto{\pgfqpoint{4.520457in}{1.467756in}}%
\pgfpathlineto{\pgfqpoint{4.525696in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{4.530936in}{1.527913in}}%
\pgfpathlineto{\pgfqpoint{4.533555in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.521384in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{4.546654in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.549274in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{4.551894in}{1.567578in}}%
\pgfpathlineto{\pgfqpoint{4.554513in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{4.557133in}{1.585373in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{1.613573in}}%
\pgfpathlineto{\pgfqpoint{4.562373in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.564992in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{4.567612in}{1.645107in}}%
\pgfpathlineto{\pgfqpoint{4.572852in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{4.580711in}{1.719775in}}%
\pgfpathlineto{\pgfqpoint{4.583331in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{4.585951in}{1.728553in}}%
\pgfpathlineto{\pgfqpoint{4.588570in}{1.723466in}}%
\pgfpathlineto{\pgfqpoint{4.591190in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{4.596430in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{4.604289in}{1.778011in}}%
\pgfpathlineto{\pgfqpoint{4.606909in}{1.761793in}}%
\pgfpathlineto{\pgfqpoint{4.609528in}{1.766197in}}%
\pgfpathlineto{\pgfqpoint{4.612148in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{4.614768in}{1.776640in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{1.784134in}}%
\pgfpathlineto{\pgfqpoint{4.620007in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{4.622627in}{1.801729in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{1.808726in}}%
\pgfpathlineto{\pgfqpoint{4.627867in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{4.630486in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{4.635726in}{1.882759in}}%
\pgfpathlineto{\pgfqpoint{4.638346in}{1.888152in}}%
\pgfpathlineto{\pgfqpoint{4.640965in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{4.646205in}{1.872805in}}%
\pgfpathlineto{\pgfqpoint{4.651444in}{1.900625in}}%
\pgfpathlineto{\pgfqpoint{4.656684in}{1.944104in}}%
\pgfpathlineto{\pgfqpoint{4.659304in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{4.661923in}{1.923190in}}%
\pgfpathlineto{\pgfqpoint{4.664543in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{4.667163in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{4.669783in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{4.672403in}{1.956950in}}%
\pgfpathlineto{\pgfqpoint{4.675022in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{4.677642in}{1.981303in}}%
\pgfpathlineto{\pgfqpoint{4.680262in}{1.993203in}}%
\pgfpathlineto{\pgfqpoint{4.685501in}{1.995364in}}%
\pgfpathlineto{\pgfqpoint{4.688121in}{2.015445in}}%
\pgfpathlineto{\pgfqpoint{4.690741in}{2.014827in}}%
\pgfpathlineto{\pgfqpoint{4.693361in}{2.034523in}}%
\pgfpathlineto{\pgfqpoint{4.695980in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{4.698600in}{2.041407in}}%
\pgfpathlineto{\pgfqpoint{4.701220in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{4.703840in}{2.049517in}}%
\pgfpathlineto{\pgfqpoint{4.706459in}{2.060067in}}%
\pgfpathlineto{\pgfqpoint{4.709079in}{2.078866in}}%
\pgfpathlineto{\pgfqpoint{4.711699in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{4.714319in}{2.073397in}}%
\pgfpathlineto{\pgfqpoint{4.716938in}{2.091933in}}%
\pgfpathlineto{\pgfqpoint{4.719558in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{4.722178in}{2.109255in}}%
\pgfpathlineto{\pgfqpoint{4.724798in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{4.727417in}{2.115282in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{2.116070in}}%
\pgfpathlineto{\pgfqpoint{4.732657in}{2.133761in}}%
\pgfpathlineto{\pgfqpoint{4.735277in}{2.134184in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{2.113450in}}%
\pgfpathlineto{\pgfqpoint{4.740516in}{2.122734in}}%
\pgfpathlineto{\pgfqpoint{4.743136in}{2.119991in}}%
\pgfpathlineto{\pgfqpoint{4.745756in}{2.137605in}}%
\pgfpathlineto{\pgfqpoint{4.748375in}{2.142181in}}%
\pgfpathlineto{\pgfqpoint{4.750995in}{2.140322in}}%
\pgfpathlineto{\pgfqpoint{4.753615in}{2.157532in}}%
\pgfpathlineto{\pgfqpoint{4.756235in}{2.161714in}}%
\pgfpathlineto{\pgfqpoint{4.758854in}{2.161583in}}%
\pgfpathlineto{\pgfqpoint{4.761474in}{2.152995in}}%
\pgfpathlineto{\pgfqpoint{4.764094in}{2.169955in}}%
\pgfpathlineto{\pgfqpoint{4.769334in}{2.135109in}}%
\pgfpathlineto{\pgfqpoint{4.771953in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{4.774573in}{2.130650in}}%
\pgfpathlineto{\pgfqpoint{4.777193in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{2.139901in}}%
\pgfpathlineto{\pgfqpoint{4.782432in}{2.131743in}}%
\pgfpathlineto{\pgfqpoint{4.787672in}{2.166159in}}%
\pgfpathlineto{\pgfqpoint{4.792911in}{2.148975in}}%
\pgfpathlineto{\pgfqpoint{4.798151in}{2.157591in}}%
\pgfpathlineto{\pgfqpoint{4.803390in}{2.190994in}}%
\pgfpathlineto{\pgfqpoint{4.806010in}{2.171673in}}%
\pgfpathlineto{\pgfqpoint{4.808630in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{4.811250in}{2.160617in}}%
\pgfpathlineto{\pgfqpoint{4.816489in}{2.193902in}}%
\pgfpathlineto{\pgfqpoint{4.821729in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{4.824348in}{2.187265in}}%
\pgfpathlineto{\pgfqpoint{4.826968in}{2.184513in}}%
\pgfpathlineto{\pgfqpoint{4.829588in}{2.200849in}}%
\pgfpathlineto{\pgfqpoint{4.832208in}{2.199943in}}%
\pgfpathlineto{\pgfqpoint{4.834827in}{2.190596in}}%
\pgfpathlineto{\pgfqpoint{4.837447in}{2.186510in}}%
\pgfpathlineto{\pgfqpoint{4.842687in}{2.193653in}}%
\pgfpathlineto{\pgfqpoint{4.845306in}{2.184431in}}%
\pgfpathlineto{\pgfqpoint{4.847926in}{2.200768in}}%
\pgfpathlineto{\pgfqpoint{4.850546in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{4.853166in}{2.189940in}}%
\pgfpathlineto{\pgfqpoint{4.861025in}{2.130943in}}%
\pgfpathlineto{\pgfqpoint{4.863645in}{2.112812in}}%
\pgfpathlineto{\pgfqpoint{4.866265in}{2.105190in}}%
\pgfpathlineto{\pgfqpoint{4.868884in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{2.098688in}}%
\pgfpathlineto{\pgfqpoint{4.876744in}{2.134401in}}%
\pgfpathlineto{\pgfqpoint{4.879363in}{2.139041in}}%
\pgfpathlineto{\pgfqpoint{4.881983in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{4.884603in}{2.126404in}}%
\pgfpathlineto{\pgfqpoint{4.889842in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{4.892462in}{2.078569in}}%
\pgfpathlineto{\pgfqpoint{4.895082in}{2.097003in}}%
\pgfpathlineto{\pgfqpoint{4.897702in}{2.106612in}}%
\pgfpathlineto{\pgfqpoint{4.900321in}{2.111802in}}%
\pgfpathlineto{\pgfqpoint{4.902941in}{2.085168in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{2.056482in}}%
\pgfpathlineto{\pgfqpoint{4.913420in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{2.072799in}}%
\pgfpathlineto{\pgfqpoint{4.918660in}{2.078658in}}%
\pgfpathlineto{\pgfqpoint{4.921279in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{4.923899in}{2.066852in}}%
\pgfpathlineto{\pgfqpoint{4.926519in}{2.060141in}}%
\pgfpathlineto{\pgfqpoint{4.929139in}{2.062021in}}%
\pgfpathlineto{\pgfqpoint{4.936998in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{4.939618in}{2.034591in}}%
\pgfpathlineto{\pgfqpoint{4.942237in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{4.944857in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{2.006780in}}%
\pgfpathlineto{\pgfqpoint{4.950097in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{4.952717in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{4.955336in}{2.017655in}}%
\pgfpathlineto{\pgfqpoint{4.957956in}{2.011917in}}%
\pgfpathlineto{\pgfqpoint{4.960576in}{1.999949in}}%
\pgfpathlineto{\pgfqpoint{4.963196in}{2.000907in}}%
\pgfpathlineto{\pgfqpoint{4.965815in}{2.003960in}}%
\pgfpathlineto{\pgfqpoint{4.968435in}{2.023871in}}%
\pgfpathlineto{\pgfqpoint{4.971055in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{4.973675in}{2.050080in}}%
\pgfpathlineto{\pgfqpoint{4.976294in}{2.035242in}}%
\pgfpathlineto{\pgfqpoint{4.978914in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{4.981534in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{2.055277in}}%
\pgfpathlineto{\pgfqpoint{4.989393in}{2.048795in}}%
\pgfpathlineto{\pgfqpoint{4.992013in}{2.055129in}}%
\pgfpathlineto{\pgfqpoint{4.994633in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{4.997252in}{2.029987in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{2.049383in}}%
\pgfpathlineto{\pgfqpoint{5.002492in}{2.030329in}}%
\pgfpathlineto{\pgfqpoint{5.007731in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{5.010351in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{5.015591in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{5.018210in}{2.020968in}}%
\pgfpathlineto{\pgfqpoint{5.020830in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{5.023450in}{2.020985in}}%
\pgfpathlineto{\pgfqpoint{5.026070in}{2.040558in}}%
\pgfpathlineto{\pgfqpoint{5.028689in}{2.028023in}}%
\pgfpathlineto{\pgfqpoint{5.031309in}{2.030540in}}%
\pgfpathlineto{\pgfqpoint{5.033929in}{2.041465in}}%
\pgfpathlineto{\pgfqpoint{5.036549in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{5.039168in}{2.054548in}}%
\pgfpathlineto{\pgfqpoint{5.041788in}{2.060768in}}%
\pgfpathlineto{\pgfqpoint{5.044408in}{2.062636in}}%
\pgfpathlineto{\pgfqpoint{5.047028in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{5.049648in}{2.062200in}}%
\pgfpathlineto{\pgfqpoint{5.052267in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{5.054887in}{2.082426in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{2.093651in}}%
\pgfpathlineto{\pgfqpoint{5.062746in}{2.094867in}}%
\pgfpathlineto{\pgfqpoint{5.065366in}{2.100290in}}%
\pgfpathlineto{\pgfqpoint{5.067986in}{2.092916in}}%
\pgfpathlineto{\pgfqpoint{5.073225in}{2.095354in}}%
\pgfpathlineto{\pgfqpoint{5.075845in}{2.113455in}}%
\pgfpathlineto{\pgfqpoint{5.078465in}{2.105821in}}%
\pgfpathlineto{\pgfqpoint{5.081085in}{2.123715in}}%
\pgfpathlineto{\pgfqpoint{5.086324in}{2.108195in}}%
\pgfpathlineto{\pgfqpoint{5.088944in}{2.113353in}}%
\pgfpathlineto{\pgfqpoint{5.091564in}{2.114180in}}%
\pgfpathlineto{\pgfqpoint{5.094183in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{5.096803in}{2.123909in}}%
\pgfpathlineto{\pgfqpoint{5.104662in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{5.107282in}{2.074401in}}%
\pgfpathlineto{\pgfqpoint{5.109902in}{2.061196in}}%
\pgfpathlineto{\pgfqpoint{5.112522in}{2.060941in}}%
\pgfpathlineto{\pgfqpoint{5.115141in}{2.071265in}}%
\pgfpathlineto{\pgfqpoint{5.117761in}{2.089843in}}%
\pgfpathlineto{\pgfqpoint{5.120381in}{2.069987in}}%
\pgfpathlineto{\pgfqpoint{5.123001in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{5.125620in}{2.065033in}}%
\pgfpathlineto{\pgfqpoint{5.128240in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{5.130860in}{2.046840in}}%
\pgfpathlineto{\pgfqpoint{5.133480in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{5.136100in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{5.138719in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{5.141339in}{2.048327in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{2.033523in}}%
\pgfpathlineto{\pgfqpoint{5.146579in}{2.035931in}}%
\pgfpathlineto{\pgfqpoint{5.154438in}{2.086408in}}%
\pgfpathlineto{\pgfqpoint{5.157058in}{2.091997in}}%
\pgfpathlineto{\pgfqpoint{5.159677in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{5.162297in}{2.086013in}}%
\pgfpathlineto{\pgfqpoint{5.164917in}{2.091610in}}%
\pgfpathlineto{\pgfqpoint{5.167537in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{2.102391in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{2.101320in}}%
\pgfpathlineto{\pgfqpoint{5.175396in}{2.119303in}}%
\pgfpathlineto{\pgfqpoint{5.178016in}{2.120012in}}%
\pgfpathlineto{\pgfqpoint{5.180635in}{2.099559in}}%
\pgfpathlineto{\pgfqpoint{5.183255in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{5.188495in}{2.134263in}}%
\pgfpathlineto{\pgfqpoint{5.191114in}{2.134676in}}%
\pgfpathlineto{\pgfqpoint{5.193734in}{2.132965in}}%
\pgfpathlineto{\pgfqpoint{5.196354in}{2.141863in}}%
\pgfpathlineto{\pgfqpoint{5.198974in}{2.128590in}}%
\pgfpathlineto{\pgfqpoint{5.201593in}{2.129115in}}%
\pgfpathlineto{\pgfqpoint{5.204213in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{5.206833in}{2.138258in}}%
\pgfpathlineto{\pgfqpoint{5.212072in}{2.166075in}}%
\pgfpathlineto{\pgfqpoint{5.214692in}{2.165858in}}%
\pgfpathlineto{\pgfqpoint{5.222551in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{5.225171in}{2.131065in}}%
\pgfpathlineto{\pgfqpoint{5.227791in}{2.131541in}}%
\pgfpathlineto{\pgfqpoint{5.230411in}{2.136237in}}%
\pgfpathlineto{\pgfqpoint{5.235650in}{2.170477in}}%
\pgfpathlineto{\pgfqpoint{5.238270in}{2.178632in}}%
\pgfpathlineto{\pgfqpoint{5.240890in}{2.178166in}}%
\pgfpathlineto{\pgfqpoint{5.243510in}{2.194627in}}%
\pgfpathlineto{\pgfqpoint{5.246129in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{5.248749in}{2.178320in}}%
\pgfpathlineto{\pgfqpoint{5.253989in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{5.256608in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{5.261848in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{5.264468in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{5.269707in}{2.158612in}}%
\pgfpathlineto{\pgfqpoint{5.272327in}{2.158543in}}%
\pgfpathlineto{\pgfqpoint{5.277566in}{2.191909in}}%
\pgfpathlineto{\pgfqpoint{5.282806in}{2.167496in}}%
\pgfpathlineto{\pgfqpoint{5.288045in}{2.183761in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{2.182637in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{2.164807in}}%
\pgfpathlineto{\pgfqpoint{5.303764in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{2.201308in}}%
\pgfpathlineto{\pgfqpoint{5.309003in}{2.217311in}}%
\pgfpathlineto{\pgfqpoint{5.311623in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{5.316863in}{2.180105in}}%
\pgfpathlineto{\pgfqpoint{5.319483in}{2.179610in}}%
\pgfpathlineto{\pgfqpoint{5.322102in}{2.187584in}}%
\pgfpathlineto{\pgfqpoint{5.324722in}{2.186941in}}%
\pgfpathlineto{\pgfqpoint{5.327342in}{2.190540in}}%
\pgfpathlineto{\pgfqpoint{5.329962in}{2.206756in}}%
\pgfpathlineto{\pgfqpoint{5.332581in}{2.197274in}}%
\pgfpathlineto{\pgfqpoint{5.335201in}{2.196439in}}%
\pgfpathlineto{\pgfqpoint{5.337821in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{5.340441in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{5.343060in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{5.345680in}{2.187214in}}%
\pgfpathlineto{\pgfqpoint{5.348300in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{5.350920in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{2.185512in}}%
\pgfpathlineto{\pgfqpoint{5.356159in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{5.358779in}{2.192946in}}%
\pgfpathlineto{\pgfqpoint{5.361399in}{2.200655in}}%
\pgfpathlineto{\pgfqpoint{5.364018in}{2.203982in}}%
\pgfpathlineto{\pgfqpoint{5.366638in}{2.219932in}}%
\pgfpathlineto{\pgfqpoint{5.369258in}{2.210190in}}%
\pgfpathlineto{\pgfqpoint{5.371878in}{2.217558in}}%
\pgfpathlineto{\pgfqpoint{5.374497in}{2.216321in}}%
\pgfpathlineto{\pgfqpoint{5.377117in}{2.232027in}}%
\pgfpathlineto{\pgfqpoint{5.382357in}{2.197134in}}%
\pgfpathlineto{\pgfqpoint{5.384976in}{2.177692in}}%
\pgfpathlineto{\pgfqpoint{5.387596in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{5.390216in}{2.184930in}}%
\pgfpathlineto{\pgfqpoint{5.395455in}{2.144422in}}%
\pgfpathlineto{\pgfqpoint{5.400695in}{2.128090in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{2.137525in}}%
\pgfpathlineto{\pgfqpoint{5.408554in}{2.129414in}}%
\pgfpathlineto{\pgfqpoint{5.413794in}{2.108696in}}%
\pgfpathlineto{\pgfqpoint{5.416414in}{2.113844in}}%
\pgfpathlineto{\pgfqpoint{5.419033in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{5.421653in}{2.129930in}}%
\pgfpathlineto{\pgfqpoint{5.426893in}{2.164418in}}%
\pgfpathlineto{\pgfqpoint{5.429512in}{2.168463in}}%
\pgfpathlineto{\pgfqpoint{5.432132in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{5.434752in}{2.193148in}}%
\pgfpathlineto{\pgfqpoint{5.437372in}{2.192395in}}%
\pgfpathlineto{\pgfqpoint{5.439991in}{2.195886in}}%
\pgfpathlineto{\pgfqpoint{5.442611in}{2.186619in}}%
\pgfpathlineto{\pgfqpoint{5.445231in}{2.185995in}}%
\pgfpathlineto{\pgfqpoint{5.447851in}{2.183269in}}%
\pgfpathlineto{\pgfqpoint{5.450470in}{2.182711in}}%
\pgfpathlineto{\pgfqpoint{5.453090in}{2.180049in}}%
\pgfpathlineto{\pgfqpoint{5.455710in}{2.171096in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{2.168665in}}%
\pgfpathlineto{\pgfqpoint{5.460949in}{2.172626in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.180738in}}%
\pgfpathlineto{\pgfqpoint{5.466189in}{2.180230in}}%
\pgfpathlineto{\pgfqpoint{5.468809in}{2.196650in}}%
\pgfpathlineto{\pgfqpoint{5.471428in}{2.195828in}}%
\pgfpathlineto{\pgfqpoint{5.474048in}{2.203480in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{2.202522in}}%
\pgfpathlineto{\pgfqpoint{5.481907in}{2.183912in}}%
\pgfpathlineto{\pgfqpoint{5.484527in}{2.200259in}}%
\pgfpathlineto{\pgfqpoint{5.489767in}{2.181738in}}%
\pgfpathlineto{\pgfqpoint{5.492386in}{2.185440in}}%
\pgfpathlineto{\pgfqpoint{5.495006in}{2.182725in}}%
\pgfpathlineto{\pgfqpoint{5.497626in}{2.182178in}}%
\pgfpathlineto{\pgfqpoint{5.500246in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{5.502865in}{2.189240in}}%
\pgfpathlineto{\pgfqpoint{5.505485in}{2.197023in}}%
\pgfpathlineto{\pgfqpoint{5.508105in}{2.196193in}}%
\pgfpathlineto{\pgfqpoint{5.513345in}{2.228082in}}%
\pgfpathlineto{\pgfqpoint{5.515964in}{2.226637in}}%
\pgfpathlineto{\pgfqpoint{5.521204in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{5.526443in}{2.226523in}}%
\pgfpathlineto{\pgfqpoint{5.529063in}{2.233568in}}%
\pgfpathlineto{\pgfqpoint{5.534303in}{2.263992in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{2.244918in}}%
\pgfpathlineto{\pgfqpoint{5.539542in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{5.542162in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{5.544782in}{2.231392in}}%
\pgfpathlineto{\pgfqpoint{5.547401in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{5.550021in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{5.552641in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{5.555261in}{2.201549in}}%
\pgfpathlineto{\pgfqpoint{5.560500in}{2.199727in}}%
\pgfpathlineto{\pgfqpoint{5.563120in}{2.203073in}}%
\pgfpathlineto{\pgfqpoint{5.565740in}{2.193664in}}%
\pgfpathlineto{\pgfqpoint{5.568359in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{5.573599in}{2.169359in}}%
\pgfpathlineto{\pgfqpoint{5.578838in}{2.137024in}}%
\pgfpathlineto{\pgfqpoint{5.586698in}{2.089440in}}%
\pgfpathlineto{\pgfqpoint{5.597177in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{5.602416in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{5.605036in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{5.607656in}{2.128381in}}%
\pgfpathlineto{\pgfqpoint{5.610276in}{2.145828in}}%
\pgfpathlineto{\pgfqpoint{5.612895in}{2.146012in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{2.150421in}}%
\pgfpathlineto{\pgfqpoint{5.620755in}{2.167355in}}%
\pgfpathlineto{\pgfqpoint{5.623374in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{5.625994in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{5.628614in}{2.187126in}}%
\pgfpathlineto{\pgfqpoint{5.631234in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{5.633853in}{2.183755in}}%
\pgfpathlineto{\pgfqpoint{5.636473in}{2.200106in}}%
\pgfpathlineto{\pgfqpoint{5.639093in}{2.207673in}}%
\pgfpathlineto{\pgfqpoint{5.641713in}{2.204518in}}%
\pgfpathlineto{\pgfqpoint{5.644332in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{5.646952in}{2.194456in}}%
\pgfpathlineto{\pgfqpoint{5.649572in}{2.193677in}}%
\pgfpathlineto{\pgfqpoint{5.652192in}{2.189529in}}%
\pgfpathlineto{\pgfqpoint{5.654811in}{2.205765in}}%
\pgfpathlineto{\pgfqpoint{5.657431in}{2.202647in}}%
\pgfpathlineto{\pgfqpoint{5.660051in}{2.184788in}}%
\pgfpathlineto{\pgfqpoint{5.662671in}{2.184200in}}%
\pgfpathlineto{\pgfqpoint{5.665290in}{2.175165in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{2.172653in}}%
\pgfpathlineto{\pgfqpoint{5.670530in}{2.172305in}}%
\pgfpathlineto{\pgfqpoint{5.678389in}{2.221059in}}%
\pgfpathlineto{\pgfqpoint{5.683629in}{2.226847in}}%
\pgfpathlineto{\pgfqpoint{5.686248in}{2.242345in}}%
\pgfpathlineto{\pgfqpoint{5.688868in}{2.232158in}}%
\pgfpathlineto{\pgfqpoint{5.694108in}{2.262637in}}%
\pgfpathlineto{\pgfqpoint{5.696728in}{2.260508in}}%
\pgfpathlineto{\pgfqpoint{5.699347in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{5.701967in}{2.243108in}}%
\pgfpathlineto{\pgfqpoint{5.704587in}{2.232907in}}%
\pgfpathlineto{\pgfqpoint{5.707207in}{2.231366in}}%
\pgfpathlineto{\pgfqpoint{5.709826in}{2.227741in}}%
\pgfpathlineto{\pgfqpoint{5.712446in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{5.715066in}{2.238092in}}%
\pgfpathlineto{\pgfqpoint{5.717686in}{2.253366in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{2.261994in}}%
\pgfpathlineto{\pgfqpoint{5.725545in}{2.241052in}}%
\pgfpathlineto{\pgfqpoint{5.730784in}{2.271183in}}%
\pgfpathlineto{\pgfqpoint{5.733404in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{5.736024in}{2.270777in}}%
\pgfpathlineto{\pgfqpoint{5.741263in}{2.299742in}}%
\pgfpathlineto{\pgfqpoint{5.743883in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{5.746503in}{2.285946in}}%
\pgfpathlineto{\pgfqpoint{5.749123in}{2.287585in}}%
\pgfpathlineto{\pgfqpoint{5.751742in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{5.754362in}{2.278328in}}%
\pgfpathlineto{\pgfqpoint{5.756982in}{2.275888in}}%
\pgfpathlineto{\pgfqpoint{5.759602in}{2.277725in}}%
\pgfpathlineto{\pgfqpoint{5.762221in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{5.764841in}{2.246016in}}%
\pgfpathlineto{\pgfqpoint{5.767461in}{2.252674in}}%
\pgfpathlineto{\pgfqpoint{5.770081in}{2.250742in}}%
\pgfpathlineto{\pgfqpoint{5.775320in}{2.255367in}}%
\pgfpathlineto{\pgfqpoint{5.777940in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{5.780560in}{2.249321in}}%
\pgfpathlineto{\pgfqpoint{5.783180in}{2.251684in}}%
\pgfpathlineto{\pgfqpoint{5.785799in}{2.241313in}}%
\pgfpathlineto{\pgfqpoint{5.788419in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{5.791039in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{5.796278in}{2.272249in}}%
\pgfpathlineto{\pgfqpoint{5.798898in}{2.269929in}}%
\pgfpathlineto{\pgfqpoint{5.801518in}{2.254121in}}%
\pgfpathlineto{\pgfqpoint{5.804138in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{5.809377in}{2.281855in}}%
\pgfpathlineto{\pgfqpoint{5.811997in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{5.817236in}{2.261786in}}%
\pgfpathlineto{\pgfqpoint{5.822476in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{5.825096in}{2.288411in}}%
\pgfpathlineto{\pgfqpoint{5.827715in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{5.830335in}{2.270411in}}%
\pgfpathlineto{\pgfqpoint{5.832955in}{2.285046in}}%
\pgfpathlineto{\pgfqpoint{5.835575in}{2.286702in}}%
\pgfpathlineto{\pgfqpoint{5.838194in}{2.301014in}}%
\pgfpathlineto{\pgfqpoint{5.840814in}{2.298125in}}%
\pgfpathlineto{\pgfqpoint{5.843434in}{2.286834in}}%
\pgfpathlineto{\pgfqpoint{5.846054in}{2.284225in}}%
\pgfpathlineto{\pgfqpoint{5.848673in}{2.285898in}}%
\pgfpathlineto{\pgfqpoint{5.851293in}{2.274849in}}%
\pgfpathlineto{\pgfqpoint{5.853913in}{2.289395in}}%
\pgfpathlineto{\pgfqpoint{5.856533in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.859152in}{2.275838in}}%
\pgfpathlineto{\pgfqpoint{5.861772in}{2.277676in}}%
\pgfpathlineto{\pgfqpoint{5.864392in}{2.266790in}}%
\pgfpathlineto{\pgfqpoint{5.867012in}{2.251044in}}%
\pgfpathlineto{\pgfqpoint{5.869631in}{2.249144in}}%
\pgfpathlineto{\pgfqpoint{5.872251in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{5.874871in}{2.247236in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{2.245412in}}%
\pgfpathlineto{\pgfqpoint{5.880111in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{5.882730in}{2.231465in}}%
\pgfpathlineto{\pgfqpoint{5.885350in}{2.246870in}}%
\pgfpathlineto{\pgfqpoint{5.890590in}{2.207740in}}%
\pgfpathlineto{\pgfqpoint{5.893209in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{5.898449in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{5.901069in}{2.200257in}}%
\pgfpathlineto{\pgfqpoint{5.903688in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{5.906308in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{5.908928in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{5.911548in}{2.207159in}}%
\pgfpathlineto{\pgfqpoint{5.914167in}{2.206128in}}%
\pgfpathlineto{\pgfqpoint{5.916787in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{5.922027in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{5.924646in}{2.211156in}}%
\pgfpathlineto{\pgfqpoint{5.927266in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{5.929886in}{2.204896in}}%
\pgfpathlineto{\pgfqpoint{5.935125in}{2.236445in}}%
\pgfpathlineto{\pgfqpoint{5.937745in}{2.226375in}}%
\pgfpathlineto{\pgfqpoint{5.940365in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{5.942985in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{5.945604in}{2.222060in}}%
\pgfpathlineto{\pgfqpoint{5.948224in}{2.224963in}}%
\pgfpathlineto{\pgfqpoint{5.950844in}{2.240498in}}%
\pgfpathlineto{\pgfqpoint{5.953464in}{2.238807in}}%
\pgfpathlineto{\pgfqpoint{5.956083in}{2.247723in}}%
\pgfpathlineto{\pgfqpoint{5.958703in}{2.243774in}}%
\pgfpathlineto{\pgfqpoint{5.963943in}{2.257047in}}%
\pgfpathlineto{\pgfqpoint{5.966562in}{2.255029in}}%
\pgfpathlineto{\pgfqpoint{5.969182in}{2.244591in}}%
\pgfpathlineto{\pgfqpoint{5.971802in}{2.259737in}}%
\pgfpathlineto{\pgfqpoint{5.974422in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{5.977042in}{2.238632in}}%
\pgfpathlineto{\pgfqpoint{5.979661in}{2.253896in}}%
\pgfpathlineto{\pgfqpoint{5.987521in}{2.260581in}}%
\pgfpathlineto{\pgfqpoint{5.992760in}{2.289946in}}%
\pgfpathlineto{\pgfqpoint{5.995380in}{2.285161in}}%
\pgfpathlineto{\pgfqpoint{5.998000in}{2.299504in}}%
\pgfpathlineto{\pgfqpoint{6.000619in}{2.300874in}}%
\pgfpathlineto{\pgfqpoint{6.003239in}{2.283184in}}%
\pgfpathlineto{\pgfqpoint{6.005859in}{2.278533in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{2.267630in}}%
\pgfpathlineto{\pgfqpoint{6.011098in}{2.282319in}}%
\pgfpathlineto{\pgfqpoint{6.013718in}{2.271341in}}%
\pgfpathlineto{\pgfqpoint{6.016338in}{2.266925in}}%
\pgfpathlineto{\pgfqpoint{6.018958in}{2.281628in}}%
\pgfpathlineto{\pgfqpoint{6.021577in}{2.287582in}}%
\pgfpathlineto{\pgfqpoint{6.024197in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{6.026817in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{6.029437in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{6.032056in}{2.282836in}}%
\pgfpathlineto{\pgfqpoint{6.034676in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{6.037296in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{6.039916in}{2.242958in}}%
\pgfpathlineto{\pgfqpoint{6.042535in}{2.258136in}}%
\pgfpathlineto{\pgfqpoint{6.045155in}{2.247637in}}%
\pgfpathlineto{\pgfqpoint{6.047775in}{2.262722in}}%
\pgfpathlineto{\pgfqpoint{6.050395in}{2.260591in}}%
\pgfpathlineto{\pgfqpoint{6.053014in}{2.266961in}}%
\pgfpathlineto{\pgfqpoint{6.055634in}{2.256287in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.254284in}}%
\pgfpathlineto{\pgfqpoint{6.060874in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{6.063494in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{6.066113in}{2.226509in}}%
\pgfpathlineto{\pgfqpoint{6.068733in}{2.233554in}}%
\pgfpathlineto{\pgfqpoint{6.073973in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{6.079212in}{2.238955in}}%
\pgfpathlineto{\pgfqpoint{6.081832in}{2.241524in}}%
\pgfpathlineto{\pgfqpoint{6.084452in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{6.087071in}{2.211435in}}%
\pgfpathlineto{\pgfqpoint{6.089691in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{6.092311in}{2.230289in}}%
\pgfpathlineto{\pgfqpoint{6.097550in}{2.227341in}}%
\pgfpathlineto{\pgfqpoint{6.102790in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{6.105410in}{2.247512in}}%
\pgfpathlineto{\pgfqpoint{6.108029in}{2.230879in}}%
\pgfpathlineto{\pgfqpoint{6.110649in}{2.237838in}}%
\pgfpathlineto{\pgfqpoint{6.113269in}{2.227740in}}%
\pgfpathlineto{\pgfqpoint{6.121128in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{6.123748in}{2.270925in}}%
\pgfpathlineto{\pgfqpoint{6.126368in}{2.285550in}}%
\pgfpathlineto{\pgfqpoint{6.128987in}{2.268164in}}%
\pgfpathlineto{\pgfqpoint{6.131607in}{2.263810in}}%
\pgfpathlineto{\pgfqpoint{6.134227in}{2.261657in}}%
\pgfpathlineto{\pgfqpoint{6.136847in}{2.268006in}}%
\pgfpathlineto{\pgfqpoint{6.139466in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{6.142086in}{2.280162in}}%
\pgfpathlineto{\pgfqpoint{6.147326in}{2.308759in}}%
\pgfpathlineto{\pgfqpoint{6.149945in}{2.305716in}}%
\pgfpathlineto{\pgfqpoint{6.152565in}{2.306963in}}%
\pgfpathlineto{\pgfqpoint{6.157805in}{2.334509in}}%
\pgfpathlineto{\pgfqpoint{6.160425in}{2.317422in}}%
\pgfpathlineto{\pgfqpoint{6.163044in}{2.314208in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.302598in}}%
\pgfpathlineto{\pgfqpoint{6.170904in}{2.330315in}}%
\pgfpathlineto{\pgfqpoint{6.173523in}{2.328538in}}%
\pgfpathlineto{\pgfqpoint{6.176143in}{2.316644in}}%
\pgfpathlineto{\pgfqpoint{6.178763in}{2.330363in}}%
\pgfpathlineto{\pgfqpoint{6.181383in}{2.305745in}}%
\pgfpathlineto{\pgfqpoint{6.184002in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{6.186622in}{2.312443in}}%
\pgfpathlineto{\pgfqpoint{6.189242in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{6.194481in}{2.309623in}}%
\pgfpathlineto{\pgfqpoint{6.199721in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{6.202341in}{2.341921in}}%
\pgfpathlineto{\pgfqpoint{6.204960in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{6.207580in}{2.347794in}}%
\pgfpathlineto{\pgfqpoint{6.210200in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{6.212820in}{2.331779in}}%
\pgfpathlineto{\pgfqpoint{6.215439in}{2.345199in}}%
\pgfpathlineto{\pgfqpoint{6.220679in}{2.316019in}}%
\pgfpathlineto{\pgfqpoint{6.223299in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{6.225918in}{2.318001in}}%
\pgfpathlineto{\pgfqpoint{6.228538in}{2.323234in}}%
\pgfpathlineto{\pgfqpoint{6.231158in}{2.302987in}}%
\pgfpathlineto{\pgfqpoint{6.233778in}{2.316976in}}%
\pgfpathlineto{\pgfqpoint{6.236397in}{2.318000in}}%
\pgfpathlineto{\pgfqpoint{6.241637in}{2.345114in}}%
\pgfpathlineto{\pgfqpoint{6.246877in}{2.314694in}}%
\pgfpathlineto{\pgfqpoint{6.252116in}{2.316811in}}%
\pgfpathlineto{\pgfqpoint{6.254736in}{2.305150in}}%
\pgfpathlineto{\pgfqpoint{6.259975in}{2.297193in}}%
\pgfpathlineto{\pgfqpoint{6.262595in}{2.273232in}}%
\pgfpathlineto{\pgfqpoint{6.265215in}{2.270893in}}%
\pgfpathlineto{\pgfqpoint{6.267835in}{2.265216in}}%
\pgfpathlineto{\pgfqpoint{6.273074in}{2.244148in}}%
\pgfpathlineto{\pgfqpoint{6.275694in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{6.280933in}{2.220057in}}%
\pgfpathlineto{\pgfqpoint{6.286173in}{2.251011in}}%
\pgfpathlineto{\pgfqpoint{6.288793in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{6.294032in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{2.289770in}}%
\pgfpathlineto{\pgfqpoint{6.301891in}{2.287104in}}%
\pgfpathlineto{\pgfqpoint{6.307131in}{2.246396in}}%
\pgfpathlineto{\pgfqpoint{6.309751in}{2.242473in}}%
\pgfpathlineto{\pgfqpoint{6.312370in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{6.314990in}{2.247674in}}%
\pgfpathlineto{\pgfqpoint{6.317610in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{6.320230in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{6.322849in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{6.325469in}{2.245033in}}%
\pgfpathlineto{\pgfqpoint{6.328089in}{2.209417in}}%
\pgfpathlineto{\pgfqpoint{6.330709in}{2.212571in}}%
\pgfpathlineto{\pgfqpoint{6.333328in}{2.211433in}}%
\pgfpathlineto{\pgfqpoint{6.335948in}{2.214547in}}%
\pgfpathlineto{\pgfqpoint{6.338568in}{2.230287in}}%
\pgfpathlineto{\pgfqpoint{6.341188in}{2.220340in}}%
\pgfpathlineto{\pgfqpoint{6.343808in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{2.192560in}}%
\pgfpathlineto{\pgfqpoint{6.356906in}{2.240133in}}%
\pgfpathlineto{\pgfqpoint{6.359526in}{2.242679in}}%
\pgfpathlineto{\pgfqpoint{6.362146in}{2.257863in}}%
\pgfpathlineto{\pgfqpoint{6.364766in}{2.253713in}}%
\pgfpathlineto{\pgfqpoint{6.367385in}{2.268678in}}%
\pgfpathlineto{\pgfqpoint{6.370005in}{2.274888in}}%
\pgfpathlineto{\pgfqpoint{6.372625in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{6.375245in}{2.248365in}}%
\pgfpathlineto{\pgfqpoint{6.377864in}{2.263436in}}%
\pgfpathlineto{\pgfqpoint{6.380484in}{2.265521in}}%
\pgfpathlineto{\pgfqpoint{6.383104in}{2.271793in}}%
\pgfpathlineto{\pgfqpoint{6.385724in}{2.286400in}}%
\pgfpathlineto{\pgfqpoint{6.390963in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{6.393583in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{6.398822in}{2.309517in}}%
\pgfpathlineto{\pgfqpoint{6.404062in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{6.406682in}{2.275630in}}%
\pgfpathlineto{\pgfqpoint{6.414541in}{2.243733in}}%
\pgfpathlineto{\pgfqpoint{6.417161in}{2.218293in}}%
\pgfpathlineto{\pgfqpoint{6.419780in}{2.213658in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{2.194612in}}%
\pgfpathlineto{\pgfqpoint{6.427640in}{2.210747in}}%
\pgfpathlineto{\pgfqpoint{6.430260in}{2.213875in}}%
\pgfpathlineto{\pgfqpoint{6.432879in}{2.229629in}}%
\pgfpathlineto{\pgfqpoint{6.435499in}{2.224769in}}%
\pgfpathlineto{\pgfqpoint{6.438119in}{2.223390in}}%
\pgfpathlineto{\pgfqpoint{6.440739in}{2.213579in}}%
\pgfpathlineto{\pgfqpoint{6.443358in}{2.220880in}}%
\pgfpathlineto{\pgfqpoint{6.448598in}{2.188116in}}%
\pgfpathlineto{\pgfqpoint{6.451218in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{6.453837in}{2.178362in}}%
\pgfpathlineto{\pgfqpoint{6.456457in}{2.194820in}}%
\pgfpathlineto{\pgfqpoint{6.459077in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{6.464316in}{2.145240in}}%
\pgfpathlineto{\pgfqpoint{6.466936in}{2.153894in}}%
\pgfpathlineto{\pgfqpoint{6.469556in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{6.472176in}{2.175005in}}%
\pgfpathlineto{\pgfqpoint{6.474795in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{6.477415in}{2.178454in}}%
\pgfpathlineto{\pgfqpoint{6.482655in}{2.177538in}}%
\pgfpathlineto{\pgfqpoint{6.485274in}{2.194012in}}%
\pgfpathlineto{\pgfqpoint{6.487894in}{2.172094in}}%
\pgfpathlineto{\pgfqpoint{6.490514in}{2.175987in}}%
\pgfpathlineto{\pgfqpoint{6.495753in}{2.175168in}}%
\pgfpathlineto{\pgfqpoint{6.498373in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{6.500993in}{2.199423in}}%
\pgfpathlineto{\pgfqpoint{6.503613in}{2.215463in}}%
\pgfpathlineto{\pgfqpoint{6.506232in}{2.218497in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{2.208783in}}%
\pgfpathlineto{\pgfqpoint{6.511472in}{2.192917in}}%
\pgfpathlineto{\pgfqpoint{6.514092in}{2.190053in}}%
\pgfpathlineto{\pgfqpoint{6.519331in}{2.222184in}}%
\pgfpathlineto{\pgfqpoint{6.521951in}{2.220855in}}%
\pgfpathlineto{\pgfqpoint{6.524571in}{2.236471in}}%
\pgfpathlineto{\pgfqpoint{6.527191in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{6.529810in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{6.535050in}{2.232710in}}%
\pgfpathlineto{\pgfqpoint{6.537670in}{2.231174in}}%
\pgfpathlineto{\pgfqpoint{6.540289in}{2.246585in}}%
\pgfpathlineto{\pgfqpoint{6.542909in}{2.231239in}}%
\pgfpathlineto{\pgfqpoint{6.545529in}{2.233961in}}%
\pgfpathlineto{\pgfqpoint{6.548149in}{2.215481in}}%
\pgfpathlineto{\pgfqpoint{6.550768in}{2.231204in}}%
\pgfpathlineto{\pgfqpoint{6.553388in}{2.208549in}}%
\pgfpathlineto{\pgfqpoint{6.556008in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{6.558628in}{2.195922in}}%
\pgfpathlineto{\pgfqpoint{6.561247in}{2.212031in}}%
\pgfpathlineto{\pgfqpoint{6.563867in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{6.569107in}{2.192461in}}%
\pgfpathlineto{\pgfqpoint{6.571726in}{2.172387in}}%
\pgfpathlineto{\pgfqpoint{6.571726in}{2.172387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033118in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.560928in}{0.446390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038932in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.564634in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.564634in}{0.446390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.074970in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{4.081360in}{0.471767in}}%
\pgfpathlineto{\pgfqpoint{4.183594in}{0.464817in}}%
\pgfpathlineto{\pgfqpoint{4.304998in}{0.458991in}}%
\pgfpathlineto{\pgfqpoint{4.439180in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{4.471128in}{0.454187in}}%
\pgfpathlineto{\pgfqpoint{4.477518in}{0.466721in}}%
\pgfpathlineto{\pgfqpoint{4.592532in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{0.455710in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{0.451821in}}%
\pgfpathlineto{\pgfqpoint{5.110094in}{0.449370in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{0.447578in}}%
\pgfpathlineto{\pgfqpoint{5.991866in}{0.446590in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.446422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889670in}{0.315988in}}{\pgfqpoint{2.811447in}{2.821728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017463in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{6.567956in}{0.446390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889670in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{3.889670in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701117in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.701117in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889670in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{6.701117in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889670in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{6.701117in}{3.137716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295394in,y=3.221049in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Finished Score}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

